Fast-Slow Streamflow Model Using Mass-Conserving LSTM

Streamflow forecasting is key to effectively managing water resources and preparing for the occurrence of natural calamities being exacerbated by climate change. Here we use the concept of fast and slow flow components to create a new mass-conserving Long Short-Term Memory (LSTM) neural network model. It uses hydrometeorological time series and catchment attributes to predict daily river discharges. Preliminary results evidence improvement in skills for different scores compared to the recent literature.

==> Benchmark_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.985105in}{7.863888in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.985105in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.985105in}{7.863888in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.863888in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{7.763888in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{7.763888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888894in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{0.888894in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888894in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632874in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{1.632874in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632874in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376854in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{2.376854in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376854in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120835in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{3.120835in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120835in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864815in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{3.864815in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864815in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608795in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{4.608795in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.608795in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352775in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352775in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386813in,y=5.481481in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont NSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{5.804166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=5.751359in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{6.139464in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{6.139464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=6.086658in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{6.474763in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{6.474763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=6.421956in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{6.810061in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{6.810061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=6.757254in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{7.145359in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{7.145359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=7.092552in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{7.480657in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{7.480657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=7.427851in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051263in}{5.804824in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{5.807706in}}%
\pgfpathlineto{\pgfqpoint{1.309465in}{5.811931in}}%
\pgfpathlineto{\pgfqpoint{1.403356in}{5.819149in}}%
\pgfpathlineto{\pgfqpoint{1.497248in}{5.829604in}}%
\pgfpathlineto{\pgfqpoint{1.731976in}{5.858734in}}%
\pgfpathlineto{\pgfqpoint{1.802395in}{5.862863in}}%
\pgfpathlineto{\pgfqpoint{1.872813in}{5.862918in}}%
\pgfpathlineto{\pgfqpoint{1.943232in}{5.858887in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{5.851591in}}%
\pgfpathlineto{\pgfqpoint{2.295325in}{5.817189in}}%
\pgfpathlineto{\pgfqpoint{2.389216in}{5.810721in}}%
\pgfpathlineto{\pgfqpoint{2.506581in}{5.806500in}}%
\pgfpathlineto{\pgfqpoint{2.647418in}{5.804808in}}%
\pgfpathlineto{\pgfqpoint{2.835201in}{5.805715in}}%
\pgfpathlineto{\pgfqpoint{2.929092in}{5.808429in}}%
\pgfpathlineto{\pgfqpoint{2.999511in}{5.812706in}}%
\pgfpathlineto{\pgfqpoint{3.069929in}{5.820153in}}%
\pgfpathlineto{\pgfqpoint{3.116875in}{5.827542in}}%
\pgfpathlineto{\pgfqpoint{3.163821in}{5.837338in}}%
\pgfpathlineto{\pgfqpoint{3.210766in}{5.849871in}}%
\pgfpathlineto{\pgfqpoint{3.257712in}{5.865357in}}%
\pgfpathlineto{\pgfqpoint{3.304658in}{5.883855in}}%
\pgfpathlineto{\pgfqpoint{3.351604in}{5.905246in}}%
\pgfpathlineto{\pgfqpoint{3.398549in}{5.929264in}}%
\pgfpathlineto{\pgfqpoint{3.468968in}{5.969478in}}%
\pgfpathlineto{\pgfqpoint{3.539387in}{6.014005in}}%
\pgfpathlineto{\pgfqpoint{3.609805in}{6.063244in}}%
\pgfpathlineto{\pgfqpoint{3.656751in}{6.099775in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{6.140616in}}%
\pgfpathlineto{\pgfqpoint{3.750642in}{6.187230in}}%
\pgfpathlineto{\pgfqpoint{3.797588in}{6.241107in}}%
\pgfpathlineto{\pgfqpoint{3.844534in}{6.303485in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{6.375041in}}%
\pgfpathlineto{\pgfqpoint{3.938425in}{6.455634in}}%
\pgfpathlineto{\pgfqpoint{3.985371in}{6.544118in}}%
\pgfpathlineto{\pgfqpoint{4.055789in}{6.686508in}}%
\pgfpathlineto{\pgfqpoint{4.126208in}{6.829827in}}%
\pgfpathlineto{\pgfqpoint{4.173154in}{6.918486in}}%
\pgfpathlineto{\pgfqpoint{4.196627in}{6.958930in}}%
\pgfpathlineto{\pgfqpoint{4.220099in}{6.995979in}}%
\pgfpathlineto{\pgfqpoint{4.243572in}{7.029053in}}%
\pgfpathlineto{\pgfqpoint{4.267045in}{7.057613in}}%
\pgfpathlineto{\pgfqpoint{4.290518in}{7.081167in}}%
\pgfpathlineto{\pgfqpoint{4.313991in}{7.099286in}}%
\pgfpathlineto{\pgfqpoint{4.337464in}{7.111615in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{7.117879in}}%
\pgfpathlineto{\pgfqpoint{4.384409in}{7.117895in}}%
\pgfpathlineto{\pgfqpoint{4.407882in}{7.111577in}}%
\pgfpathlineto{\pgfqpoint{4.431355in}{7.098940in}}%
\pgfpathlineto{\pgfqpoint{4.454828in}{7.080098in}}%
\pgfpathlineto{\pgfqpoint{4.478301in}{7.055269in}}%
\pgfpathlineto{\pgfqpoint{4.501774in}{7.024765in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{6.988988in}}%
\pgfpathlineto{\pgfqpoint{4.548720in}{6.948421in}}%
\pgfpathlineto{\pgfqpoint{4.572192in}{6.903612in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{6.803738in}}%
\pgfpathlineto{\pgfqpoint{4.666084in}{6.694595in}}%
\pgfpathlineto{\pgfqpoint{4.783448in}{6.415405in}}%
\pgfpathlineto{\pgfqpoint{4.830394in}{6.312770in}}%
\pgfpathlineto{\pgfqpoint{4.877340in}{6.219913in}}%
\pgfpathlineto{\pgfqpoint{4.924285in}{6.138374in}}%
\pgfpathlineto{\pgfqpoint{4.947758in}{6.102044in}}%
\pgfpathlineto{\pgfqpoint{4.971231in}{6.068666in}}%
\pgfpathlineto{\pgfqpoint{4.994704in}{6.038178in}}%
\pgfpathlineto{\pgfqpoint{5.018177in}{6.010478in}}%
\pgfpathlineto{\pgfqpoint{5.041650in}{5.985440in}}%
\pgfpathlineto{\pgfqpoint{5.065122in}{5.962914in}}%
\pgfpathlineto{\pgfqpoint{5.088595in}{5.942736in}}%
\pgfpathlineto{\pgfqpoint{5.112068in}{5.924735in}}%
\pgfpathlineto{\pgfqpoint{5.159014in}{5.894572in}}%
\pgfpathlineto{\pgfqpoint{5.205960in}{5.871072in}}%
\pgfpathlineto{\pgfqpoint{5.252905in}{5.852999in}}%
\pgfpathlineto{\pgfqpoint{5.299851in}{5.839275in}}%
\pgfpathlineto{\pgfqpoint{5.346797in}{5.828993in}}%
\pgfpathlineto{\pgfqpoint{5.393742in}{5.821404in}}%
\pgfpathlineto{\pgfqpoint{5.464161in}{5.813766in}}%
\pgfpathlineto{\pgfqpoint{5.534580in}{5.809247in}}%
\pgfpathlineto{\pgfqpoint{5.628471in}{5.806159in}}%
\pgfpathlineto{\pgfqpoint{5.722363in}{5.804867in}}%
\pgfpathlineto{\pgfqpoint{5.722363in}{5.804867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975404in}{5.805007in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{5.807941in}}%
\pgfpathlineto{\pgfqpoint{2.169261in}{5.813323in}}%
\pgfpathlineto{\pgfqpoint{2.233880in}{5.820811in}}%
\pgfpathlineto{\pgfqpoint{2.298499in}{5.831566in}}%
\pgfpathlineto{\pgfqpoint{2.379273in}{5.848612in}}%
\pgfpathlineto{\pgfqpoint{2.476201in}{5.868912in}}%
\pgfpathlineto{\pgfqpoint{2.524665in}{5.876052in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{5.879670in}}%
\pgfpathlineto{\pgfqpoint{2.621594in}{5.879217in}}%
\pgfpathlineto{\pgfqpoint{2.670058in}{5.874829in}}%
\pgfpathlineto{\pgfqpoint{2.718522in}{5.867329in}}%
\pgfpathlineto{\pgfqpoint{2.880070in}{5.838857in}}%
\pgfpathlineto{\pgfqpoint{2.928534in}{5.835440in}}%
\pgfpathlineto{\pgfqpoint{2.960843in}{5.835757in}}%
\pgfpathlineto{\pgfqpoint{2.993153in}{5.838518in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{5.843984in}}%
\pgfpathlineto{\pgfqpoint{3.057772in}{5.852369in}}%
\pgfpathlineto{\pgfqpoint{3.090081in}{5.863822in}}%
\pgfpathlineto{\pgfqpoint{3.122391in}{5.878425in}}%
\pgfpathlineto{\pgfqpoint{3.154700in}{5.896172in}}%
\pgfpathlineto{\pgfqpoint{3.187010in}{5.916966in}}%
\pgfpathlineto{\pgfqpoint{3.219319in}{5.940610in}}%
\pgfpathlineto{\pgfqpoint{3.267783in}{5.980768in}}%
\pgfpathlineto{\pgfqpoint{3.316248in}{6.025399in}}%
\pgfpathlineto{\pgfqpoint{3.380867in}{6.089324in}}%
\pgfpathlineto{\pgfqpoint{3.574724in}{6.284624in}}%
\pgfpathlineto{\pgfqpoint{3.687807in}{6.396428in}}%
\pgfpathlineto{\pgfqpoint{3.736271in}{6.448630in}}%
\pgfpathlineto{\pgfqpoint{3.768580in}{6.486787in}}%
\pgfpathlineto{\pgfqpoint{3.800890in}{6.528650in}}%
\pgfpathlineto{\pgfqpoint{3.833199in}{6.574991in}}%
\pgfpathlineto{\pgfqpoint{3.865509in}{6.626341in}}%
\pgfpathlineto{\pgfqpoint{3.897818in}{6.682848in}}%
\pgfpathlineto{\pgfqpoint{3.946283in}{6.776314in}}%
\pgfpathlineto{\pgfqpoint{4.075521in}{7.038577in}}%
\pgfpathlineto{\pgfqpoint{4.107830in}{7.093164in}}%
\pgfpathlineto{\pgfqpoint{4.123985in}{7.116728in}}%
\pgfpathlineto{\pgfqpoint{4.140140in}{7.137326in}}%
\pgfpathlineto{\pgfqpoint{4.156294in}{7.154632in}}%
\pgfpathlineto{\pgfqpoint{4.172449in}{7.168358in}}%
\pgfpathlineto{\pgfqpoint{4.188604in}{7.178256in}}%
\pgfpathlineto{\pgfqpoint{4.204759in}{7.184131in}}%
\pgfpathlineto{\pgfqpoint{4.220913in}{7.185837in}}%
\pgfpathlineto{\pgfqpoint{4.237068in}{7.183283in}}%
\pgfpathlineto{\pgfqpoint{4.253223in}{7.176437in}}%
\pgfpathlineto{\pgfqpoint{4.269378in}{7.165319in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{7.150005in}}%
\pgfpathlineto{\pgfqpoint{4.301687in}{7.130622in}}%
\pgfpathlineto{\pgfqpoint{4.317842in}{7.107344in}}%
\pgfpathlineto{\pgfqpoint{4.333996in}{7.080385in}}%
\pgfpathlineto{\pgfqpoint{4.366306in}{7.016462in}}%
\pgfpathlineto{\pgfqpoint{4.398615in}{6.941188in}}%
\pgfpathlineto{\pgfqpoint{4.430925in}{6.857176in}}%
\pgfpathlineto{\pgfqpoint{4.479389in}{6.720677in}}%
\pgfpathlineto{\pgfqpoint{4.592472in}{6.396313in}}%
\pgfpathlineto{\pgfqpoint{4.640937in}{6.270762in}}%
\pgfpathlineto{\pgfqpoint{4.673246in}{6.194990in}}%
\pgfpathlineto{\pgfqpoint{4.705556in}{6.126504in}}%
\pgfpathlineto{\pgfqpoint{4.737865in}{6.065760in}}%
\pgfpathlineto{\pgfqpoint{4.770175in}{6.012912in}}%
\pgfpathlineto{\pgfqpoint{4.802484in}{5.967837in}}%
\pgfpathlineto{\pgfqpoint{4.834794in}{5.930173in}}%
\pgfpathlineto{\pgfqpoint{4.867103in}{5.899359in}}%
\pgfpathlineto{\pgfqpoint{4.899413in}{5.874691in}}%
\pgfpathlineto{\pgfqpoint{4.931722in}{5.855378in}}%
\pgfpathlineto{\pgfqpoint{4.964031in}{5.840597in}}%
\pgfpathlineto{\pgfqpoint{4.996341in}{5.829544in}}%
\pgfpathlineto{\pgfqpoint{5.028650in}{5.821470in}}%
\pgfpathlineto{\pgfqpoint{5.077115in}{5.813519in}}%
\pgfpathlineto{\pgfqpoint{5.125579in}{5.808975in}}%
\pgfpathlineto{\pgfqpoint{5.190198in}{5.805997in}}%
\pgfpathlineto{\pgfqpoint{5.190198in}{5.805997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121216in}{5.806254in}}%
\pgfpathlineto{\pgfqpoint{3.167315in}{5.809975in}}%
\pgfpathlineto{\pgfqpoint{3.204195in}{5.816228in}}%
\pgfpathlineto{\pgfqpoint{3.231854in}{5.823988in}}%
\pgfpathlineto{\pgfqpoint{3.259514in}{5.835352in}}%
\pgfpathlineto{\pgfqpoint{3.287173in}{5.851151in}}%
\pgfpathlineto{\pgfqpoint{3.314833in}{5.871980in}}%
\pgfpathlineto{\pgfqpoint{3.342493in}{5.897980in}}%
\pgfpathlineto{\pgfqpoint{3.370152in}{5.928645in}}%
\pgfpathlineto{\pgfqpoint{3.407032in}{5.974529in}}%
\pgfpathlineto{\pgfqpoint{3.462351in}{6.043924in}}%
\pgfpathlineto{\pgfqpoint{3.490010in}{6.073757in}}%
\pgfpathlineto{\pgfqpoint{3.517670in}{6.097869in}}%
\pgfpathlineto{\pgfqpoint{3.536110in}{6.110374in}}%
\pgfpathlineto{\pgfqpoint{3.554549in}{6.120107in}}%
\pgfpathlineto{\pgfqpoint{3.582209in}{6.130364in}}%
\pgfpathlineto{\pgfqpoint{3.665187in}{6.155078in}}%
\pgfpathlineto{\pgfqpoint{3.683627in}{6.165865in}}%
\pgfpathlineto{\pgfqpoint{3.702067in}{6.180753in}}%
\pgfpathlineto{\pgfqpoint{3.720507in}{6.200527in}}%
\pgfpathlineto{\pgfqpoint{3.738946in}{6.225774in}}%
\pgfpathlineto{\pgfqpoint{3.757386in}{6.256857in}}%
\pgfpathlineto{\pgfqpoint{3.775826in}{6.293912in}}%
\pgfpathlineto{\pgfqpoint{3.794265in}{6.336854in}}%
\pgfpathlineto{\pgfqpoint{3.821925in}{6.411642in}}%
\pgfpathlineto{\pgfqpoint{3.849584in}{6.497437in}}%
\pgfpathlineto{\pgfqpoint{3.886464in}{6.625433in}}%
\pgfpathlineto{\pgfqpoint{3.932563in}{6.800205in}}%
\pgfpathlineto{\pgfqpoint{4.061641in}{7.301739in}}%
\pgfpathlineto{\pgfqpoint{4.089301in}{7.396132in}}%
\pgfpathlineto{\pgfqpoint{4.116960in}{7.480097in}}%
\pgfpathlineto{\pgfqpoint{4.135400in}{7.529022in}}%
\pgfpathlineto{\pgfqpoint{4.153840in}{7.571529in}}%
\pgfpathlineto{\pgfqpoint{4.172279in}{7.607052in}}%
\pgfpathlineto{\pgfqpoint{4.190719in}{7.635107in}}%
\pgfpathlineto{\pgfqpoint{4.209159in}{7.655286in}}%
\pgfpathlineto{\pgfqpoint{4.218379in}{7.662308in}}%
\pgfpathlineto{\pgfqpoint{4.227598in}{7.667227in}}%
\pgfpathlineto{\pgfqpoint{4.236818in}{7.670002in}}%
\pgfpathlineto{\pgfqpoint{4.246038in}{7.670594in}}%
\pgfpathlineto{\pgfqpoint{4.255258in}{7.668962in}}%
\pgfpathlineto{\pgfqpoint{4.264478in}{7.665067in}}%
\pgfpathlineto{\pgfqpoint{4.273698in}{7.658870in}}%
\pgfpathlineto{\pgfqpoint{4.282918in}{7.650335in}}%
\pgfpathlineto{\pgfqpoint{4.292137in}{7.639428in}}%
\pgfpathlineto{\pgfqpoint{4.310577in}{7.610376in}}%
\pgfpathlineto{\pgfqpoint{4.329017in}{7.571540in}}%
\pgfpathlineto{\pgfqpoint{4.347456in}{7.522873in}}%
\pgfpathlineto{\pgfqpoint{4.365896in}{7.464519in}}%
\pgfpathlineto{\pgfqpoint{4.384336in}{7.396850in}}%
\pgfpathlineto{\pgfqpoint{4.411995in}{7.279354in}}%
\pgfpathlineto{\pgfqpoint{4.439655in}{7.145707in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{6.950357in}}%
\pgfpathlineto{\pgfqpoint{4.559513in}{6.502644in}}%
\pgfpathlineto{\pgfqpoint{4.587173in}{6.369151in}}%
\pgfpathlineto{\pgfqpoint{4.614832in}{6.249791in}}%
\pgfpathlineto{\pgfqpoint{4.642492in}{6.146504in}}%
\pgfpathlineto{\pgfqpoint{4.660931in}{6.086972in}}%
\pgfpathlineto{\pgfqpoint{4.679371in}{6.034854in}}%
\pgfpathlineto{\pgfqpoint{4.697811in}{5.989900in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{5.951706in}}%
\pgfpathlineto{\pgfqpoint{4.734690in}{5.919751in}}%
\pgfpathlineto{\pgfqpoint{4.753130in}{5.893432in}}%
\pgfpathlineto{\pgfqpoint{4.771570in}{5.872100in}}%
\pgfpathlineto{\pgfqpoint{4.790009in}{5.855091in}}%
\pgfpathlineto{\pgfqpoint{4.808449in}{5.841755in}}%
\pgfpathlineto{\pgfqpoint{4.826889in}{5.831476in}}%
\pgfpathlineto{\pgfqpoint{4.854548in}{5.820571in}}%
\pgfpathlineto{\pgfqpoint{4.882208in}{5.813659in}}%
\pgfpathlineto{\pgfqpoint{4.919087in}{5.808477in}}%
\pgfpathlineto{\pgfqpoint{4.955967in}{5.805991in}}%
\pgfpathlineto{\pgfqpoint{4.955967in}{5.805991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532002in}{5.805201in}}%
\pgfpathlineto{\pgfqpoint{2.620577in}{5.808524in}}%
\pgfpathlineto{\pgfqpoint{2.671191in}{5.812996in}}%
\pgfpathlineto{\pgfqpoint{2.721805in}{5.820649in}}%
\pgfpathlineto{\pgfqpoint{2.759766in}{5.829138in}}%
\pgfpathlineto{\pgfqpoint{2.797726in}{5.840372in}}%
\pgfpathlineto{\pgfqpoint{2.835687in}{5.854467in}}%
\pgfpathlineto{\pgfqpoint{2.886301in}{5.877342in}}%
\pgfpathlineto{\pgfqpoint{2.949568in}{5.910426in}}%
\pgfpathlineto{\pgfqpoint{3.038143in}{5.957054in}}%
\pgfpathlineto{\pgfqpoint{3.076104in}{5.974257in}}%
\pgfpathlineto{\pgfqpoint{3.114064in}{5.988543in}}%
\pgfpathlineto{\pgfqpoint{3.152025in}{5.999302in}}%
\pgfpathlineto{\pgfqpoint{3.189985in}{6.006112in}}%
\pgfpathlineto{\pgfqpoint{3.227946in}{6.008742in}}%
\pgfpathlineto{\pgfqpoint{3.265907in}{6.007203in}}%
\pgfpathlineto{\pgfqpoint{3.303867in}{6.001848in}}%
\pgfpathlineto{\pgfqpoint{3.354481in}{5.990285in}}%
\pgfpathlineto{\pgfqpoint{3.430402in}{5.971464in}}%
\pgfpathlineto{\pgfqpoint{3.455709in}{5.967561in}}%
\pgfpathlineto{\pgfqpoint{3.481017in}{5.966168in}}%
\pgfpathlineto{\pgfqpoint{3.506324in}{5.968062in}}%
\pgfpathlineto{\pgfqpoint{3.531631in}{5.973933in}}%
\pgfpathlineto{\pgfqpoint{3.556938in}{5.984340in}}%
\pgfpathlineto{\pgfqpoint{3.582245in}{5.999681in}}%
\pgfpathlineto{\pgfqpoint{3.607552in}{6.020187in}}%
\pgfpathlineto{\pgfqpoint{3.632859in}{6.045943in}}%
\pgfpathlineto{\pgfqpoint{3.658166in}{6.076932in}}%
\pgfpathlineto{\pgfqpoint{3.683473in}{6.113101in}}%
\pgfpathlineto{\pgfqpoint{3.708780in}{6.154438in}}%
\pgfpathlineto{\pgfqpoint{3.734087in}{6.201038in}}%
\pgfpathlineto{\pgfqpoint{3.759394in}{6.253155in}}%
\pgfpathlineto{\pgfqpoint{3.784701in}{6.311213in}}%
\pgfpathlineto{\pgfqpoint{3.810008in}{6.375775in}}%
\pgfpathlineto{\pgfqpoint{3.835315in}{6.447451in}}%
\pgfpathlineto{\pgfqpoint{3.860622in}{6.526770in}}%
\pgfpathlineto{\pgfqpoint{3.885929in}{6.614020in}}%
\pgfpathlineto{\pgfqpoint{3.923890in}{6.759322in}}%
\pgfpathlineto{\pgfqpoint{3.961850in}{6.919036in}}%
\pgfpathlineto{\pgfqpoint{4.050425in}{7.304222in}}%
\pgfpathlineto{\pgfqpoint{4.075732in}{7.402123in}}%
\pgfpathlineto{\pgfqpoint{4.101039in}{7.487469in}}%
\pgfpathlineto{\pgfqpoint{4.126346in}{7.556617in}}%
\pgfpathlineto{\pgfqpoint{4.139000in}{7.584132in}}%
\pgfpathlineto{\pgfqpoint{4.151653in}{7.606514in}}%
\pgfpathlineto{\pgfqpoint{4.164307in}{7.623514in}}%
\pgfpathlineto{\pgfqpoint{4.176960in}{7.634948in}}%
\pgfpathlineto{\pgfqpoint{4.189614in}{7.640697in}}%
\pgfpathlineto{\pgfqpoint{4.202267in}{7.640713in}}%
\pgfpathlineto{\pgfqpoint{4.214921in}{7.635015in}}%
\pgfpathlineto{\pgfqpoint{4.227574in}{7.623690in}}%
\pgfpathlineto{\pgfqpoint{4.240228in}{7.606891in}}%
\pgfpathlineto{\pgfqpoint{4.252881in}{7.584829in}}%
\pgfpathlineto{\pgfqpoint{4.265535in}{7.557770in}}%
\pgfpathlineto{\pgfqpoint{4.278189in}{7.526030in}}%
\pgfpathlineto{\pgfqpoint{4.303496in}{7.449958in}}%
\pgfpathlineto{\pgfqpoint{4.328803in}{7.359796in}}%
\pgfpathlineto{\pgfqpoint{4.354110in}{7.258984in}}%
\pgfpathlineto{\pgfqpoint{4.392070in}{7.095278in}}%
\pgfpathlineto{\pgfqpoint{4.480645in}{6.705438in}}%
\pgfpathlineto{\pgfqpoint{4.518605in}{6.551561in}}%
\pgfpathlineto{\pgfqpoint{4.556566in}{6.411298in}}%
\pgfpathlineto{\pgfqpoint{4.594527in}{6.286460in}}%
\pgfpathlineto{\pgfqpoint{4.619834in}{6.212262in}}%
\pgfpathlineto{\pgfqpoint{4.645141in}{6.145416in}}%
\pgfpathlineto{\pgfqpoint{4.670448in}{6.085914in}}%
\pgfpathlineto{\pgfqpoint{4.695755in}{6.033643in}}%
\pgfpathlineto{\pgfqpoint{4.721062in}{5.988382in}}%
\pgfpathlineto{\pgfqpoint{4.746369in}{5.949802in}}%
\pgfpathlineto{\pgfqpoint{4.771676in}{5.917466in}}%
\pgfpathlineto{\pgfqpoint{4.796983in}{5.890844in}}%
\pgfpathlineto{\pgfqpoint{4.822290in}{5.869333in}}%
\pgfpathlineto{\pgfqpoint{4.847597in}{5.852289in}}%
\pgfpathlineto{\pgfqpoint{4.872904in}{5.839054in}}%
\pgfpathlineto{\pgfqpoint{4.898211in}{5.828986in}}%
\pgfpathlineto{\pgfqpoint{4.923518in}{5.821487in}}%
\pgfpathlineto{\pgfqpoint{4.961479in}{5.813900in}}%
\pgfpathlineto{\pgfqpoint{4.999439in}{5.809396in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{5.806294in}}%
\pgfpathlineto{\pgfqpoint{5.050053in}{5.806294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955917in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{5.804166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{7.763888in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924653in}{6.426388in}}%
\pgfpathlineto{\pgfqpoint{2.952395in}{6.426388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982950in}{6.426388in}}{\pgfqpoint{2.982950in}{6.456944in}}%
\pgfpathlineto{\pgfqpoint{2.982950in}{7.656944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982950in}{7.687499in}}{\pgfqpoint{2.952395in}{7.687499in}}%
\pgfpathlineto{\pgfqpoint{0.924653in}{7.687499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894097in}{7.687499in}}{\pgfqpoint{0.894097in}{7.656944in}}%
\pgfpathlineto{\pgfqpoint{0.894097in}{6.456944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894097in}{6.426388in}}{\pgfqpoint{0.924653in}{6.426388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329705in,y=7.501388in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Model (mean,std)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{7.311805in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{7.311805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=7.258333in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM (0.66,0.09)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{7.068749in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{7.068749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=7.015277in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM (0.68,0.07)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{6.825694in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{6.825694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=6.772222in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM (0.65,0.11)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{6.582638in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{6.582638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=6.529166in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM (0.70,0.14)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{7.763888in}}%
\pgfpathlineto{\pgfqpoint{6.721915in}{7.763888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923850in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{6.923850in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.923850in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554964in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{7.554964in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.554964in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.186079in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{8.186079in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.186079in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817193in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{8.817193in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.817193in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448308in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{9.448308in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.448308in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.079422in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{10.079422in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.079422in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.710537in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{10.710537in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.710537in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.341651in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{11.341651in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.341651in,y=5.672222in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291020in,y=5.481481in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.804166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=5.751359in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{6.182366in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{6.182366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=6.129559in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{6.560566in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{6.560566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=6.507759in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{6.938766in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{6.938766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=6.885959in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{7.316966in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{7.316966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=7.264159in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{7.695166in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{7.695166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=7.642359in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956011in}{5.809299in}}%
\pgfpathlineto{\pgfqpoint{7.022811in}{5.814456in}}%
\pgfpathlineto{\pgfqpoint{7.067344in}{5.820100in}}%
\pgfpathlineto{\pgfqpoint{7.111877in}{5.828328in}}%
\pgfpathlineto{\pgfqpoint{7.156410in}{5.840052in}}%
\pgfpathlineto{\pgfqpoint{7.200944in}{5.856375in}}%
\pgfpathlineto{\pgfqpoint{7.245477in}{5.878582in}}%
\pgfpathlineto{\pgfqpoint{7.267744in}{5.892335in}}%
\pgfpathlineto{\pgfqpoint{7.290010in}{5.908103in}}%
\pgfpathlineto{\pgfqpoint{7.312277in}{5.926078in}}%
\pgfpathlineto{\pgfqpoint{7.334543in}{5.946449in}}%
\pgfpathlineto{\pgfqpoint{7.356810in}{5.969400in}}%
\pgfpathlineto{\pgfqpoint{7.379077in}{5.995109in}}%
\pgfpathlineto{\pgfqpoint{7.401343in}{6.023738in}}%
\pgfpathlineto{\pgfqpoint{7.423610in}{6.055433in}}%
\pgfpathlineto{\pgfqpoint{7.445877in}{6.090314in}}%
\pgfpathlineto{\pgfqpoint{7.468143in}{6.128477in}}%
\pgfpathlineto{\pgfqpoint{7.490410in}{6.169981in}}%
\pgfpathlineto{\pgfqpoint{7.534943in}{6.263069in}}%
\pgfpathlineto{\pgfqpoint{7.579476in}{6.369247in}}%
\pgfpathlineto{\pgfqpoint{7.624010in}{6.487417in}}%
\pgfpathlineto{\pgfqpoint{7.668543in}{6.615665in}}%
\pgfpathlineto{\pgfqpoint{7.735343in}{6.820795in}}%
\pgfpathlineto{\pgfqpoint{7.824409in}{7.098671in}}%
\pgfpathlineto{\pgfqpoint{7.868943in}{7.229889in}}%
\pgfpathlineto{\pgfqpoint{7.913476in}{7.350115in}}%
\pgfpathlineto{\pgfqpoint{7.935742in}{7.404821in}}%
\pgfpathlineto{\pgfqpoint{7.958009in}{7.455301in}}%
\pgfpathlineto{\pgfqpoint{7.980276in}{7.501144in}}%
\pgfpathlineto{\pgfqpoint{8.002542in}{7.541989in}}%
\pgfpathlineto{\pgfqpoint{8.024809in}{7.577532in}}%
\pgfpathlineto{\pgfqpoint{8.047076in}{7.607531in}}%
\pgfpathlineto{\pgfqpoint{8.069342in}{7.631811in}}%
\pgfpathlineto{\pgfqpoint{8.091609in}{7.650263in}}%
\pgfpathlineto{\pgfqpoint{8.113875in}{7.662850in}}%
\pgfpathlineto{\pgfqpoint{8.136142in}{7.669602in}}%
\pgfpathlineto{\pgfqpoint{8.158409in}{7.670619in}}%
\pgfpathlineto{\pgfqpoint{8.180675in}{7.666067in}}%
\pgfpathlineto{\pgfqpoint{8.202942in}{7.656172in}}%
\pgfpathlineto{\pgfqpoint{8.225209in}{7.641217in}}%
\pgfpathlineto{\pgfqpoint{8.247475in}{7.621539in}}%
\pgfpathlineto{\pgfqpoint{8.269742in}{7.597515in}}%
\pgfpathlineto{\pgfqpoint{8.292009in}{7.569562in}}%
\pgfpathlineto{\pgfqpoint{8.314275in}{7.538121in}}%
\pgfpathlineto{\pgfqpoint{8.358808in}{7.466641in}}%
\pgfpathlineto{\pgfqpoint{8.403342in}{7.386848in}}%
\pgfpathlineto{\pgfqpoint{8.492408in}{7.216636in}}%
\pgfpathlineto{\pgfqpoint{8.559208in}{7.091340in}}%
\pgfpathlineto{\pgfqpoint{8.603741in}{7.012838in}}%
\pgfpathlineto{\pgfqpoint{8.648275in}{6.939656in}}%
\pgfpathlineto{\pgfqpoint{8.692808in}{6.872163in}}%
\pgfpathlineto{\pgfqpoint{8.737341in}{6.810203in}}%
\pgfpathlineto{\pgfqpoint{8.781874in}{6.753240in}}%
\pgfpathlineto{\pgfqpoint{8.826408in}{6.700525in}}%
\pgfpathlineto{\pgfqpoint{8.893208in}{6.627657in}}%
\pgfpathlineto{\pgfqpoint{8.960007in}{6.560139in}}%
\pgfpathlineto{\pgfqpoint{9.026807in}{6.496395in}}%
\pgfpathlineto{\pgfqpoint{9.115874in}{6.416220in}}%
\pgfpathlineto{\pgfqpoint{9.182674in}{6.359746in}}%
\pgfpathlineto{\pgfqpoint{9.249474in}{6.306606in}}%
\pgfpathlineto{\pgfqpoint{9.316274in}{6.256709in}}%
\pgfpathlineto{\pgfqpoint{9.405340in}{6.194341in}}%
\pgfpathlineto{\pgfqpoint{9.516673in}{6.120532in}}%
\pgfpathlineto{\pgfqpoint{9.650273in}{6.035676in}}%
\pgfpathlineto{\pgfqpoint{9.717073in}{5.995908in}}%
\pgfpathlineto{\pgfqpoint{9.783873in}{5.959674in}}%
\pgfpathlineto{\pgfqpoint{9.828406in}{5.938291in}}%
\pgfpathlineto{\pgfqpoint{9.872939in}{5.919659in}}%
\pgfpathlineto{\pgfqpoint{9.917473in}{5.904141in}}%
\pgfpathlineto{\pgfqpoint{9.962006in}{5.891978in}}%
\pgfpathlineto{\pgfqpoint{10.006539in}{5.883257in}}%
\pgfpathlineto{\pgfqpoint{10.051072in}{5.877901in}}%
\pgfpathlineto{\pgfqpoint{10.095606in}{5.875669in}}%
\pgfpathlineto{\pgfqpoint{10.140139in}{5.876167in}}%
\pgfpathlineto{\pgfqpoint{10.206939in}{5.880848in}}%
\pgfpathlineto{\pgfqpoint{10.318272in}{5.893649in}}%
\pgfpathlineto{\pgfqpoint{10.407338in}{5.902298in}}%
\pgfpathlineto{\pgfqpoint{10.474138in}{5.904972in}}%
\pgfpathlineto{\pgfqpoint{10.540938in}{5.903269in}}%
\pgfpathlineto{\pgfqpoint{10.607738in}{5.897108in}}%
\pgfpathlineto{\pgfqpoint{10.674538in}{5.887185in}}%
\pgfpathlineto{\pgfqpoint{10.763604in}{5.870286in}}%
\pgfpathlineto{\pgfqpoint{10.919471in}{5.840016in}}%
\pgfpathlineto{\pgfqpoint{11.008537in}{5.826519in}}%
\pgfpathlineto{\pgfqpoint{11.097604in}{5.816914in}}%
\pgfpathlineto{\pgfqpoint{11.186670in}{5.810815in}}%
\pgfpathlineto{\pgfqpoint{11.298004in}{5.806765in}}%
\pgfpathlineto{\pgfqpoint{11.387070in}{5.805275in}}%
\pgfpathlineto{\pgfqpoint{11.387070in}{5.805275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976540in}{5.809017in}}%
\pgfpathlineto{\pgfqpoint{7.046641in}{5.813993in}}%
\pgfpathlineto{\pgfqpoint{7.093375in}{5.819479in}}%
\pgfpathlineto{\pgfqpoint{7.140109in}{5.827524in}}%
\pgfpathlineto{\pgfqpoint{7.186843in}{5.839044in}}%
\pgfpathlineto{\pgfqpoint{7.233577in}{5.855157in}}%
\pgfpathlineto{\pgfqpoint{7.280310in}{5.877171in}}%
\pgfpathlineto{\pgfqpoint{7.303677in}{5.890843in}}%
\pgfpathlineto{\pgfqpoint{7.327044in}{5.906544in}}%
\pgfpathlineto{\pgfqpoint{7.350411in}{5.924471in}}%
\pgfpathlineto{\pgfqpoint{7.373778in}{5.944818in}}%
\pgfpathlineto{\pgfqpoint{7.397145in}{5.967774in}}%
\pgfpathlineto{\pgfqpoint{7.420512in}{5.993519in}}%
\pgfpathlineto{\pgfqpoint{7.443879in}{6.022219in}}%
\pgfpathlineto{\pgfqpoint{7.467246in}{6.054023in}}%
\pgfpathlineto{\pgfqpoint{7.490613in}{6.089054in}}%
\pgfpathlineto{\pgfqpoint{7.513980in}{6.127406in}}%
\pgfpathlineto{\pgfqpoint{7.537347in}{6.169138in}}%
\pgfpathlineto{\pgfqpoint{7.560714in}{6.214270in}}%
\pgfpathlineto{\pgfqpoint{7.607448in}{6.314592in}}%
\pgfpathlineto{\pgfqpoint{7.654182in}{6.427586in}}%
\pgfpathlineto{\pgfqpoint{7.700916in}{6.551621in}}%
\pgfpathlineto{\pgfqpoint{7.747650in}{6.684202in}}%
\pgfpathlineto{\pgfqpoint{7.911219in}{7.162237in}}%
\pgfpathlineto{\pgfqpoint{7.957953in}{7.284591in}}%
\pgfpathlineto{\pgfqpoint{7.981320in}{7.340564in}}%
\pgfpathlineto{\pgfqpoint{8.004687in}{7.392383in}}%
\pgfpathlineto{\pgfqpoint{8.028054in}{7.439589in}}%
\pgfpathlineto{\pgfqpoint{8.051421in}{7.481776in}}%
\pgfpathlineto{\pgfqpoint{8.074788in}{7.518597in}}%
\pgfpathlineto{\pgfqpoint{8.098155in}{7.549771in}}%
\pgfpathlineto{\pgfqpoint{8.121522in}{7.575087in}}%
\pgfpathlineto{\pgfqpoint{8.144889in}{7.594411in}}%
\pgfpathlineto{\pgfqpoint{8.168256in}{7.607684in}}%
\pgfpathlineto{\pgfqpoint{8.191623in}{7.614927in}}%
\pgfpathlineto{\pgfqpoint{8.214990in}{7.616235in}}%
\pgfpathlineto{\pgfqpoint{8.238357in}{7.611779in}}%
\pgfpathlineto{\pgfqpoint{8.261724in}{7.601800in}}%
\pgfpathlineto{\pgfqpoint{8.285091in}{7.586604in}}%
\pgfpathlineto{\pgfqpoint{8.308458in}{7.566556in}}%
\pgfpathlineto{\pgfqpoint{8.331825in}{7.542070in}}%
\pgfpathlineto{\pgfqpoint{8.355192in}{7.513604in}}%
\pgfpathlineto{\pgfqpoint{8.378559in}{7.481646in}}%
\pgfpathlineto{\pgfqpoint{8.425293in}{7.409311in}}%
\pgfpathlineto{\pgfqpoint{8.472027in}{7.329232in}}%
\pgfpathlineto{\pgfqpoint{8.612229in}{7.080440in}}%
\pgfpathlineto{\pgfqpoint{8.658963in}{7.004287in}}%
\pgfpathlineto{\pgfqpoint{8.705697in}{6.934323in}}%
\pgfpathlineto{\pgfqpoint{8.752430in}{6.870965in}}%
\pgfpathlineto{\pgfqpoint{8.799164in}{6.813914in}}%
\pgfpathlineto{\pgfqpoint{8.845898in}{6.762337in}}%
\pgfpathlineto{\pgfqpoint{8.892632in}{6.715068in}}%
\pgfpathlineto{\pgfqpoint{8.962733in}{6.649455in}}%
\pgfpathlineto{\pgfqpoint{9.336605in}{6.314556in}}%
\pgfpathlineto{\pgfqpoint{9.430073in}{6.235173in}}%
\pgfpathlineto{\pgfqpoint{9.500174in}{6.179178in}}%
\pgfpathlineto{\pgfqpoint{9.570275in}{6.126394in}}%
\pgfpathlineto{\pgfqpoint{9.640376in}{6.076778in}}%
\pgfpathlineto{\pgfqpoint{9.710477in}{6.030423in}}%
\pgfpathlineto{\pgfqpoint{9.780578in}{5.987757in}}%
\pgfpathlineto{\pgfqpoint{9.850679in}{5.949554in}}%
\pgfpathlineto{\pgfqpoint{9.897413in}{5.927042in}}%
\pgfpathlineto{\pgfqpoint{9.944147in}{5.907236in}}%
\pgfpathlineto{\pgfqpoint{9.990881in}{5.890385in}}%
\pgfpathlineto{\pgfqpoint{10.037615in}{5.876674in}}%
\pgfpathlineto{\pgfqpoint{10.084349in}{5.866200in}}%
\pgfpathlineto{\pgfqpoint{10.131083in}{5.858964in}}%
\pgfpathlineto{\pgfqpoint{10.177817in}{5.854864in}}%
\pgfpathlineto{\pgfqpoint{10.224550in}{5.853690in}}%
\pgfpathlineto{\pgfqpoint{10.271284in}{5.855134in}}%
\pgfpathlineto{\pgfqpoint{10.341385in}{5.861294in}}%
\pgfpathlineto{\pgfqpoint{10.434853in}{5.874205in}}%
\pgfpathlineto{\pgfqpoint{10.551688in}{5.891113in}}%
\pgfpathlineto{\pgfqpoint{10.621789in}{5.898169in}}%
\pgfpathlineto{\pgfqpoint{10.691890in}{5.901114in}}%
\pgfpathlineto{\pgfqpoint{10.738624in}{5.900437in}}%
\pgfpathlineto{\pgfqpoint{10.808725in}{5.895479in}}%
\pgfpathlineto{\pgfqpoint{10.878826in}{5.886440in}}%
\pgfpathlineto{\pgfqpoint{10.972294in}{5.870232in}}%
\pgfpathlineto{\pgfqpoint{11.135863in}{5.840216in}}%
\pgfpathlineto{\pgfqpoint{11.229331in}{5.826629in}}%
\pgfpathlineto{\pgfqpoint{11.322799in}{5.816929in}}%
\pgfpathlineto{\pgfqpoint{11.416267in}{5.810778in}}%
\pgfpathlineto{\pgfqpoint{11.533102in}{5.806719in}}%
\pgfpathlineto{\pgfqpoint{11.626570in}{5.805240in}}%
\pgfpathlineto{\pgfqpoint{11.626570in}{5.805240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955470in}{5.808946in}}%
\pgfpathlineto{\pgfqpoint{7.021766in}{5.813613in}}%
\pgfpathlineto{\pgfqpoint{7.088061in}{5.822020in}}%
\pgfpathlineto{\pgfqpoint{7.132258in}{5.830791in}}%
\pgfpathlineto{\pgfqpoint{7.176455in}{5.843100in}}%
\pgfpathlineto{\pgfqpoint{7.220652in}{5.859998in}}%
\pgfpathlineto{\pgfqpoint{7.264848in}{5.882691in}}%
\pgfpathlineto{\pgfqpoint{7.286947in}{5.896621in}}%
\pgfpathlineto{\pgfqpoint{7.309045in}{5.912501in}}%
\pgfpathlineto{\pgfqpoint{7.331144in}{5.930505in}}%
\pgfpathlineto{\pgfqpoint{7.353242in}{5.950801in}}%
\pgfpathlineto{\pgfqpoint{7.375341in}{5.973555in}}%
\pgfpathlineto{\pgfqpoint{7.397439in}{5.998922in}}%
\pgfpathlineto{\pgfqpoint{7.419538in}{6.027041in}}%
\pgfpathlineto{\pgfqpoint{7.441636in}{6.058036in}}%
\pgfpathlineto{\pgfqpoint{7.463734in}{6.092006in}}%
\pgfpathlineto{\pgfqpoint{7.485833in}{6.129026in}}%
\pgfpathlineto{\pgfqpoint{7.530030in}{6.212343in}}%
\pgfpathlineto{\pgfqpoint{7.574227in}{6.307881in}}%
\pgfpathlineto{\pgfqpoint{7.618424in}{6.414868in}}%
\pgfpathlineto{\pgfqpoint{7.662620in}{6.531810in}}%
\pgfpathlineto{\pgfqpoint{7.728916in}{6.720830in}}%
\pgfpathlineto{\pgfqpoint{7.861506in}{7.107353in}}%
\pgfpathlineto{\pgfqpoint{7.905703in}{7.224682in}}%
\pgfpathlineto{\pgfqpoint{7.949900in}{7.329861in}}%
\pgfpathlineto{\pgfqpoint{7.971999in}{7.376837in}}%
\pgfpathlineto{\pgfqpoint{7.994097in}{7.419580in}}%
\pgfpathlineto{\pgfqpoint{8.016195in}{7.457779in}}%
\pgfpathlineto{\pgfqpoint{8.038294in}{7.491175in}}%
\pgfpathlineto{\pgfqpoint{8.060392in}{7.519560in}}%
\pgfpathlineto{\pgfqpoint{8.082491in}{7.542787in}}%
\pgfpathlineto{\pgfqpoint{8.104589in}{7.560763in}}%
\pgfpathlineto{\pgfqpoint{8.126688in}{7.573459in}}%
\pgfpathlineto{\pgfqpoint{8.148786in}{7.580901in}}%
\pgfpathlineto{\pgfqpoint{8.170885in}{7.583175in}}%
\pgfpathlineto{\pgfqpoint{8.192983in}{7.580421in}}%
\pgfpathlineto{\pgfqpoint{8.215081in}{7.572830in}}%
\pgfpathlineto{\pgfqpoint{8.237180in}{7.560644in}}%
\pgfpathlineto{\pgfqpoint{8.259278in}{7.544147in}}%
\pgfpathlineto{\pgfqpoint{8.281377in}{7.523659in}}%
\pgfpathlineto{\pgfqpoint{8.303475in}{7.499536in}}%
\pgfpathlineto{\pgfqpoint{8.325574in}{7.472158in}}%
\pgfpathlineto{\pgfqpoint{8.369771in}{7.409248in}}%
\pgfpathlineto{\pgfqpoint{8.413967in}{7.338230in}}%
\pgfpathlineto{\pgfqpoint{8.480263in}{7.223630in}}%
\pgfpathlineto{\pgfqpoint{8.568656in}{7.070702in}}%
\pgfpathlineto{\pgfqpoint{8.612853in}{6.999053in}}%
\pgfpathlineto{\pgfqpoint{8.657050in}{6.932383in}}%
\pgfpathlineto{\pgfqpoint{8.701247in}{6.871236in}}%
\pgfpathlineto{\pgfqpoint{8.745444in}{6.815603in}}%
\pgfpathlineto{\pgfqpoint{8.789641in}{6.765032in}}%
\pgfpathlineto{\pgfqpoint{8.833838in}{6.718773in}}%
\pgfpathlineto{\pgfqpoint{8.900133in}{6.655496in}}%
\pgfpathlineto{\pgfqpoint{8.966428in}{6.596934in}}%
\pgfpathlineto{\pgfqpoint{9.076921in}{6.504173in}}%
\pgfpathlineto{\pgfqpoint{9.187413in}{6.414745in}}%
\pgfpathlineto{\pgfqpoint{9.275807in}{6.346772in}}%
\pgfpathlineto{\pgfqpoint{9.364200in}{6.283450in}}%
\pgfpathlineto{\pgfqpoint{9.452594in}{6.224907in}}%
\pgfpathlineto{\pgfqpoint{9.563086in}{6.156547in}}%
\pgfpathlineto{\pgfqpoint{9.695677in}{6.078247in}}%
\pgfpathlineto{\pgfqpoint{9.784071in}{6.028911in}}%
\pgfpathlineto{\pgfqpoint{9.850366in}{5.995188in}}%
\pgfpathlineto{\pgfqpoint{9.894563in}{5.975100in}}%
\pgfpathlineto{\pgfqpoint{9.938760in}{5.957424in}}%
\pgfpathlineto{\pgfqpoint{9.982957in}{5.942485in}}%
\pgfpathlineto{\pgfqpoint{10.027154in}{5.930470in}}%
\pgfpathlineto{\pgfqpoint{10.071350in}{5.921395in}}%
\pgfpathlineto{\pgfqpoint{10.115547in}{5.915094in}}%
\pgfpathlineto{\pgfqpoint{10.159744in}{5.911227in}}%
\pgfpathlineto{\pgfqpoint{10.226040in}{5.908898in}}%
\pgfpathlineto{\pgfqpoint{10.447024in}{5.906755in}}%
\pgfpathlineto{\pgfqpoint{10.513319in}{5.901557in}}%
\pgfpathlineto{\pgfqpoint{10.579615in}{5.893199in}}%
\pgfpathlineto{\pgfqpoint{10.668008in}{5.878154in}}%
\pgfpathlineto{\pgfqpoint{10.888993in}{5.836914in}}%
\pgfpathlineto{\pgfqpoint{10.977387in}{5.824612in}}%
\pgfpathlineto{\pgfqpoint{11.065780in}{5.815906in}}%
\pgfpathlineto{\pgfqpoint{11.154174in}{5.810365in}}%
\pgfpathlineto{\pgfqpoint{11.264666in}{5.806646in}}%
\pgfpathlineto{\pgfqpoint{11.353060in}{5.805250in}}%
\pgfpathlineto{\pgfqpoint{11.353060in}{5.805250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{5.804166in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989677in}{5.808819in}}%
\pgfpathlineto{\pgfqpoint{7.053834in}{5.813271in}}%
\pgfpathlineto{\pgfqpoint{7.117991in}{5.821237in}}%
\pgfpathlineto{\pgfqpoint{7.160763in}{5.829517in}}%
\pgfpathlineto{\pgfqpoint{7.203534in}{5.841113in}}%
\pgfpathlineto{\pgfqpoint{7.246306in}{5.857019in}}%
\pgfpathlineto{\pgfqpoint{7.289077in}{5.878385in}}%
\pgfpathlineto{\pgfqpoint{7.310463in}{5.891511in}}%
\pgfpathlineto{\pgfqpoint{7.331849in}{5.906489in}}%
\pgfpathlineto{\pgfqpoint{7.353234in}{5.923490in}}%
\pgfpathlineto{\pgfqpoint{7.374620in}{5.942686in}}%
\pgfpathlineto{\pgfqpoint{7.396006in}{5.964245in}}%
\pgfpathlineto{\pgfqpoint{7.417392in}{5.988329in}}%
\pgfpathlineto{\pgfqpoint{7.438777in}{6.015090in}}%
\pgfpathlineto{\pgfqpoint{7.460163in}{6.044666in}}%
\pgfpathlineto{\pgfqpoint{7.481549in}{6.077178in}}%
\pgfpathlineto{\pgfqpoint{7.502935in}{6.112722in}}%
\pgfpathlineto{\pgfqpoint{7.545706in}{6.193159in}}%
\pgfpathlineto{\pgfqpoint{7.588478in}{6.286148in}}%
\pgfpathlineto{\pgfqpoint{7.631249in}{6.391247in}}%
\pgfpathlineto{\pgfqpoint{7.674021in}{6.507314in}}%
\pgfpathlineto{\pgfqpoint{7.716792in}{6.632461in}}%
\pgfpathlineto{\pgfqpoint{7.780949in}{6.831292in}}%
\pgfpathlineto{\pgfqpoint{7.866492in}{7.098620in}}%
\pgfpathlineto{\pgfqpoint{7.909264in}{7.224123in}}%
\pgfpathlineto{\pgfqpoint{7.952035in}{7.338628in}}%
\pgfpathlineto{\pgfqpoint{7.973421in}{7.390530in}}%
\pgfpathlineto{\pgfqpoint{7.994807in}{7.438272in}}%
\pgfpathlineto{\pgfqpoint{8.016193in}{7.481459in}}%
\pgfpathlineto{\pgfqpoint{8.037578in}{7.519742in}}%
\pgfpathlineto{\pgfqpoint{8.058964in}{7.552829in}}%
\pgfpathlineto{\pgfqpoint{8.080350in}{7.580486in}}%
\pgfpathlineto{\pgfqpoint{8.101736in}{7.602540in}}%
\pgfpathlineto{\pgfqpoint{8.123121in}{7.618885in}}%
\pgfpathlineto{\pgfqpoint{8.144507in}{7.629482in}}%
\pgfpathlineto{\pgfqpoint{8.165893in}{7.634356in}}%
\pgfpathlineto{\pgfqpoint{8.187279in}{7.633601in}}%
\pgfpathlineto{\pgfqpoint{8.208664in}{7.627375in}}%
\pgfpathlineto{\pgfqpoint{8.230050in}{7.615896in}}%
\pgfpathlineto{\pgfqpoint{8.251436in}{7.599441in}}%
\pgfpathlineto{\pgfqpoint{8.272822in}{7.578335in}}%
\pgfpathlineto{\pgfqpoint{8.294207in}{7.552954in}}%
\pgfpathlineto{\pgfqpoint{8.315593in}{7.523710in}}%
\pgfpathlineto{\pgfqpoint{8.336979in}{7.491049in}}%
\pgfpathlineto{\pgfqpoint{8.379750in}{7.417365in}}%
\pgfpathlineto{\pgfqpoint{8.422522in}{7.335805in}}%
\pgfpathlineto{\pgfqpoint{8.550836in}{7.081441in}}%
\pgfpathlineto{\pgfqpoint{8.593608in}{7.003887in}}%
\pgfpathlineto{\pgfqpoint{8.636379in}{6.933559in}}%
\pgfpathlineto{\pgfqpoint{8.679151in}{6.871462in}}%
\pgfpathlineto{\pgfqpoint{8.721922in}{6.817818in}}%
\pgfpathlineto{\pgfqpoint{8.764694in}{6.772154in}}%
\pgfpathlineto{\pgfqpoint{8.807465in}{6.733428in}}%
\pgfpathlineto{\pgfqpoint{8.850237in}{6.700201in}}%
\pgfpathlineto{\pgfqpoint{8.893008in}{6.670814in}}%
\pgfpathlineto{\pgfqpoint{9.085480in}{6.545389in}}%
\pgfpathlineto{\pgfqpoint{9.149637in}{6.496087in}}%
\pgfpathlineto{\pgfqpoint{9.213794in}{6.442071in}}%
\pgfpathlineto{\pgfqpoint{9.342109in}{6.327410in}}%
\pgfpathlineto{\pgfqpoint{9.427652in}{6.253505in}}%
\pgfpathlineto{\pgfqpoint{9.491809in}{6.202424in}}%
\pgfpathlineto{\pgfqpoint{9.555966in}{6.155965in}}%
\pgfpathlineto{\pgfqpoint{9.620124in}{6.114232in}}%
\pgfpathlineto{\pgfqpoint{9.684281in}{6.076985in}}%
\pgfpathlineto{\pgfqpoint{9.748438in}{6.043964in}}%
\pgfpathlineto{\pgfqpoint{9.812595in}{6.015091in}}%
\pgfpathlineto{\pgfqpoint{9.876753in}{5.990503in}}%
\pgfpathlineto{\pgfqpoint{9.940910in}{5.970424in}}%
\pgfpathlineto{\pgfqpoint{10.005067in}{5.954925in}}%
\pgfpathlineto{\pgfqpoint{10.069224in}{5.943707in}}%
\pgfpathlineto{\pgfqpoint{10.133382in}{5.935978in}}%
\pgfpathlineto{\pgfqpoint{10.240310in}{5.927365in}}%
\pgfpathlineto{\pgfqpoint{10.347239in}{5.918267in}}%
\pgfpathlineto{\pgfqpoint{10.432782in}{5.907292in}}%
\pgfpathlineto{\pgfqpoint{10.518325in}{5.892369in}}%
\pgfpathlineto{\pgfqpoint{10.646640in}{5.865615in}}%
\pgfpathlineto{\pgfqpoint{10.753568in}{5.844142in}}%
\pgfpathlineto{\pgfqpoint{10.839111in}{5.830111in}}%
\pgfpathlineto{\pgfqpoint{10.924654in}{5.819709in}}%
\pgfpathlineto{\pgfqpoint{11.010197in}{5.812755in}}%
\pgfpathlineto{\pgfqpoint{11.117126in}{5.807816in}}%
\pgfpathlineto{\pgfqpoint{11.245441in}{5.805271in}}%
\pgfpathlineto{\pgfqpoint{11.245441in}{5.805271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{6.721915in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.860124in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{5.804166in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.804166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{7.763888in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{7.763888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.725438in}{6.426388in}}%
\pgfpathlineto{\pgfqpoint{11.753180in}{6.426388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.783736in}{6.426388in}}{\pgfqpoint{11.783736in}{6.456944in}}%
\pgfpathlineto{\pgfqpoint{11.783736in}{7.656944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.783736in}{7.687499in}}{\pgfqpoint{11.753180in}{7.687499in}}%
\pgfpathlineto{\pgfqpoint{9.725438in}{7.687499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.694883in}{7.687499in}}{\pgfqpoint{9.694883in}{7.656944in}}%
\pgfpathlineto{\pgfqpoint{9.694883in}{6.456944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.694883in}{6.426388in}}{\pgfqpoint{9.725438in}{6.426388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.130491in,y=7.501388in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Model (mean,std)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.755994in}{7.311805in}}%
\pgfpathlineto{\pgfqpoint{10.061549in}{7.311805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183772in,y=7.258333in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM (1.53,0.95)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.755994in}{7.068749in}}%
\pgfpathlineto{\pgfqpoint{10.061549in}{7.068749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183772in,y=7.015277in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM (1.51,0.97)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.755994in}{6.825694in}}%
\pgfpathlineto{\pgfqpoint{10.061549in}{6.825694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183772in,y=6.772222in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM (1.54,0.97)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.755994in}{6.582638in}}%
\pgfpathlineto{\pgfqpoint{10.061549in}{6.582638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.183772in,y=6.529166in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM (1.43,0.94)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{5.147222in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{5.147222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915156in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915156in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042926in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{2.042926in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042926in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170697in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{3.170697in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170697in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298467in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{4.298467in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298467in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426237in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{5.426237in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.426237in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386813in,y=2.864814in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont KGE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{3.187499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=3.134693in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{3.536747in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{3.536747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=3.483941in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{3.885995in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{3.885995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=3.833189in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{4.235243in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{4.235243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=4.182436in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{4.584491in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{4.584491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=4.531684in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{4.933739in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{4.933739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415393in, y=4.880932in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051263in}{3.188404in}}%
\pgfpathlineto{\pgfqpoint{1.215573in}{3.191499in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{3.197145in}}%
\pgfpathlineto{\pgfqpoint{1.426829in}{3.204999in}}%
\pgfpathlineto{\pgfqpoint{1.520721in}{3.216338in}}%
\pgfpathlineto{\pgfqpoint{1.638085in}{3.234600in}}%
\pgfpathlineto{\pgfqpoint{1.802395in}{3.260967in}}%
\pgfpathlineto{\pgfqpoint{1.872813in}{3.269464in}}%
\pgfpathlineto{\pgfqpoint{1.943232in}{3.275087in}}%
\pgfpathlineto{\pgfqpoint{2.013651in}{3.277746in}}%
\pgfpathlineto{\pgfqpoint{2.107542in}{3.277740in}}%
\pgfpathlineto{\pgfqpoint{2.318798in}{3.275338in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{3.277263in}}%
\pgfpathlineto{\pgfqpoint{2.717836in}{3.271939in}}%
\pgfpathlineto{\pgfqpoint{2.952565in}{3.254568in}}%
\pgfpathlineto{\pgfqpoint{2.999511in}{3.254719in}}%
\pgfpathlineto{\pgfqpoint{3.046456in}{3.257499in}}%
\pgfpathlineto{\pgfqpoint{3.093402in}{3.263417in}}%
\pgfpathlineto{\pgfqpoint{3.140348in}{3.272885in}}%
\pgfpathlineto{\pgfqpoint{3.187294in}{3.286219in}}%
\pgfpathlineto{\pgfqpoint{3.234239in}{3.303640in}}%
\pgfpathlineto{\pgfqpoint{3.281185in}{3.325299in}}%
\pgfpathlineto{\pgfqpoint{3.328131in}{3.351305in}}%
\pgfpathlineto{\pgfqpoint{3.375076in}{3.381754in}}%
\pgfpathlineto{\pgfqpoint{3.422022in}{3.416759in}}%
\pgfpathlineto{\pgfqpoint{3.468968in}{3.456476in}}%
\pgfpathlineto{\pgfqpoint{3.515914in}{3.501113in}}%
\pgfpathlineto{\pgfqpoint{3.562859in}{3.550925in}}%
\pgfpathlineto{\pgfqpoint{3.609805in}{3.606193in}}%
\pgfpathlineto{\pgfqpoint{3.656751in}{3.667180in}}%
\pgfpathlineto{\pgfqpoint{3.703697in}{3.734077in}}%
\pgfpathlineto{\pgfqpoint{3.750642in}{3.806941in}}%
\pgfpathlineto{\pgfqpoint{3.797588in}{3.885632in}}%
\pgfpathlineto{\pgfqpoint{3.844534in}{3.969758in}}%
\pgfpathlineto{\pgfqpoint{3.914952in}{4.104556in}}%
\pgfpathlineto{\pgfqpoint{4.008844in}{4.294304in}}%
\pgfpathlineto{\pgfqpoint{4.102735in}{4.483464in}}%
\pgfpathlineto{\pgfqpoint{4.149681in}{4.572649in}}%
\pgfpathlineto{\pgfqpoint{4.196627in}{4.655066in}}%
\pgfpathlineto{\pgfqpoint{4.243572in}{4.728164in}}%
\pgfpathlineto{\pgfqpoint{4.267045in}{4.760406in}}%
\pgfpathlineto{\pgfqpoint{4.290518in}{4.789345in}}%
\pgfpathlineto{\pgfqpoint{4.313991in}{4.814665in}}%
\pgfpathlineto{\pgfqpoint{4.337464in}{4.836064in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{4.853252in}}%
\pgfpathlineto{\pgfqpoint{4.384409in}{4.865963in}}%
\pgfpathlineto{\pgfqpoint{4.407882in}{4.873960in}}%
\pgfpathlineto{\pgfqpoint{4.431355in}{4.877034in}}%
\pgfpathlineto{\pgfqpoint{4.454828in}{4.875019in}}%
\pgfpathlineto{\pgfqpoint{4.478301in}{4.867789in}}%
\pgfpathlineto{\pgfqpoint{4.501774in}{4.855270in}}%
\pgfpathlineto{\pgfqpoint{4.525247in}{4.837439in}}%
\pgfpathlineto{\pgfqpoint{4.548720in}{4.814329in}}%
\pgfpathlineto{\pgfqpoint{4.572192in}{4.786034in}}%
\pgfpathlineto{\pgfqpoint{4.595665in}{4.752705in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{4.714556in}}%
\pgfpathlineto{\pgfqpoint{4.642611in}{4.671857in}}%
\pgfpathlineto{\pgfqpoint{4.666084in}{4.624935in}}%
\pgfpathlineto{\pgfqpoint{4.713030in}{4.519972in}}%
\pgfpathlineto{\pgfqpoint{4.759975in}{4.403184in}}%
\pgfpathlineto{\pgfqpoint{4.830394in}{4.214637in}}%
\pgfpathlineto{\pgfqpoint{4.924285in}{3.960073in}}%
\pgfpathlineto{\pgfqpoint{4.971231in}{3.839924in}}%
\pgfpathlineto{\pgfqpoint{5.018177in}{3.728521in}}%
\pgfpathlineto{\pgfqpoint{5.065122in}{3.627912in}}%
\pgfpathlineto{\pgfqpoint{5.112068in}{3.539338in}}%
\pgfpathlineto{\pgfqpoint{5.135541in}{3.499740in}}%
\pgfpathlineto{\pgfqpoint{5.159014in}{3.463273in}}%
\pgfpathlineto{\pgfqpoint{5.182487in}{3.429892in}}%
\pgfpathlineto{\pgfqpoint{5.205960in}{3.399520in}}%
\pgfpathlineto{\pgfqpoint{5.229432in}{3.372049in}}%
\pgfpathlineto{\pgfqpoint{5.252905in}{3.347349in}}%
\pgfpathlineto{\pgfqpoint{5.276378in}{3.325273in}}%
\pgfpathlineto{\pgfqpoint{5.299851in}{3.305656in}}%
\pgfpathlineto{\pgfqpoint{5.323324in}{3.288327in}}%
\pgfpathlineto{\pgfqpoint{5.346797in}{3.273107in}}%
\pgfpathlineto{\pgfqpoint{5.393742in}{3.248282in}}%
\pgfpathlineto{\pgfqpoint{5.440688in}{3.229782in}}%
\pgfpathlineto{\pgfqpoint{5.487634in}{3.216311in}}%
\pgfpathlineto{\pgfqpoint{5.534580in}{3.206726in}}%
\pgfpathlineto{\pgfqpoint{5.581525in}{3.200062in}}%
\pgfpathlineto{\pgfqpoint{5.651944in}{3.193874in}}%
\pgfpathlineto{\pgfqpoint{5.722363in}{3.190581in}}%
\pgfpathlineto{\pgfqpoint{5.722363in}{3.190581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231533in}{3.188720in}}%
\pgfpathlineto{\pgfqpoint{2.330274in}{3.191664in}}%
\pgfpathlineto{\pgfqpoint{2.396102in}{3.196000in}}%
\pgfpathlineto{\pgfqpoint{2.461930in}{3.203482in}}%
\pgfpathlineto{\pgfqpoint{2.511300in}{3.211845in}}%
\pgfpathlineto{\pgfqpoint{2.560671in}{3.223000in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{3.237148in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{3.254267in}}%
\pgfpathlineto{\pgfqpoint{2.708783in}{3.274131in}}%
\pgfpathlineto{\pgfqpoint{2.774611in}{3.304347in}}%
\pgfpathlineto{\pgfqpoint{2.840439in}{3.338427in}}%
\pgfpathlineto{\pgfqpoint{2.906266in}{3.376760in}}%
\pgfpathlineto{\pgfqpoint{2.955637in}{3.409039in}}%
\pgfpathlineto{\pgfqpoint{3.005008in}{3.445000in}}%
\pgfpathlineto{\pgfqpoint{3.054379in}{3.484902in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{3.543459in}}%
\pgfpathlineto{\pgfqpoint{3.268318in}{3.679951in}}%
\pgfpathlineto{\pgfqpoint{3.317689in}{3.720437in}}%
\pgfpathlineto{\pgfqpoint{3.367060in}{3.756973in}}%
\pgfpathlineto{\pgfqpoint{3.449344in}{3.812492in}}%
\pgfpathlineto{\pgfqpoint{3.498715in}{3.847123in}}%
\pgfpathlineto{\pgfqpoint{3.531629in}{3.873090in}}%
\pgfpathlineto{\pgfqpoint{3.564543in}{3.902773in}}%
\pgfpathlineto{\pgfqpoint{3.597457in}{3.937312in}}%
\pgfpathlineto{\pgfqpoint{3.630370in}{3.977681in}}%
\pgfpathlineto{\pgfqpoint{3.663284in}{4.024606in}}%
\pgfpathlineto{\pgfqpoint{3.696198in}{4.078498in}}%
\pgfpathlineto{\pgfqpoint{3.729112in}{4.139400in}}%
\pgfpathlineto{\pgfqpoint{3.762026in}{4.206958in}}%
\pgfpathlineto{\pgfqpoint{3.794940in}{4.280413in}}%
\pgfpathlineto{\pgfqpoint{3.844310in}{4.399044in}}%
\pgfpathlineto{\pgfqpoint{3.959509in}{4.684909in}}%
\pgfpathlineto{\pgfqpoint{3.992423in}{4.759524in}}%
\pgfpathlineto{\pgfqpoint{4.025336in}{4.826935in}}%
\pgfpathlineto{\pgfqpoint{4.058250in}{4.885023in}}%
\pgfpathlineto{\pgfqpoint{4.074707in}{4.909955in}}%
\pgfpathlineto{\pgfqpoint{4.091164in}{4.931848in}}%
\pgfpathlineto{\pgfqpoint{4.107621in}{4.950500in}}%
\pgfpathlineto{\pgfqpoint{4.124078in}{4.965732in}}%
\pgfpathlineto{\pgfqpoint{4.140535in}{4.977388in}}%
\pgfpathlineto{\pgfqpoint{4.156992in}{4.985339in}}%
\pgfpathlineto{\pgfqpoint{4.173449in}{4.989481in}}%
\pgfpathlineto{\pgfqpoint{4.189905in}{4.989742in}}%
\pgfpathlineto{\pgfqpoint{4.206362in}{4.986081in}}%
\pgfpathlineto{\pgfqpoint{4.222819in}{4.978488in}}%
\pgfpathlineto{\pgfqpoint{4.239276in}{4.966987in}}%
\pgfpathlineto{\pgfqpoint{4.255733in}{4.951635in}}%
\pgfpathlineto{\pgfqpoint{4.272190in}{4.932523in}}%
\pgfpathlineto{\pgfqpoint{4.288647in}{4.909774in}}%
\pgfpathlineto{\pgfqpoint{4.305104in}{4.883543in}}%
\pgfpathlineto{\pgfqpoint{4.338018in}{4.821399in}}%
\pgfpathlineto{\pgfqpoint{4.370932in}{4.747878in}}%
\pgfpathlineto{\pgfqpoint{4.403845in}{4.665103in}}%
\pgfpathlineto{\pgfqpoint{4.453216in}{4.528732in}}%
\pgfpathlineto{\pgfqpoint{4.601328in}{4.103185in}}%
\pgfpathlineto{\pgfqpoint{4.650699in}{3.975329in}}%
\pgfpathlineto{\pgfqpoint{4.683613in}{3.896727in}}%
\pgfpathlineto{\pgfqpoint{4.716527in}{3.823664in}}%
\pgfpathlineto{\pgfqpoint{4.749441in}{3.756027in}}%
\pgfpathlineto{\pgfqpoint{4.782354in}{3.693529in}}%
\pgfpathlineto{\pgfqpoint{4.815268in}{3.635786in}}%
\pgfpathlineto{\pgfqpoint{4.848182in}{3.582406in}}%
\pgfpathlineto{\pgfqpoint{4.881096in}{3.533042in}}%
\pgfpathlineto{\pgfqpoint{4.914010in}{3.487435in}}%
\pgfpathlineto{\pgfqpoint{4.946923in}{3.445423in}}%
\pgfpathlineto{\pgfqpoint{4.979837in}{3.406932in}}%
\pgfpathlineto{\pgfqpoint{5.012751in}{3.371956in}}%
\pgfpathlineto{\pgfqpoint{5.045665in}{3.340514in}}%
\pgfpathlineto{\pgfqpoint{5.078579in}{3.312621in}}%
\pgfpathlineto{\pgfqpoint{5.111493in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{5.144406in}{3.267321in}}%
\pgfpathlineto{\pgfqpoint{5.177320in}{3.249671in}}%
\pgfpathlineto{\pgfqpoint{5.210234in}{3.235074in}}%
\pgfpathlineto{\pgfqpoint{5.243148in}{3.223246in}}%
\pgfpathlineto{\pgfqpoint{5.276062in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{5.325432in}{3.203603in}}%
\pgfpathlineto{\pgfqpoint{5.374803in}{3.196913in}}%
\pgfpathlineto{\pgfqpoint{5.440631in}{3.191789in}}%
\pgfpathlineto{\pgfqpoint{5.506459in}{3.189301in}}%
\pgfpathlineto{\pgfqpoint{5.506459in}{3.189301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680755in}{3.188586in}}%
\pgfpathlineto{\pgfqpoint{1.796138in}{3.191383in}}%
\pgfpathlineto{\pgfqpoint{1.873060in}{3.195573in}}%
\pgfpathlineto{\pgfqpoint{1.949982in}{3.202777in}}%
\pgfpathlineto{\pgfqpoint{2.026904in}{3.213822in}}%
\pgfpathlineto{\pgfqpoint{2.103826in}{3.228798in}}%
\pgfpathlineto{\pgfqpoint{2.238439in}{3.260130in}}%
\pgfpathlineto{\pgfqpoint{2.315361in}{3.275952in}}%
\pgfpathlineto{\pgfqpoint{2.373053in}{3.284314in}}%
\pgfpathlineto{\pgfqpoint{2.430744in}{3.288698in}}%
\pgfpathlineto{\pgfqpoint{2.488436in}{3.289061in}}%
\pgfpathlineto{\pgfqpoint{2.546127in}{3.286250in}}%
\pgfpathlineto{\pgfqpoint{2.699971in}{3.276687in}}%
\pgfpathlineto{\pgfqpoint{2.757663in}{3.277967in}}%
\pgfpathlineto{\pgfqpoint{2.796124in}{3.281494in}}%
\pgfpathlineto{\pgfqpoint{2.834585in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{2.873046in}{3.295669in}}%
\pgfpathlineto{\pgfqpoint{2.911507in}{3.306269in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{3.326168in}}%
\pgfpathlineto{\pgfqpoint{3.026889in}{3.350359in}}%
\pgfpathlineto{\pgfqpoint{3.084581in}{3.378475in}}%
\pgfpathlineto{\pgfqpoint{3.142272in}{3.410562in}}%
\pgfpathlineto{\pgfqpoint{3.199964in}{3.447115in}}%
\pgfpathlineto{\pgfqpoint{3.238425in}{3.474358in}}%
\pgfpathlineto{\pgfqpoint{3.276886in}{3.504215in}}%
\pgfpathlineto{\pgfqpoint{3.315347in}{3.536944in}}%
\pgfpathlineto{\pgfqpoint{3.353808in}{3.572763in}}%
\pgfpathlineto{\pgfqpoint{3.392269in}{3.611832in}}%
\pgfpathlineto{\pgfqpoint{3.430730in}{3.654245in}}%
\pgfpathlineto{\pgfqpoint{3.469191in}{3.700037in}}%
\pgfpathlineto{\pgfqpoint{3.507652in}{3.749188in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{3.829068in}}%
\pgfpathlineto{\pgfqpoint{3.623035in}{3.916016in}}%
\pgfpathlineto{\pgfqpoint{3.680726in}{4.009530in}}%
\pgfpathlineto{\pgfqpoint{3.738418in}{4.108877in}}%
\pgfpathlineto{\pgfqpoint{3.815340in}{4.248399in}}%
\pgfpathlineto{\pgfqpoint{3.969184in}{4.532308in}}%
\pgfpathlineto{\pgfqpoint{4.026875in}{4.629882in}}%
\pgfpathlineto{\pgfqpoint{4.065336in}{4.688545in}}%
\pgfpathlineto{\pgfqpoint{4.103797in}{4.740304in}}%
\pgfpathlineto{\pgfqpoint{4.142258in}{4.783636in}}%
\pgfpathlineto{\pgfqpoint{4.161489in}{4.801694in}}%
\pgfpathlineto{\pgfqpoint{4.180719in}{4.817126in}}%
\pgfpathlineto{\pgfqpoint{4.199950in}{4.829786in}}%
\pgfpathlineto{\pgfqpoint{4.219180in}{4.839543in}}%
\pgfpathlineto{\pgfqpoint{4.238411in}{4.846282in}}%
\pgfpathlineto{\pgfqpoint{4.257641in}{4.849909in}}%
\pgfpathlineto{\pgfqpoint{4.276872in}{4.850353in}}%
\pgfpathlineto{\pgfqpoint{4.296102in}{4.847560in}}%
\pgfpathlineto{\pgfqpoint{4.315333in}{4.841500in}}%
\pgfpathlineto{\pgfqpoint{4.334563in}{4.832164in}}%
\pgfpathlineto{\pgfqpoint{4.353794in}{4.819565in}}%
\pgfpathlineto{\pgfqpoint{4.373024in}{4.803736in}}%
\pgfpathlineto{\pgfqpoint{4.392255in}{4.784729in}}%
\pgfpathlineto{\pgfqpoint{4.411485in}{4.762616in}}%
\pgfpathlineto{\pgfqpoint{4.430716in}{4.737485in}}%
\pgfpathlineto{\pgfqpoint{4.449946in}{4.709440in}}%
\pgfpathlineto{\pgfqpoint{4.488407in}{4.645106in}}%
\pgfpathlineto{\pgfqpoint{4.526868in}{4.570734in}}%
\pgfpathlineto{\pgfqpoint{4.565329in}{4.487636in}}%
\pgfpathlineto{\pgfqpoint{4.603790in}{4.397296in}}%
\pgfpathlineto{\pgfqpoint{4.661482in}{4.251811in}}%
\pgfpathlineto{\pgfqpoint{4.834556in}{3.801316in}}%
\pgfpathlineto{\pgfqpoint{4.873017in}{3.710120in}}%
\pgfpathlineto{\pgfqpoint{4.911478in}{3.625584in}}%
\pgfpathlineto{\pgfqpoint{4.949939in}{3.548788in}}%
\pgfpathlineto{\pgfqpoint{4.988400in}{3.480451in}}%
\pgfpathlineto{\pgfqpoint{5.026861in}{3.420909in}}%
\pgfpathlineto{\pgfqpoint{5.065322in}{3.370134in}}%
\pgfpathlineto{\pgfqpoint{5.103783in}{3.327770in}}%
\pgfpathlineto{\pgfqpoint{5.142244in}{3.293199in}}%
\pgfpathlineto{\pgfqpoint{5.180705in}{3.265612in}}%
\pgfpathlineto{\pgfqpoint{5.219166in}{3.244090in}}%
\pgfpathlineto{\pgfqpoint{5.257627in}{3.227678in}}%
\pgfpathlineto{\pgfqpoint{5.296088in}{3.215447in}}%
\pgfpathlineto{\pgfqpoint{5.334549in}{3.206540in}}%
\pgfpathlineto{\pgfqpoint{5.373010in}{3.200202in}}%
\pgfpathlineto{\pgfqpoint{5.430701in}{3.194151in}}%
\pgfpathlineto{\pgfqpoint{5.507623in}{3.190103in}}%
\pgfpathlineto{\pgfqpoint{5.507623in}{3.190103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600544in}{3.188624in}}%
\pgfpathlineto{\pgfqpoint{1.715724in}{3.191677in}}%
\pgfpathlineto{\pgfqpoint{1.792511in}{3.196338in}}%
\pgfpathlineto{\pgfqpoint{1.869297in}{3.204415in}}%
\pgfpathlineto{\pgfqpoint{1.926888in}{3.213272in}}%
\pgfpathlineto{\pgfqpoint{2.003674in}{3.228889in}}%
\pgfpathlineto{\pgfqpoint{2.118854in}{3.257298in}}%
\pgfpathlineto{\pgfqpoint{2.195641in}{3.274752in}}%
\pgfpathlineto{\pgfqpoint{2.253231in}{3.284104in}}%
\pgfpathlineto{\pgfqpoint{2.291625in}{3.287723in}}%
\pgfpathlineto{\pgfqpoint{2.330018in}{3.288941in}}%
\pgfpathlineto{\pgfqpoint{2.368411in}{3.287694in}}%
\pgfpathlineto{\pgfqpoint{2.406805in}{3.284119in}}%
\pgfpathlineto{\pgfqpoint{2.464395in}{3.275145in}}%
\pgfpathlineto{\pgfqpoint{2.560378in}{3.255116in}}%
\pgfpathlineto{\pgfqpoint{2.637165in}{3.240315in}}%
\pgfpathlineto{\pgfqpoint{2.694755in}{3.232997in}}%
\pgfpathlineto{\pgfqpoint{2.733148in}{3.230710in}}%
\pgfpathlineto{\pgfqpoint{2.771542in}{3.230783in}}%
\pgfpathlineto{\pgfqpoint{2.809935in}{3.233317in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{3.238290in}}%
\pgfpathlineto{\pgfqpoint{2.886722in}{3.245570in}}%
\pgfpathlineto{\pgfqpoint{2.944312in}{3.260321in}}%
\pgfpathlineto{\pgfqpoint{3.001902in}{3.278819in}}%
\pgfpathlineto{\pgfqpoint{3.078689in}{3.307747in}}%
\pgfpathlineto{\pgfqpoint{3.155475in}{3.340568in}}%
\pgfpathlineto{\pgfqpoint{3.213065in}{3.368216in}}%
\pgfpathlineto{\pgfqpoint{3.270656in}{3.399821in}}%
\pgfpathlineto{\pgfqpoint{3.309049in}{3.424006in}}%
\pgfpathlineto{\pgfqpoint{3.347442in}{3.451426in}}%
\pgfpathlineto{\pgfqpoint{3.385836in}{3.482732in}}%
\pgfpathlineto{\pgfqpoint{3.424229in}{3.518531in}}%
\pgfpathlineto{\pgfqpoint{3.462622in}{3.559338in}}%
\pgfpathlineto{\pgfqpoint{3.501016in}{3.605536in}}%
\pgfpathlineto{\pgfqpoint{3.539409in}{3.657333in}}%
\pgfpathlineto{\pgfqpoint{3.577803in}{3.714738in}}%
\pgfpathlineto{\pgfqpoint{3.616196in}{3.777543in}}%
\pgfpathlineto{\pgfqpoint{3.654589in}{3.845320in}}%
\pgfpathlineto{\pgfqpoint{3.712179in}{3.954903in}}%
\pgfpathlineto{\pgfqpoint{3.769769in}{4.071575in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{4.274186in}}%
\pgfpathlineto{\pgfqpoint{4.019326in}{4.599023in}}%
\pgfpathlineto{\pgfqpoint{4.096113in}{4.753610in}}%
\pgfpathlineto{\pgfqpoint{4.134506in}{4.825779in}}%
\pgfpathlineto{\pgfqpoint{4.172900in}{4.892234in}}%
\pgfpathlineto{\pgfqpoint{4.211293in}{4.950685in}}%
\pgfpathlineto{\pgfqpoint{4.230490in}{4.976101in}}%
\pgfpathlineto{\pgfqpoint{4.249687in}{4.998520in}}%
\pgfpathlineto{\pgfqpoint{4.268883in}{5.017596in}}%
\pgfpathlineto{\pgfqpoint{4.288080in}{5.032990in}}%
\pgfpathlineto{\pgfqpoint{4.307277in}{5.044376in}}%
\pgfpathlineto{\pgfqpoint{4.326473in}{5.051452in}}%
\pgfpathlineto{\pgfqpoint{4.345670in}{5.053944in}}%
\pgfpathlineto{\pgfqpoint{4.364867in}{5.051620in}}%
\pgfpathlineto{\pgfqpoint{4.384063in}{5.044287in}}%
\pgfpathlineto{\pgfqpoint{4.403260in}{5.031807in}}%
\pgfpathlineto{\pgfqpoint{4.422457in}{5.014094in}}%
\pgfpathlineto{\pgfqpoint{4.441653in}{4.991122in}}%
\pgfpathlineto{\pgfqpoint{4.460850in}{4.962924in}}%
\pgfpathlineto{\pgfqpoint{4.480047in}{4.929598in}}%
\pgfpathlineto{\pgfqpoint{4.499243in}{4.891301in}}%
\pgfpathlineto{\pgfqpoint{4.518440in}{4.848251in}}%
\pgfpathlineto{\pgfqpoint{4.537637in}{4.800723in}}%
\pgfpathlineto{\pgfqpoint{4.576030in}{4.693595in}}%
\pgfpathlineto{\pgfqpoint{4.614424in}{4.573090in}}%
\pgfpathlineto{\pgfqpoint{4.672014in}{4.375511in}}%
\pgfpathlineto{\pgfqpoint{4.787194in}{3.969880in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{3.845164in}}%
\pgfpathlineto{\pgfqpoint{4.863980in}{3.730471in}}%
\pgfpathlineto{\pgfqpoint{4.902374in}{3.627588in}}%
\pgfpathlineto{\pgfqpoint{4.940767in}{3.537531in}}%
\pgfpathlineto{\pgfqpoint{4.979161in}{3.460584in}}%
\pgfpathlineto{\pgfqpoint{5.017554in}{3.396398in}}%
\pgfpathlineto{\pgfqpoint{5.036751in}{3.368841in}}%
\pgfpathlineto{\pgfqpoint{5.055947in}{3.344124in}}%
\pgfpathlineto{\pgfqpoint{5.075144in}{3.322087in}}%
\pgfpathlineto{\pgfqpoint{5.094341in}{3.302556in}}%
\pgfpathlineto{\pgfqpoint{5.113537in}{3.285351in}}%
\pgfpathlineto{\pgfqpoint{5.151931in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{5.190324in}{3.236059in}}%
\pgfpathlineto{\pgfqpoint{5.228717in}{3.220625in}}%
\pgfpathlineto{\pgfqpoint{5.267111in}{3.209608in}}%
\pgfpathlineto{\pgfqpoint{5.305504in}{3.201933in}}%
\pgfpathlineto{\pgfqpoint{5.363094in}{3.194801in}}%
\pgfpathlineto{\pgfqpoint{5.420684in}{3.191009in}}%
\pgfpathlineto{\pgfqpoint{5.420684in}{3.191009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955917in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{3.187499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{5.147222in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924653in}{3.809722in}}%
\pgfpathlineto{\pgfqpoint{2.952395in}{3.809722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982950in}{3.809722in}}{\pgfqpoint{2.982950in}{3.840277in}}%
\pgfpathlineto{\pgfqpoint{2.982950in}{5.040277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.982950in}{5.070833in}}{\pgfqpoint{2.952395in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{0.924653in}{5.070833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894097in}{5.070833in}}{\pgfqpoint{0.894097in}{5.040277in}}%
\pgfpathlineto{\pgfqpoint{0.894097in}{3.840277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.894097in}{3.809722in}}{\pgfqpoint{0.924653in}{3.809722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329705in,y=4.884722in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Model (mean,std)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{4.695138in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{4.695138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=4.641666in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM (0.77,0.09)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{4.452083in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{4.452083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=4.398610in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM (0.76,0.09)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{4.209027in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{4.209027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=4.155555in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM (0.76,0.08)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955208in}{3.965972in}}%
\pgfpathlineto{\pgfqpoint{1.260764in}{3.965972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382986in,y=3.912499in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM (0.79,0.11)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.147222in}}%
\pgfpathlineto{\pgfqpoint{6.721915in}{5.147222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969046in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{6.969046in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.969046in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623191in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{7.623191in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.623191in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277335in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{8.277335in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.277335in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931479in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{8.931479in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.931479in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.585623in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{9.585623in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585623in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.239768in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{10.239768in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.239768in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.893912in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{10.893912in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.893912in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.548056in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{11.548056in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.548056in,y=3.055555in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291020in,y=2.864814in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \%BiasFHV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{3.187499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=3.134693in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{3.660487in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{3.660487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=3.607680in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{4.133474in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{4.133474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=4.080668in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{4.606462in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{4.606462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=4.553655in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{5.079449in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.079449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.243558in, y=5.026643in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986853in}{3.188574in}}%
\pgfpathlineto{\pgfqpoint{7.103429in}{3.191348in}}%
\pgfpathlineto{\pgfqpoint{7.196690in}{3.196770in}}%
\pgfpathlineto{\pgfqpoint{7.266635in}{3.204035in}}%
\pgfpathlineto{\pgfqpoint{7.336581in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{7.406526in}{3.230578in}}%
\pgfpathlineto{\pgfqpoint{7.476471in}{3.250777in}}%
\pgfpathlineto{\pgfqpoint{7.546417in}{3.275294in}}%
\pgfpathlineto{\pgfqpoint{7.616362in}{3.303333in}}%
\pgfpathlineto{\pgfqpoint{7.686308in}{3.334209in}}%
\pgfpathlineto{\pgfqpoint{7.756253in}{3.368157in}}%
\pgfpathlineto{\pgfqpoint{7.802884in}{3.393377in}}%
\pgfpathlineto{\pgfqpoint{7.849514in}{3.421910in}}%
\pgfpathlineto{\pgfqpoint{7.896144in}{3.455307in}}%
\pgfpathlineto{\pgfqpoint{7.942775in}{3.495457in}}%
\pgfpathlineto{\pgfqpoint{7.966090in}{3.518708in}}%
\pgfpathlineto{\pgfqpoint{7.989405in}{3.544422in}}%
\pgfpathlineto{\pgfqpoint{8.012720in}{3.572843in}}%
\pgfpathlineto{\pgfqpoint{8.036035in}{3.604198in}}%
\pgfpathlineto{\pgfqpoint{8.059350in}{3.638681in}}%
\pgfpathlineto{\pgfqpoint{8.082666in}{3.676450in}}%
\pgfpathlineto{\pgfqpoint{8.105981in}{3.717616in}}%
\pgfpathlineto{\pgfqpoint{8.129296in}{3.762238in}}%
\pgfpathlineto{\pgfqpoint{8.175926in}{3.861781in}}%
\pgfpathlineto{\pgfqpoint{8.222557in}{3.974297in}}%
\pgfpathlineto{\pgfqpoint{8.269187in}{4.097939in}}%
\pgfpathlineto{\pgfqpoint{8.339132in}{4.297720in}}%
\pgfpathlineto{\pgfqpoint{8.432393in}{4.569223in}}%
\pgfpathlineto{\pgfqpoint{8.479023in}{4.696286in}}%
\pgfpathlineto{\pgfqpoint{8.525654in}{4.810757in}}%
\pgfpathlineto{\pgfqpoint{8.548969in}{4.861725in}}%
\pgfpathlineto{\pgfqpoint{8.572284in}{4.907742in}}%
\pgfpathlineto{\pgfqpoint{8.595599in}{4.948275in}}%
\pgfpathlineto{\pgfqpoint{8.618914in}{4.982842in}}%
\pgfpathlineto{\pgfqpoint{8.642229in}{5.011015in}}%
\pgfpathlineto{\pgfqpoint{8.665544in}{5.032435in}}%
\pgfpathlineto{\pgfqpoint{8.688860in}{5.046815in}}%
\pgfpathlineto{\pgfqpoint{8.712175in}{5.053951in}}%
\pgfpathlineto{\pgfqpoint{8.735490in}{5.053727in}}%
\pgfpathlineto{\pgfqpoint{8.758805in}{5.046119in}}%
\pgfpathlineto{\pgfqpoint{8.782120in}{5.031203in}}%
\pgfpathlineto{\pgfqpoint{8.805435in}{5.009152in}}%
\pgfpathlineto{\pgfqpoint{8.828751in}{4.980238in}}%
\pgfpathlineto{\pgfqpoint{8.852066in}{4.944828in}}%
\pgfpathlineto{\pgfqpoint{8.875381in}{4.903378in}}%
\pgfpathlineto{\pgfqpoint{8.898696in}{4.856426in}}%
\pgfpathlineto{\pgfqpoint{8.922011in}{4.804576in}}%
\pgfpathlineto{\pgfqpoint{8.968642in}{4.688876in}}%
\pgfpathlineto{\pgfqpoint{9.015272in}{4.561962in}}%
\pgfpathlineto{\pgfqpoint{9.155163in}{4.169068in}}%
\pgfpathlineto{\pgfqpoint{9.201793in}{4.048527in}}%
\pgfpathlineto{\pgfqpoint{9.248423in}{3.937486in}}%
\pgfpathlineto{\pgfqpoint{9.295054in}{3.836691in}}%
\pgfpathlineto{\pgfqpoint{9.341684in}{3.745968in}}%
\pgfpathlineto{\pgfqpoint{9.388314in}{3.664576in}}%
\pgfpathlineto{\pgfqpoint{9.434945in}{3.591561in}}%
\pgfpathlineto{\pgfqpoint{9.481575in}{3.526034in}}%
\pgfpathlineto{\pgfqpoint{9.528205in}{3.467340in}}%
\pgfpathlineto{\pgfqpoint{9.574836in}{3.415095in}}%
\pgfpathlineto{\pgfqpoint{9.621466in}{3.369133in}}%
\pgfpathlineto{\pgfqpoint{9.668096in}{3.329384in}}%
\pgfpathlineto{\pgfqpoint{9.714727in}{3.295757in}}%
\pgfpathlineto{\pgfqpoint{9.761357in}{3.268035in}}%
\pgfpathlineto{\pgfqpoint{9.807987in}{3.245834in}}%
\pgfpathlineto{\pgfqpoint{9.854618in}{3.228604in}}%
\pgfpathlineto{\pgfqpoint{9.901248in}{3.215675in}}%
\pgfpathlineto{\pgfqpoint{9.947878in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{9.994508in}{3.199843in}}%
\pgfpathlineto{\pgfqpoint{10.064454in}{3.194166in}}%
\pgfpathlineto{\pgfqpoint{10.134399in}{3.191970in}}%
\pgfpathlineto{\pgfqpoint{10.204345in}{3.192373in}}%
\pgfpathlineto{\pgfqpoint{10.274290in}{3.195152in}}%
\pgfpathlineto{\pgfqpoint{10.344236in}{3.200537in}}%
\pgfpathlineto{\pgfqpoint{10.414181in}{3.208906in}}%
\pgfpathlineto{\pgfqpoint{10.484127in}{3.220393in}}%
\pgfpathlineto{\pgfqpoint{10.577387in}{3.239588in}}%
\pgfpathlineto{\pgfqpoint{10.693963in}{3.264405in}}%
\pgfpathlineto{\pgfqpoint{10.763909in}{3.275512in}}%
\pgfpathlineto{\pgfqpoint{10.810539in}{3.279906in}}%
\pgfpathlineto{\pgfqpoint{10.857169in}{3.281374in}}%
\pgfpathlineto{\pgfqpoint{10.903800in}{3.279772in}}%
\pgfpathlineto{\pgfqpoint{10.950430in}{3.275256in}}%
\pgfpathlineto{\pgfqpoint{10.997060in}{3.268254in}}%
\pgfpathlineto{\pgfqpoint{11.067006in}{3.254511in}}%
\pgfpathlineto{\pgfqpoint{11.230212in}{3.219995in}}%
\pgfpathlineto{\pgfqpoint{11.300157in}{3.208558in}}%
\pgfpathlineto{\pgfqpoint{11.370103in}{3.200170in}}%
\pgfpathlineto{\pgfqpoint{11.440048in}{3.194578in}}%
\pgfpathlineto{\pgfqpoint{11.533309in}{3.190402in}}%
\pgfpathlineto{\pgfqpoint{11.626570in}{3.188542in}}%
\pgfpathlineto{\pgfqpoint{11.626570in}{3.188542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136256in}{3.188932in}}%
\pgfpathlineto{\pgfqpoint{7.232135in}{3.192353in}}%
\pgfpathlineto{\pgfqpoint{7.296055in}{3.197461in}}%
\pgfpathlineto{\pgfqpoint{7.343995in}{3.203760in}}%
\pgfpathlineto{\pgfqpoint{7.391934in}{3.212959in}}%
\pgfpathlineto{\pgfqpoint{7.439874in}{3.225751in}}%
\pgfpathlineto{\pgfqpoint{7.487814in}{3.242686in}}%
\pgfpathlineto{\pgfqpoint{7.535753in}{3.264020in}}%
\pgfpathlineto{\pgfqpoint{7.583693in}{3.289595in}}%
\pgfpathlineto{\pgfqpoint{7.631633in}{3.318782in}}%
\pgfpathlineto{\pgfqpoint{7.695552in}{3.361508in}}%
\pgfpathlineto{\pgfqpoint{7.935251in}{3.528559in}}%
\pgfpathlineto{\pgfqpoint{7.983191in}{3.567009in}}%
\pgfpathlineto{\pgfqpoint{8.015150in}{3.596171in}}%
\pgfpathlineto{\pgfqpoint{8.047110in}{3.629126in}}%
\pgfpathlineto{\pgfqpoint{8.079070in}{3.666605in}}%
\pgfpathlineto{\pgfqpoint{8.111030in}{3.709169in}}%
\pgfpathlineto{\pgfqpoint{8.142990in}{3.757143in}}%
\pgfpathlineto{\pgfqpoint{8.174949in}{3.810564in}}%
\pgfpathlineto{\pgfqpoint{8.206909in}{3.869158in}}%
\pgfpathlineto{\pgfqpoint{8.254849in}{3.965372in}}%
\pgfpathlineto{\pgfqpoint{8.318769in}{4.103850in}}%
\pgfpathlineto{\pgfqpoint{8.398668in}{4.277981in}}%
\pgfpathlineto{\pgfqpoint{8.446608in}{4.373932in}}%
\pgfpathlineto{\pgfqpoint{8.478568in}{4.431376in}}%
\pgfpathlineto{\pgfqpoint{8.510527in}{4.482232in}}%
\pgfpathlineto{\pgfqpoint{8.542487in}{4.525613in}}%
\pgfpathlineto{\pgfqpoint{8.574447in}{4.560934in}}%
\pgfpathlineto{\pgfqpoint{8.606407in}{4.587953in}}%
\pgfpathlineto{\pgfqpoint{8.622387in}{4.598367in}}%
\pgfpathlineto{\pgfqpoint{8.638367in}{4.606771in}}%
\pgfpathlineto{\pgfqpoint{8.654347in}{4.613232in}}%
\pgfpathlineto{\pgfqpoint{8.670326in}{4.617836in}}%
\pgfpathlineto{\pgfqpoint{8.686306in}{4.620686in}}%
\pgfpathlineto{\pgfqpoint{8.718266in}{4.621624in}}%
\pgfpathlineto{\pgfqpoint{8.750226in}{4.617161in}}%
\pgfpathlineto{\pgfqpoint{8.782186in}{4.608553in}}%
\pgfpathlineto{\pgfqpoint{8.830125in}{4.590683in}}%
\pgfpathlineto{\pgfqpoint{8.973945in}{4.532159in}}%
\pgfpathlineto{\pgfqpoint{9.069824in}{4.496775in}}%
\pgfpathlineto{\pgfqpoint{9.101784in}{4.482493in}}%
\pgfpathlineto{\pgfqpoint{9.133744in}{4.465300in}}%
\pgfpathlineto{\pgfqpoint{9.165703in}{4.444217in}}%
\pgfpathlineto{\pgfqpoint{9.197663in}{4.418417in}}%
\pgfpathlineto{\pgfqpoint{9.229623in}{4.387298in}}%
\pgfpathlineto{\pgfqpoint{9.261583in}{4.350525in}}%
\pgfpathlineto{\pgfqpoint{9.293543in}{4.308048in}}%
\pgfpathlineto{\pgfqpoint{9.325502in}{4.260093in}}%
\pgfpathlineto{\pgfqpoint{9.357462in}{4.207126in}}%
\pgfpathlineto{\pgfqpoint{9.405402in}{4.119764in}}%
\pgfpathlineto{\pgfqpoint{9.453342in}{4.025424in}}%
\pgfpathlineto{\pgfqpoint{9.629121in}{3.669574in}}%
\pgfpathlineto{\pgfqpoint{9.677060in}{3.582105in}}%
\pgfpathlineto{\pgfqpoint{9.725000in}{3.502822in}}%
\pgfpathlineto{\pgfqpoint{9.756960in}{3.455190in}}%
\pgfpathlineto{\pgfqpoint{9.788920in}{3.412042in}}%
\pgfpathlineto{\pgfqpoint{9.820879in}{3.373503in}}%
\pgfpathlineto{\pgfqpoint{9.852839in}{3.339583in}}%
\pgfpathlineto{\pgfqpoint{9.884799in}{3.310176in}}%
\pgfpathlineto{\pgfqpoint{9.916759in}{3.285078in}}%
\pgfpathlineto{\pgfqpoint{9.948719in}{3.264000in}}%
\pgfpathlineto{\pgfqpoint{9.980678in}{3.246589in}}%
\pgfpathlineto{\pgfqpoint{10.012638in}{3.232447in}}%
\pgfpathlineto{\pgfqpoint{10.044598in}{3.221159in}}%
\pgfpathlineto{\pgfqpoint{10.076558in}{3.212305in}}%
\pgfpathlineto{\pgfqpoint{10.124498in}{3.202718in}}%
\pgfpathlineto{\pgfqpoint{10.172437in}{3.196490in}}%
\pgfpathlineto{\pgfqpoint{10.236357in}{3.191696in}}%
\pgfpathlineto{\pgfqpoint{10.316256in}{3.188966in}}%
\pgfpathlineto{\pgfqpoint{10.316256in}{3.188966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955470in}{3.189370in}}%
\pgfpathlineto{\pgfqpoint{7.036269in}{3.192556in}}%
\pgfpathlineto{\pgfqpoint{7.100908in}{3.197802in}}%
\pgfpathlineto{\pgfqpoint{7.149388in}{3.204235in}}%
\pgfpathlineto{\pgfqpoint{7.197867in}{3.213580in}}%
\pgfpathlineto{\pgfqpoint{7.246347in}{3.226510in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{3.243538in}}%
\pgfpathlineto{\pgfqpoint{7.343305in}{3.264870in}}%
\pgfpathlineto{\pgfqpoint{7.391785in}{3.290295in}}%
\pgfpathlineto{\pgfqpoint{7.440264in}{3.319144in}}%
\pgfpathlineto{\pgfqpoint{7.521063in}{3.371971in}}%
\pgfpathlineto{\pgfqpoint{7.698821in}{3.492915in}}%
\pgfpathlineto{\pgfqpoint{7.747300in}{3.529184in}}%
\pgfpathlineto{\pgfqpoint{7.779620in}{3.556053in}}%
\pgfpathlineto{\pgfqpoint{7.811939in}{3.586015in}}%
\pgfpathlineto{\pgfqpoint{7.844259in}{3.619836in}}%
\pgfpathlineto{\pgfqpoint{7.876579in}{3.658158in}}%
\pgfpathlineto{\pgfqpoint{7.908898in}{3.701413in}}%
\pgfpathlineto{\pgfqpoint{7.941218in}{3.749774in}}%
\pgfpathlineto{\pgfqpoint{7.973537in}{3.803108in}}%
\pgfpathlineto{\pgfqpoint{8.022017in}{3.891405in}}%
\pgfpathlineto{\pgfqpoint{8.070496in}{3.987236in}}%
\pgfpathlineto{\pgfqpoint{8.215934in}{4.282150in}}%
\pgfpathlineto{\pgfqpoint{8.264414in}{4.370297in}}%
\pgfpathlineto{\pgfqpoint{8.296733in}{4.423651in}}%
\pgfpathlineto{\pgfqpoint{8.329053in}{4.472000in}}%
\pgfpathlineto{\pgfqpoint{8.361372in}{4.514916in}}%
\pgfpathlineto{\pgfqpoint{8.393692in}{4.552075in}}%
\pgfpathlineto{\pgfqpoint{8.426012in}{4.583217in}}%
\pgfpathlineto{\pgfqpoint{8.458331in}{4.608126in}}%
\pgfpathlineto{\pgfqpoint{8.490651in}{4.626612in}}%
\pgfpathlineto{\pgfqpoint{8.522970in}{4.638512in}}%
\pgfpathlineto{\pgfqpoint{8.539130in}{4.641951in}}%
\pgfpathlineto{\pgfqpoint{8.555290in}{4.643704in}}%
\pgfpathlineto{\pgfqpoint{8.571450in}{4.643766in}}%
\pgfpathlineto{\pgfqpoint{8.587610in}{4.642142in}}%
\pgfpathlineto{\pgfqpoint{8.603769in}{4.638842in}}%
\pgfpathlineto{\pgfqpoint{8.619929in}{4.633888in}}%
\pgfpathlineto{\pgfqpoint{8.652249in}{4.619159in}}%
\pgfpathlineto{\pgfqpoint{8.684568in}{4.598354in}}%
\pgfpathlineto{\pgfqpoint{8.716888in}{4.572082in}}%
\pgfpathlineto{\pgfqpoint{8.749207in}{4.541154in}}%
\pgfpathlineto{\pgfqpoint{8.797687in}{4.488255in}}%
\pgfpathlineto{\pgfqpoint{8.959285in}{4.301624in}}%
\pgfpathlineto{\pgfqpoint{9.007764in}{4.253980in}}%
\pgfpathlineto{\pgfqpoint{9.056244in}{4.211641in}}%
\pgfpathlineto{\pgfqpoint{9.201682in}{4.092655in}}%
\pgfpathlineto{\pgfqpoint{9.234001in}{4.061464in}}%
\pgfpathlineto{\pgfqpoint{9.266321in}{4.026646in}}%
\pgfpathlineto{\pgfqpoint{9.298640in}{3.987745in}}%
\pgfpathlineto{\pgfqpoint{9.330960in}{3.944629in}}%
\pgfpathlineto{\pgfqpoint{9.363280in}{3.897492in}}%
\pgfpathlineto{\pgfqpoint{9.411759in}{3.820407in}}%
\pgfpathlineto{\pgfqpoint{9.476398in}{3.710182in}}%
\pgfpathlineto{\pgfqpoint{9.557197in}{3.572264in}}%
\pgfpathlineto{\pgfqpoint{9.605677in}{3.495632in}}%
\pgfpathlineto{\pgfqpoint{9.637996in}{3.448829in}}%
\pgfpathlineto{\pgfqpoint{9.670316in}{3.406116in}}%
\pgfpathlineto{\pgfqpoint{9.702635in}{3.367838in}}%
\pgfpathlineto{\pgfqpoint{9.734955in}{3.334149in}}%
\pgfpathlineto{\pgfqpoint{9.767275in}{3.305025in}}%
\pgfpathlineto{\pgfqpoint{9.799594in}{3.280294in}}%
\pgfpathlineto{\pgfqpoint{9.831914in}{3.259665in}}%
\pgfpathlineto{\pgfqpoint{9.864233in}{3.242764in}}%
\pgfpathlineto{\pgfqpoint{9.896553in}{3.229163in}}%
\pgfpathlineto{\pgfqpoint{9.928872in}{3.218413in}}%
\pgfpathlineto{\pgfqpoint{9.977352in}{3.206666in}}%
\pgfpathlineto{\pgfqpoint{10.025831in}{3.198950in}}%
\pgfpathlineto{\pgfqpoint{10.090470in}{3.192932in}}%
\pgfpathlineto{\pgfqpoint{10.171269in}{3.189441in}}%
\pgfpathlineto{\pgfqpoint{10.171269in}{3.189441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{3.187499in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052864in}{3.189499in}}%
\pgfpathlineto{\pgfqpoint{7.130016in}{3.192641in}}%
\pgfpathlineto{\pgfqpoint{7.187881in}{3.197229in}}%
\pgfpathlineto{\pgfqpoint{7.245745in}{3.204830in}}%
\pgfpathlineto{\pgfqpoint{7.303609in}{3.216564in}}%
\pgfpathlineto{\pgfqpoint{7.342185in}{3.227177in}}%
\pgfpathlineto{\pgfqpoint{7.380762in}{3.240243in}}%
\pgfpathlineto{\pgfqpoint{7.419338in}{3.255776in}}%
\pgfpathlineto{\pgfqpoint{7.477202in}{3.283226in}}%
\pgfpathlineto{\pgfqpoint{7.554355in}{3.324759in}}%
\pgfpathlineto{\pgfqpoint{7.631507in}{3.365913in}}%
\pgfpathlineto{\pgfqpoint{7.689371in}{3.392437in}}%
\pgfpathlineto{\pgfqpoint{7.727948in}{3.407116in}}%
\pgfpathlineto{\pgfqpoint{7.785812in}{3.425089in}}%
\pgfpathlineto{\pgfqpoint{7.862964in}{3.447142in}}%
\pgfpathlineto{\pgfqpoint{7.901541in}{3.461521in}}%
\pgfpathlineto{\pgfqpoint{7.940117in}{3.481344in}}%
\pgfpathlineto{\pgfqpoint{7.959405in}{3.494104in}}%
\pgfpathlineto{\pgfqpoint{7.978693in}{3.509181in}}%
\pgfpathlineto{\pgfqpoint{7.997981in}{3.526864in}}%
\pgfpathlineto{\pgfqpoint{8.017269in}{3.547415in}}%
\pgfpathlineto{\pgfqpoint{8.036557in}{3.571059in}}%
\pgfpathlineto{\pgfqpoint{8.055846in}{3.597978in}}%
\pgfpathlineto{\pgfqpoint{8.075134in}{3.628305in}}%
\pgfpathlineto{\pgfqpoint{8.094422in}{3.662117in}}%
\pgfpathlineto{\pgfqpoint{8.113710in}{3.699435in}}%
\pgfpathlineto{\pgfqpoint{8.152286in}{3.784357in}}%
\pgfpathlineto{\pgfqpoint{8.190862in}{3.881996in}}%
\pgfpathlineto{\pgfqpoint{8.229439in}{3.990318in}}%
\pgfpathlineto{\pgfqpoint{8.287303in}{4.166338in}}%
\pgfpathlineto{\pgfqpoint{8.383744in}{4.464264in}}%
\pgfpathlineto{\pgfqpoint{8.422320in}{4.573225in}}%
\pgfpathlineto{\pgfqpoint{8.460896in}{4.670782in}}%
\pgfpathlineto{\pgfqpoint{8.480184in}{4.714344in}}%
\pgfpathlineto{\pgfqpoint{8.499472in}{4.754028in}}%
\pgfpathlineto{\pgfqpoint{8.518760in}{4.789601in}}%
\pgfpathlineto{\pgfqpoint{8.538048in}{4.820892in}}%
\pgfpathlineto{\pgfqpoint{8.557337in}{4.847786in}}%
\pgfpathlineto{\pgfqpoint{8.576625in}{4.870228in}}%
\pgfpathlineto{\pgfqpoint{8.595913in}{4.888220in}}%
\pgfpathlineto{\pgfqpoint{8.615201in}{4.901814in}}%
\pgfpathlineto{\pgfqpoint{8.634489in}{4.911111in}}%
\pgfpathlineto{\pgfqpoint{8.653777in}{4.916253in}}%
\pgfpathlineto{\pgfqpoint{8.673065in}{4.917416in}}%
\pgfpathlineto{\pgfqpoint{8.692353in}{4.914807in}}%
\pgfpathlineto{\pgfqpoint{8.711641in}{4.908648in}}%
\pgfpathlineto{\pgfqpoint{8.730930in}{4.899178in}}%
\pgfpathlineto{\pgfqpoint{8.750218in}{4.886638in}}%
\pgfpathlineto{\pgfqpoint{8.769506in}{4.871273in}}%
\pgfpathlineto{\pgfqpoint{8.788794in}{4.853318in}}%
\pgfpathlineto{\pgfqpoint{8.827370in}{4.810521in}}%
\pgfpathlineto{\pgfqpoint{8.865946in}{4.759856in}}%
\pgfpathlineto{\pgfqpoint{8.904523in}{4.702634in}}%
\pgfpathlineto{\pgfqpoint{8.943099in}{4.639869in}}%
\pgfpathlineto{\pgfqpoint{8.981675in}{4.572331in}}%
\pgfpathlineto{\pgfqpoint{9.039539in}{4.463377in}}%
\pgfpathlineto{\pgfqpoint{9.097404in}{4.346879in}}%
\pgfpathlineto{\pgfqpoint{9.174556in}{4.183548in}}%
\pgfpathlineto{\pgfqpoint{9.309573in}{3.895423in}}%
\pgfpathlineto{\pgfqpoint{9.367437in}{3.779859in}}%
\pgfpathlineto{\pgfqpoint{9.406014in}{3.707771in}}%
\pgfpathlineto{\pgfqpoint{9.444590in}{3.640459in}}%
\pgfpathlineto{\pgfqpoint{9.483166in}{3.578431in}}%
\pgfpathlineto{\pgfqpoint{9.521742in}{3.522034in}}%
\pgfpathlineto{\pgfqpoint{9.560318in}{3.471473in}}%
\pgfpathlineto{\pgfqpoint{9.598895in}{3.426849in}}%
\pgfpathlineto{\pgfqpoint{9.637471in}{3.388179in}}%
\pgfpathlineto{\pgfqpoint{9.676047in}{3.355422in}}%
\pgfpathlineto{\pgfqpoint{9.714623in}{3.328480in}}%
\pgfpathlineto{\pgfqpoint{9.753200in}{3.307191in}}%
\pgfpathlineto{\pgfqpoint{9.791776in}{3.291308in}}%
\pgfpathlineto{\pgfqpoint{9.830352in}{3.280476in}}%
\pgfpathlineto{\pgfqpoint{9.868928in}{3.274207in}}%
\pgfpathlineto{\pgfqpoint{9.907504in}{3.271867in}}%
\pgfpathlineto{\pgfqpoint{9.946081in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{10.003945in}{3.277825in}}%
\pgfpathlineto{\pgfqpoint{10.119674in}{3.290376in}}%
\pgfpathlineto{\pgfqpoint{10.177538in}{3.292200in}}%
\pgfpathlineto{\pgfqpoint{10.216114in}{3.290602in}}%
\pgfpathlineto{\pgfqpoint{10.254690in}{3.286626in}}%
\pgfpathlineto{\pgfqpoint{10.312555in}{3.276635in}}%
\pgfpathlineto{\pgfqpoint{10.370419in}{3.263096in}}%
\pgfpathlineto{\pgfqpoint{10.544012in}{3.219693in}}%
\pgfpathlineto{\pgfqpoint{10.601877in}{3.208964in}}%
\pgfpathlineto{\pgfqpoint{10.659741in}{3.200970in}}%
\pgfpathlineto{\pgfqpoint{10.736893in}{3.194086in}}%
\pgfpathlineto{\pgfqpoint{10.814046in}{3.190391in}}%
\pgfpathlineto{\pgfqpoint{10.891198in}{3.188639in}}%
\pgfpathlineto{\pgfqpoint{10.891198in}{3.188639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{6.721915in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.860124in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{3.187499in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{3.187499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{5.147222in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{5.147222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.589444in}{3.809722in}}%
\pgfpathlineto{\pgfqpoint{11.753180in}{3.809722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.783736in}{3.809722in}}{\pgfqpoint{11.783736in}{3.840277in}}%
\pgfpathlineto{\pgfqpoint{11.783736in}{5.040277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.783736in}{5.070833in}}{\pgfqpoint{11.753180in}{5.070833in}}%
\pgfpathlineto{\pgfqpoint{9.589444in}{5.070833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.558889in}{5.070833in}}{\pgfqpoint{9.558889in}{5.040277in}}%
\pgfpathlineto{\pgfqpoint{9.558889in}{3.840277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.558889in}{3.809722in}}{\pgfqpoint{9.589444in}{3.809722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.062494in,y=4.884722in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Model (mean,std)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620000in}{4.695138in}}%
\pgfpathlineto{\pgfqpoint{9.925555in}{4.695138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.047778in,y=4.641666in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM (-5.44,14.37)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620000in}{4.452083in}}%
\pgfpathlineto{\pgfqpoint{9.925555in}{4.452083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.047778in,y=4.398610in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM (-8.90,14.36)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620000in}{4.209027in}}%
\pgfpathlineto{\pgfqpoint{9.925555in}{4.209027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.047778in,y=4.155555in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM (-3.46,13.86)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.620000in}{3.965972in}}%
\pgfpathlineto{\pgfqpoint{9.925555in}{3.965972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.047778in,y=3.912499in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM (-4.81,15.70)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{2.530555in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{2.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.348314in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348314in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257939in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.257939in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257939in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167565in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.167565in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.167565in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077190in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{4.077190in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077190in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986815in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{4.986815in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.986815in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896440in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.896440in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896440in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386813in,y=0.248148in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \%BiasFMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339351in, y=0.518026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{0.969903in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{0.969903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339351in, y=0.917096in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{1.368973in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{1.368973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339351in, y=1.316167in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{1.768044in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{1.768044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339351in, y=1.715237in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{2.167114in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{2.167114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339351in, y=2.114308in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502153in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{1.607181in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{1.677201in}{0.581134in}}%
\pgfpathlineto{\pgfqpoint{1.729715in}{0.587634in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.596846in}}%
\pgfpathlineto{\pgfqpoint{1.834744in}{0.609087in}}%
\pgfpathlineto{\pgfqpoint{1.887258in}{0.624321in}}%
\pgfpathlineto{\pgfqpoint{1.957277in}{0.648389in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{0.727491in}}%
\pgfpathlineto{\pgfqpoint{2.219849in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{2.254859in}{0.766917in}}%
\pgfpathlineto{\pgfqpoint{2.289869in}{0.788257in}}%
\pgfpathlineto{\pgfqpoint{2.324878in}{0.815030in}}%
\pgfpathlineto{\pgfqpoint{2.359888in}{0.848865in}}%
\pgfpathlineto{\pgfqpoint{2.394897in}{0.891301in}}%
\pgfpathlineto{\pgfqpoint{2.429907in}{0.943627in}}%
\pgfpathlineto{\pgfqpoint{2.464917in}{1.006734in}}%
\pgfpathlineto{\pgfqpoint{2.499926in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{1.166110in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.261196in}}%
\pgfpathlineto{\pgfqpoint{2.604955in}{1.364671in}}%
\pgfpathlineto{\pgfqpoint{2.657469in}{1.530810in}}%
\pgfpathlineto{\pgfqpoint{2.762498in}{1.868595in}}%
\pgfpathlineto{\pgfqpoint{2.797508in}{1.972547in}}%
\pgfpathlineto{\pgfqpoint{2.832517in}{2.068177in}}%
\pgfpathlineto{\pgfqpoint{2.867527in}{2.153797in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{2.228293in}}%
\pgfpathlineto{\pgfqpoint{2.937546in}{2.291112in}}%
\pgfpathlineto{\pgfqpoint{2.955051in}{2.318104in}}%
\pgfpathlineto{\pgfqpoint{2.972556in}{2.342180in}}%
\pgfpathlineto{\pgfqpoint{2.990060in}{2.363385in}}%
\pgfpathlineto{\pgfqpoint{3.007565in}{2.381775in}}%
\pgfpathlineto{\pgfqpoint{3.025070in}{2.397418in}}%
\pgfpathlineto{\pgfqpoint{3.042575in}{2.410383in}}%
\pgfpathlineto{\pgfqpoint{3.060080in}{2.420739in}}%
\pgfpathlineto{\pgfqpoint{3.077584in}{2.428551in}}%
\pgfpathlineto{\pgfqpoint{3.095089in}{2.433880in}}%
\pgfpathlineto{\pgfqpoint{3.112594in}{2.436776in}}%
\pgfpathlineto{\pgfqpoint{3.130099in}{2.437284in}}%
\pgfpathlineto{\pgfqpoint{3.147604in}{2.435436in}}%
\pgfpathlineto{\pgfqpoint{3.165108in}{2.431260in}}%
\pgfpathlineto{\pgfqpoint{3.182613in}{2.424776in}}%
\pgfpathlineto{\pgfqpoint{3.200118in}{2.416001in}}%
\pgfpathlineto{\pgfqpoint{3.217623in}{2.404950in}}%
\pgfpathlineto{\pgfqpoint{3.235128in}{2.391640in}}%
\pgfpathlineto{\pgfqpoint{3.252632in}{2.376093in}}%
\pgfpathlineto{\pgfqpoint{3.287642in}{2.338422in}}%
\pgfpathlineto{\pgfqpoint{3.322652in}{2.292331in}}%
\pgfpathlineto{\pgfqpoint{3.357661in}{2.238469in}}%
\pgfpathlineto{\pgfqpoint{3.392671in}{2.177782in}}%
\pgfpathlineto{\pgfqpoint{3.427680in}{2.111511in}}%
\pgfpathlineto{\pgfqpoint{3.480195in}{2.004961in}}%
\pgfpathlineto{\pgfqpoint{3.585224in}{1.787091in}}%
\pgfpathlineto{\pgfqpoint{3.637738in}{1.686152in}}%
\pgfpathlineto{\pgfqpoint{3.672748in}{1.624227in}}%
\pgfpathlineto{\pgfqpoint{3.707757in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{3.742767in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{3.795281in}{1.442832in}}%
\pgfpathlineto{\pgfqpoint{3.847796in}{1.377233in}}%
\pgfpathlineto{\pgfqpoint{4.005339in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{4.197891in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{4.250406in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{4.302920in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{4.355435in}{0.781133in}}%
\pgfpathlineto{\pgfqpoint{4.407949in}{0.739435in}}%
\pgfpathlineto{\pgfqpoint{4.460463in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{4.512978in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{4.565492in}{0.645480in}}%
\pgfpathlineto{\pgfqpoint{4.618007in}{0.624042in}}%
\pgfpathlineto{\pgfqpoint{4.670521in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{4.723035in}{0.594690in}}%
\pgfpathlineto{\pgfqpoint{4.775550in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{4.828064in}{0.579726in}}%
\pgfpathlineto{\pgfqpoint{4.898083in}{0.574961in}}%
\pgfpathlineto{\pgfqpoint{4.985607in}{0.572226in}}%
\pgfpathlineto{\pgfqpoint{4.985607in}{0.572226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093592in}{0.571869in}}%
\pgfpathlineto{\pgfqpoint{1.233153in}{0.574533in}}%
\pgfpathlineto{\pgfqpoint{1.326193in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{1.419234in}{0.585777in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{0.594034in}}%
\pgfpathlineto{\pgfqpoint{1.558795in}{0.605376in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.620319in}}%
\pgfpathlineto{\pgfqpoint{1.698356in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{1.768136in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{1.814657in}{0.681563in}}%
\pgfpathlineto{\pgfqpoint{1.861177in}{0.702770in}}%
\pgfpathlineto{\pgfqpoint{1.907697in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{1.954218in}{0.754389in}}%
\pgfpathlineto{\pgfqpoint{2.000738in}{0.785671in}}%
\pgfpathlineto{\pgfqpoint{2.047258in}{0.821243in}}%
\pgfpathlineto{\pgfqpoint{2.093778in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{0.907035in}}%
\pgfpathlineto{\pgfqpoint{2.186819in}{0.957901in}}%
\pgfpathlineto{\pgfqpoint{2.233339in}{1.014241in}}%
\pgfpathlineto{\pgfqpoint{2.279860in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.142575in}}%
\pgfpathlineto{\pgfqpoint{2.372900in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{2.442681in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{2.558982in}{1.524777in}}%
\pgfpathlineto{\pgfqpoint{2.652022in}{1.681392in}}%
\pgfpathlineto{\pgfqpoint{2.698542in}{1.755558in}}%
\pgfpathlineto{\pgfqpoint{2.745063in}{1.825003in}}%
\pgfpathlineto{\pgfqpoint{2.791583in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{2.838103in}{1.943138in}}%
\pgfpathlineto{\pgfqpoint{2.861364in}{1.967086in}}%
\pgfpathlineto{\pgfqpoint{2.884624in}{1.988369in}}%
\pgfpathlineto{\pgfqpoint{2.907884in}{2.006783in}}%
\pgfpathlineto{\pgfqpoint{2.931144in}{2.022138in}}%
\pgfpathlineto{\pgfqpoint{2.954404in}{2.034266in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{2.043021in}}%
\pgfpathlineto{\pgfqpoint{3.000924in}{2.048287in}}%
\pgfpathlineto{\pgfqpoint{3.024185in}{2.049982in}}%
\pgfpathlineto{\pgfqpoint{3.047445in}{2.048064in}}%
\pgfpathlineto{\pgfqpoint{3.070705in}{2.042531in}}%
\pgfpathlineto{\pgfqpoint{3.093965in}{2.033427in}}%
\pgfpathlineto{\pgfqpoint{3.117225in}{2.020842in}}%
\pgfpathlineto{\pgfqpoint{3.140485in}{2.004912in}}%
\pgfpathlineto{\pgfqpoint{3.163746in}{1.985818in}}%
\pgfpathlineto{\pgfqpoint{3.187006in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{3.210266in}{1.939079in}}%
\pgfpathlineto{\pgfqpoint{3.256786in}{1.882873in}}%
\pgfpathlineto{\pgfqpoint{3.303306in}{1.819920in}}%
\pgfpathlineto{\pgfqpoint{3.466128in}{1.588898in}}%
\pgfpathlineto{\pgfqpoint{3.512648in}{1.530530in}}%
\pgfpathlineto{\pgfqpoint{3.559168in}{1.478806in}}%
\pgfpathlineto{\pgfqpoint{3.605689in}{1.434402in}}%
\pgfpathlineto{\pgfqpoint{3.652209in}{1.397280in}}%
\pgfpathlineto{\pgfqpoint{3.698729in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.745249in}{1.341652in}}%
\pgfpathlineto{\pgfqpoint{3.791770in}{1.320379in}}%
\pgfpathlineto{\pgfqpoint{3.954591in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{4.001111in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{4.047631in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{4.094152in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{4.140672in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{4.210453in}{1.066581in}}%
\pgfpathlineto{\pgfqpoint{4.396534in}{0.896953in}}%
\pgfpathlineto{\pgfqpoint{4.443054in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{4.489574in}{0.826372in}}%
\pgfpathlineto{\pgfqpoint{4.536095in}{0.797220in}}%
\pgfpathlineto{\pgfqpoint{4.582615in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{4.629135in}{0.751255in}}%
\pgfpathlineto{\pgfqpoint{4.675656in}{0.733616in}}%
\pgfpathlineto{\pgfqpoint{4.722176in}{0.718697in}}%
\pgfpathlineto{\pgfqpoint{4.791956in}{0.699865in}}%
\pgfpathlineto{\pgfqpoint{4.908257in}{0.672937in}}%
\pgfpathlineto{\pgfqpoint{5.140859in}{0.622597in}}%
\pgfpathlineto{\pgfqpoint{5.233899in}{0.605614in}}%
\pgfpathlineto{\pgfqpoint{5.326940in}{0.592316in}}%
\pgfpathlineto{\pgfqpoint{5.419981in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{5.513021in}{0.577121in}}%
\pgfpathlineto{\pgfqpoint{5.629322in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{5.722363in}{0.571857in}}%
\pgfpathlineto{\pgfqpoint{5.722363in}{0.571857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662968in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{1.736392in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{1.780447in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{1.824502in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{1.868557in}{0.602730in}}%
\pgfpathlineto{\pgfqpoint{1.897927in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{1.927297in}{0.627762in}}%
\pgfpathlineto{\pgfqpoint{1.956667in}{0.645047in}}%
\pgfpathlineto{\pgfqpoint{1.986037in}{0.666070in}}%
\pgfpathlineto{\pgfqpoint{2.015407in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{2.044777in}{0.720772in}}%
\pgfpathlineto{\pgfqpoint{2.074147in}{0.755014in}}%
\pgfpathlineto{\pgfqpoint{2.103517in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{2.132887in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{2.162257in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.941208in}}%
\pgfpathlineto{\pgfqpoint{2.220997in}{1.000173in}}%
\pgfpathlineto{\pgfqpoint{2.265052in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{2.309107in}{1.205850in}}%
\pgfpathlineto{\pgfqpoint{2.353162in}{1.323833in}}%
\pgfpathlineto{\pgfqpoint{2.397217in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{2.470642in}{1.672684in}}%
\pgfpathlineto{\pgfqpoint{2.529382in}{1.849011in}}%
\pgfpathlineto{\pgfqpoint{2.573437in}{1.970641in}}%
\pgfpathlineto{\pgfqpoint{2.602807in}{2.042715in}}%
\pgfpathlineto{\pgfqpoint{2.632177in}{2.105209in}}%
\pgfpathlineto{\pgfqpoint{2.661547in}{2.156399in}}%
\pgfpathlineto{\pgfqpoint{2.676232in}{2.177338in}}%
\pgfpathlineto{\pgfqpoint{2.690917in}{2.195022in}}%
\pgfpathlineto{\pgfqpoint{2.705602in}{2.209389in}}%
\pgfpathlineto{\pgfqpoint{2.720287in}{2.220419in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{2.228144in}}%
\pgfpathlineto{\pgfqpoint{2.749657in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{2.764342in}{2.234030in}}%
\pgfpathlineto{\pgfqpoint{2.779027in}{2.232488in}}%
\pgfpathlineto{\pgfqpoint{2.793712in}{2.228231in}}%
\pgfpathlineto{\pgfqpoint{2.808397in}{2.221518in}}%
\pgfpathlineto{\pgfqpoint{2.823082in}{2.212647in}}%
\pgfpathlineto{\pgfqpoint{2.852452in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{2.896507in}{2.148331in}}%
\pgfpathlineto{\pgfqpoint{2.940562in}{2.107838in}}%
\pgfpathlineto{\pgfqpoint{2.969932in}{2.086417in}}%
\pgfpathlineto{\pgfqpoint{2.984617in}{2.078352in}}%
\pgfpathlineto{\pgfqpoint{2.999302in}{2.072395in}}%
\pgfpathlineto{\pgfqpoint{3.013987in}{2.068745in}}%
\pgfpathlineto{\pgfqpoint{3.028672in}{2.067550in}}%
\pgfpathlineto{\pgfqpoint{3.043357in}{2.068899in}}%
\pgfpathlineto{\pgfqpoint{3.058042in}{2.072823in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{3.087412in}{2.088207in}}%
\pgfpathlineto{\pgfqpoint{3.102097in}{2.099422in}}%
\pgfpathlineto{\pgfqpoint{3.131467in}{2.127832in}}%
\pgfpathlineto{\pgfqpoint{3.160837in}{2.162166in}}%
\pgfpathlineto{\pgfqpoint{3.234262in}{2.252468in}}%
\pgfpathlineto{\pgfqpoint{3.263632in}{2.280576in}}%
\pgfpathlineto{\pgfqpoint{3.278317in}{2.291060in}}%
\pgfpathlineto{\pgfqpoint{3.293002in}{2.298614in}}%
\pgfpathlineto{\pgfqpoint{3.307687in}{2.302879in}}%
\pgfpathlineto{\pgfqpoint{3.322372in}{2.303545in}}%
\pgfpathlineto{\pgfqpoint{3.337057in}{2.300359in}}%
\pgfpathlineto{\pgfqpoint{3.351742in}{2.293134in}}%
\pgfpathlineto{\pgfqpoint{3.366427in}{2.281745in}}%
\pgfpathlineto{\pgfqpoint{3.381112in}{2.266139in}}%
\pgfpathlineto{\pgfqpoint{3.395797in}{2.246328in}}%
\pgfpathlineto{\pgfqpoint{3.410482in}{2.222396in}}%
\pgfpathlineto{\pgfqpoint{3.425167in}{2.194488in}}%
\pgfpathlineto{\pgfqpoint{3.454537in}{2.127625in}}%
\pgfpathlineto{\pgfqpoint{3.483907in}{2.048003in}}%
\pgfpathlineto{\pgfqpoint{3.513277in}{1.958510in}}%
\pgfpathlineto{\pgfqpoint{3.557332in}{1.812874in}}%
\pgfpathlineto{\pgfqpoint{3.630757in}{1.566000in}}%
\pgfpathlineto{\pgfqpoint{3.674812in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{3.704182in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.733552in}{1.269816in}}%
\pgfpathlineto{\pgfqpoint{3.762922in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{3.792291in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{3.821661in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{3.851031in}{1.031992in}}%
\pgfpathlineto{\pgfqpoint{3.880401in}{0.985926in}}%
\pgfpathlineto{\pgfqpoint{3.924456in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{3.968511in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{4.012566in}{0.818104in}}%
\pgfpathlineto{\pgfqpoint{4.056621in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{0.732037in}}%
\pgfpathlineto{\pgfqpoint{4.144731in}{0.696294in}}%
\pgfpathlineto{\pgfqpoint{4.188786in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{4.232841in}{0.640379in}}%
\pgfpathlineto{\pgfqpoint{4.276896in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{4.320951in}{0.604579in}}%
\pgfpathlineto{\pgfqpoint{4.365006in}{0.593099in}}%
\pgfpathlineto{\pgfqpoint{4.409061in}{0.584978in}}%
\pgfpathlineto{\pgfqpoint{4.467801in}{0.578103in}}%
\pgfpathlineto{\pgfqpoint{4.541226in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{4.585281in}{0.572382in}}%
\pgfpathlineto{\pgfqpoint{4.585281in}{0.572382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.817708in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051263in}{0.572148in}}%
\pgfpathlineto{\pgfqpoint{1.147914in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{1.225234in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{1.283224in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{1.341214in}{0.595005in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{0.607221in}}%
\pgfpathlineto{\pgfqpoint{1.457195in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{0.646968in}}%
\pgfpathlineto{\pgfqpoint{1.669826in}{0.691155in}}%
\pgfpathlineto{\pgfqpoint{1.727816in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{1.785806in}{0.719584in}}%
\pgfpathlineto{\pgfqpoint{1.863126in}{0.732682in}}%
\pgfpathlineto{\pgfqpoint{1.959777in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{1.998437in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{2.037097in}{0.769073in}}%
\pgfpathlineto{\pgfqpoint{2.075757in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{2.114417in}{0.805124in}}%
\pgfpathlineto{\pgfqpoint{2.153077in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{2.172407in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{2.191738in}{0.867118in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{0.888016in}}%
\pgfpathlineto{\pgfqpoint{2.230398in}{0.911436in}}%
\pgfpathlineto{\pgfqpoint{2.249728in}{0.937544in}}%
\pgfpathlineto{\pgfqpoint{2.269058in}{0.966490in}}%
\pgfpathlineto{\pgfqpoint{2.288388in}{0.998399in}}%
\pgfpathlineto{\pgfqpoint{2.327048in}{1.071458in}}%
\pgfpathlineto{\pgfqpoint{2.365708in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{2.404368in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{2.501019in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{2.597669in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{2.636329in}{1.956249in}}%
\pgfpathlineto{\pgfqpoint{2.674989in}{2.058801in}}%
\pgfpathlineto{\pgfqpoint{2.713650in}{2.148149in}}%
\pgfpathlineto{\pgfqpoint{2.732980in}{2.187290in}}%
\pgfpathlineto{\pgfqpoint{2.752310in}{2.222569in}}%
\pgfpathlineto{\pgfqpoint{2.771640in}{2.253944in}}%
\pgfpathlineto{\pgfqpoint{2.790970in}{2.281439in}}%
\pgfpathlineto{\pgfqpoint{2.810300in}{2.305135in}}%
\pgfpathlineto{\pgfqpoint{2.829630in}{2.325167in}}%
\pgfpathlineto{\pgfqpoint{2.848960in}{2.341712in}}%
\pgfpathlineto{\pgfqpoint{2.868290in}{2.354981in}}%
\pgfpathlineto{\pgfqpoint{2.887620in}{2.365207in}}%
\pgfpathlineto{\pgfqpoint{2.906950in}{2.372633in}}%
\pgfpathlineto{\pgfqpoint{2.926280in}{2.377506in}}%
\pgfpathlineto{\pgfqpoint{2.945610in}{2.380065in}}%
\pgfpathlineto{\pgfqpoint{2.964940in}{2.380530in}}%
\pgfpathlineto{\pgfqpoint{2.984271in}{2.379098in}}%
\pgfpathlineto{\pgfqpoint{3.003601in}{2.375940in}}%
\pgfpathlineto{\pgfqpoint{3.042261in}{2.364947in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{3.119581in}{2.325828in}}%
\pgfpathlineto{\pgfqpoint{3.158241in}{2.297458in}}%
\pgfpathlineto{\pgfqpoint{3.196901in}{2.262448in}}%
\pgfpathlineto{\pgfqpoint{3.235561in}{2.220039in}}%
\pgfpathlineto{\pgfqpoint{3.274222in}{2.169562in}}%
\pgfpathlineto{\pgfqpoint{3.312882in}{2.110615in}}%
\pgfpathlineto{\pgfqpoint{3.351542in}{2.043200in}}%
\pgfpathlineto{\pgfqpoint{3.390202in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{3.428862in}{1.885409in}}%
\pgfpathlineto{\pgfqpoint{3.486852in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{3.641493in}{1.384557in}}%
\pgfpathlineto{\pgfqpoint{3.680153in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{3.718813in}{1.222501in}}%
\pgfpathlineto{\pgfqpoint{3.757473in}{1.151427in}}%
\pgfpathlineto{\pgfqpoint{3.796134in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{3.873454in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{3.912114in}{0.939700in}}%
\pgfpathlineto{\pgfqpoint{3.950774in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{3.989434in}{0.871580in}}%
\pgfpathlineto{\pgfqpoint{4.028094in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{4.066755in}{0.820127in}}%
\pgfpathlineto{\pgfqpoint{4.124745in}{0.788186in}}%
\pgfpathlineto{\pgfqpoint{4.202065in}{0.749843in}}%
\pgfpathlineto{\pgfqpoint{4.337376in}{0.686890in}}%
\pgfpathlineto{\pgfqpoint{4.414696in}{0.653938in}}%
\pgfpathlineto{\pgfqpoint{4.472686in}{0.632256in}}%
\pgfpathlineto{\pgfqpoint{4.530676in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{4.588667in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{4.646657in}{0.589143in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{0.581811in}}%
\pgfpathlineto{\pgfqpoint{4.781967in}{0.575918in}}%
\pgfpathlineto{\pgfqpoint{4.878618in}{0.572517in}}%
\pgfpathlineto{\pgfqpoint{4.897948in}{0.572158in}}%
\pgfpathlineto{\pgfqpoint{4.897948in}{0.572158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955917in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817708in}{2.530555in}}%
\pgfpathlineto{\pgfqpoint{5.955917in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739635in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{5.848973in}{1.193055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.879529in}{1.193055in}}{\pgfqpoint{5.879529in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{5.879529in}{2.423610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.879529in}{2.454166in}}{\pgfqpoint{5.848973in}{2.454166in}}%
\pgfpathlineto{\pgfqpoint{3.739635in}{2.454166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709079in}{2.454166in}}{\pgfqpoint{3.709079in}{2.423610in}}%
\pgfpathlineto{\pgfqpoint{3.709079in}{1.223610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.709079in}{1.193055in}}{\pgfqpoint{3.739635in}{1.193055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185486in,y=2.268055in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Model (mean,std)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770190in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{4.075746in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197968in,y=2.024999in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM (-2.82,10.51)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770190in}{1.835416in}}%
\pgfpathlineto{\pgfqpoint{4.075746in}{1.835416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197968in,y=1.781944in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM (-2.52,9.29)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770190in}{1.592360in}}%
\pgfpathlineto{\pgfqpoint{4.075746in}{1.592360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197968in,y=1.538888in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM (1.26,13.51)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770190in}{1.349305in}}%
\pgfpathlineto{\pgfqpoint{4.075746in}{1.349305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.197968in,y=1.295833in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM (1.69,10.02)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{2.530555in}}%
\pgfpathlineto{\pgfqpoint{6.721915in}{2.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436983in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{7.436983in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.436983in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.510993in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.510993in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.510993in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.585003in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.585003in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585003in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.659012in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{10.659012in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.659012in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.733022in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{11.733022in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.733022in,y=0.438888in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.291020in,y=0.248148in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \%BiasFLV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167517in, y=0.518026in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{0.930813in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{0.930813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167517in, y=0.878006in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{1.290793in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{1.290793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167517in, y=1.237986in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{1.650773in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{1.650773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167517in, y=1.597966in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{2.010753in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{2.010753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167517in, y=1.957946in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{2.370733in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{2.370733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167517in, y=2.317926in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502038in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{10.510030in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{10.516690in}{0.581739in}}%
\pgfpathlineto{\pgfqpoint{10.523350in}{0.593500in}}%
\pgfpathlineto{\pgfqpoint{10.530010in}{0.612758in}}%
\pgfpathlineto{\pgfqpoint{10.538002in}{0.646811in}}%
\pgfpathlineto{\pgfqpoint{10.548658in}{0.708209in}}%
\pgfpathlineto{\pgfqpoint{10.559314in}{0.789023in}}%
\pgfpathlineto{\pgfqpoint{10.567306in}{0.875534in}}%
\pgfpathlineto{\pgfqpoint{10.575298in}{0.998224in}}%
\pgfpathlineto{\pgfqpoint{10.587286in}{1.240988in}}%
\pgfpathlineto{\pgfqpoint{10.603270in}{1.551894in}}%
\pgfpathlineto{\pgfqpoint{10.631242in}{2.033746in}}%
\pgfpathlineto{\pgfqpoint{10.648558in}{2.373478in}}%
\pgfpathlineto{\pgfqpoint{10.653886in}{2.426696in}}%
\pgfpathlineto{\pgfqpoint{10.656550in}{2.436744in}}%
\pgfpathlineto{\pgfqpoint{10.657882in}{2.437239in}}%
\pgfpathlineto{\pgfqpoint{10.660546in}{2.428983in}}%
\pgfpathlineto{\pgfqpoint{10.664542in}{2.394012in}}%
\pgfpathlineto{\pgfqpoint{10.669870in}{2.310322in}}%
\pgfpathlineto{\pgfqpoint{10.679194in}{2.100255in}}%
\pgfpathlineto{\pgfqpoint{10.736470in}{0.720162in}}%
\pgfpathlineto{\pgfqpoint{10.743130in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{10.749790in}{0.606354in}}%
\pgfpathlineto{\pgfqpoint{10.755118in}{0.588463in}}%
\pgfpathlineto{\pgfqpoint{10.760446in}{0.578963in}}%
\pgfpathlineto{\pgfqpoint{10.767106in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{10.767106in}{0.573616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955470in}{0.570925in}}%
\pgfpathlineto{\pgfqpoint{7.323660in}{0.572724in}}%
\pgfpathlineto{\pgfqpoint{7.921968in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{8.221122in}{0.574029in}}%
\pgfpathlineto{\pgfqpoint{8.474253in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{8.727383in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{8.911478in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{9.072561in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{9.371715in}{0.593825in}}%
\pgfpathlineto{\pgfqpoint{9.486774in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{9.624845in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{9.762916in}{0.590650in}}%
\pgfpathlineto{\pgfqpoint{9.831952in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{9.900987in}{0.596371in}}%
\pgfpathlineto{\pgfqpoint{9.947011in}{0.601634in}}%
\pgfpathlineto{\pgfqpoint{9.993035in}{0.609136in}}%
\pgfpathlineto{\pgfqpoint{10.039058in}{0.619127in}}%
\pgfpathlineto{\pgfqpoint{10.085082in}{0.631744in}}%
\pgfpathlineto{\pgfqpoint{10.131106in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{10.200141in}{0.674128in}}%
\pgfpathlineto{\pgfqpoint{10.292189in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{10.361224in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{10.407248in}{0.764731in}}%
\pgfpathlineto{\pgfqpoint{10.453272in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{10.499296in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{10.545319in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{10.591343in}{0.798534in}}%
\pgfpathlineto{\pgfqpoint{10.637367in}{0.794006in}}%
\pgfpathlineto{\pgfqpoint{10.683390in}{0.784327in}}%
\pgfpathlineto{\pgfqpoint{10.729414in}{0.770163in}}%
\pgfpathlineto{\pgfqpoint{10.775438in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{10.844473in}{0.721738in}}%
\pgfpathlineto{\pgfqpoint{10.959533in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{11.028568in}{0.641150in}}%
\pgfpathlineto{\pgfqpoint{11.074592in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{11.120616in}{0.612248in}}%
\pgfpathlineto{\pgfqpoint{11.166639in}{0.601463in}}%
\pgfpathlineto{\pgfqpoint{11.235675in}{0.589433in}}%
\pgfpathlineto{\pgfqpoint{11.304710in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{11.373746in}{0.576636in}}%
\pgfpathlineto{\pgfqpoint{11.465793in}{0.573191in}}%
\pgfpathlineto{\pgfqpoint{11.534829in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{11.534829in}{0.571957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498540in}{0.572690in}}%
\pgfpathlineto{\pgfqpoint{10.506210in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{10.512346in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{10.518482in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{10.524618in}{0.609810in}}%
\pgfpathlineto{\pgfqpoint{10.532288in}{0.643875in}}%
\pgfpathlineto{\pgfqpoint{10.541492in}{0.703944in}}%
\pgfpathlineto{\pgfqpoint{10.584444in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{10.590580in}{1.127835in}}%
\pgfpathlineto{\pgfqpoint{10.598250in}{1.282563in}}%
\pgfpathlineto{\pgfqpoint{10.608988in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{10.625862in}{2.036151in}}%
\pgfpathlineto{\pgfqpoint{10.633533in}{2.164267in}}%
\pgfpathlineto{\pgfqpoint{10.639669in}{2.218367in}}%
\pgfpathlineto{\pgfqpoint{10.644271in}{2.233115in}}%
\pgfpathlineto{\pgfqpoint{10.645805in}{2.233642in}}%
\pgfpathlineto{\pgfqpoint{10.648873in}{2.228727in}}%
\pgfpathlineto{\pgfqpoint{10.653475in}{2.207765in}}%
\pgfpathlineto{\pgfqpoint{10.659611in}{2.157344in}}%
\pgfpathlineto{\pgfqpoint{10.667281in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{10.679553in}{1.863874in}}%
\pgfpathlineto{\pgfqpoint{10.696427in}{1.596168in}}%
\pgfpathlineto{\pgfqpoint{10.727107in}{1.163490in}}%
\pgfpathlineto{\pgfqpoint{10.748583in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{10.757787in}{0.715057in}}%
\pgfpathlineto{\pgfqpoint{10.766991in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{10.774661in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{10.782331in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{10.790001in}{0.578926in}}%
\pgfpathlineto{\pgfqpoint{10.797671in}{0.573959in}}%
\pgfpathlineto{\pgfqpoint{10.803807in}{0.572178in}}%
\pgfpathlineto{\pgfqpoint{10.803807in}{0.572178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.721915in}{0.570833in}}{\pgfqpoint{5.138209in}{1.959722in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134833in}{0.570920in}}%
\pgfpathlineto{\pgfqpoint{7.541121in}{0.572770in}}%
\pgfpathlineto{\pgfqpoint{8.308553in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{9.121129in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{9.662846in}{0.587562in}}%
\pgfpathlineto{\pgfqpoint{9.798275in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{9.888561in}{0.592605in}}%
\pgfpathlineto{\pgfqpoint{9.956276in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{10.023990in}{0.607892in}}%
\pgfpathlineto{\pgfqpoint{10.091705in}{0.621449in}}%
\pgfpathlineto{\pgfqpoint{10.159419in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{10.227134in}{0.661810in}}%
\pgfpathlineto{\pgfqpoint{10.317420in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{10.430278in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{10.475421in}{0.755927in}}%
\pgfpathlineto{\pgfqpoint{10.520564in}{0.768707in}}%
\pgfpathlineto{\pgfqpoint{10.565707in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{10.610850in}{0.783588in}}%
\pgfpathlineto{\pgfqpoint{10.655993in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{10.701136in}{0.781447in}}%
\pgfpathlineto{\pgfqpoint{10.746279in}{0.773922in}}%
\pgfpathlineto{\pgfqpoint{10.791423in}{0.762594in}}%
\pgfpathlineto{\pgfqpoint{10.836566in}{0.748119in}}%
\pgfpathlineto{\pgfqpoint{10.904280in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{11.084853in}{0.649621in}}%
\pgfpathlineto{\pgfqpoint{11.152567in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{11.220282in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{11.287996in}{0.595939in}}%
\pgfpathlineto{\pgfqpoint{11.355711in}{0.586406in}}%
\pgfpathlineto{\pgfqpoint{11.423426in}{0.580038in}}%
\pgfpathlineto{\pgfqpoint{11.513712in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{11.626570in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{11.626570in}{0.572256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.721915in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.860124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721915in}{2.530555in}}%
\pgfpathlineto{\pgfqpoint{11.860124in}{2.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828860in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{9.237385in}{1.193055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.267940in}{1.193055in}}{\pgfqpoint{9.267940in}{1.223610in}}%
\pgfpathlineto{\pgfqpoint{9.267940in}{2.423610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.267940in}{2.454166in}}{\pgfqpoint{9.237385in}{2.454166in}}%
\pgfpathlineto{\pgfqpoint{6.828860in}{2.454166in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.798304in}{2.454166in}}{\pgfqpoint{6.798304in}{2.423610in}}%
\pgfpathlineto{\pgfqpoint{6.798304in}{1.223610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.798304in}{1.193055in}}{\pgfqpoint{6.828860in}{1.193055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.424304in,y=2.268055in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Model (mean,std)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859415in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{7.164971in}{2.078472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.287193in,y=2.024999in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM (-217.27,571.11)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859415in}{1.835416in}}%
\pgfpathlineto{\pgfqpoint{7.164971in}{1.835416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.287193in,y=1.781944in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM (-4.78,39.92)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859415in}{1.592360in}}%
\pgfpathlineto{\pgfqpoint{7.164971in}{1.592360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.287193in,y=1.538888in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM (-256.73,537.18)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859415in}{1.349305in}}%
\pgfpathlineto{\pgfqpoint{7.164971in}{1.349305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.287193in,y=1.295833in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM (-9.19,35.11)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215740in, y=3.662078in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> minmax_nse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.140000in}{4.122407in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.140000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.140000in}{4.122407in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.122407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756131in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{4.022407in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{4.022407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927642in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{0.927642in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927642in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621666in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621666in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315690in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{2.315690in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315690in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009714in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{3.009714in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009714in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703738in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{3.703738in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.703738in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397762in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397762in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756131in}{1.642527in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{1.642527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406130in, y=1.589720in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756131in}{3.504099in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{3.504099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406130in, y=3.451292in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929542in}{3.303580in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{3.294638in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{3.152883in}}%
\pgfpathlineto{\pgfqpoint{0.946646in}{3.152883in}}%
\pgfpathlineto{\pgfqpoint{0.950446in}{3.107285in}}%
\pgfpathlineto{\pgfqpoint{0.952347in}{3.090975in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.090975in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{3.079104in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{3.079104in}}%
\pgfpathlineto{\pgfqpoint{0.959948in}{3.073130in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{3.042835in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{3.030511in}}%
\pgfpathlineto{\pgfqpoint{0.973251in}{3.005518in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{3.005518in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{2.999187in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{2.999187in}}%
\pgfpathlineto{\pgfqpoint{0.982753in}{2.992834in}}%
\pgfpathlineto{\pgfqpoint{0.986554in}{2.992834in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{2.960576in}}%
\pgfpathlineto{\pgfqpoint{0.996056in}{2.960576in}}%
\pgfpathlineto{\pgfqpoint{1.001757in}{2.940824in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{2.940824in}}%
\pgfpathlineto{\pgfqpoint{1.009359in}{2.927489in}}%
\pgfpathlineto{\pgfqpoint{1.013160in}{2.927489in}}%
\pgfpathlineto{\pgfqpoint{1.016960in}{2.914016in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{2.914016in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{2.900393in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{2.900393in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{2.886636in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{2.886636in}}%
\pgfpathlineto{\pgfqpoint{1.039765in}{2.872722in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{2.872722in}}%
\pgfpathlineto{\pgfqpoint{1.047367in}{2.858667in}}%
\pgfpathlineto{\pgfqpoint{1.056869in}{2.858667in}}%
\pgfpathlineto{\pgfqpoint{1.058769in}{2.851582in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{2.830080in}}%
\pgfpathlineto{\pgfqpoint{1.064470in}{2.830080in}}%
\pgfpathlineto{\pgfqpoint{1.068271in}{2.815538in}}%
\pgfpathlineto{\pgfqpoint{1.077773in}{2.815538in}}%
\pgfpathlineto{\pgfqpoint{1.079673in}{2.800842in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{2.800842in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.094876in}{2.785976in}}%
\pgfpathlineto{\pgfqpoint{1.096777in}{2.778477in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{2.778477in}}%
\pgfpathlineto{\pgfqpoint{1.100578in}{2.770934in}}%
\pgfpathlineto{\pgfqpoint{1.110080in}{2.770934in}}%
\pgfpathlineto{\pgfqpoint{1.111980in}{2.763346in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.763346in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{2.755712in}}%
\pgfpathlineto{\pgfqpoint{1.119582in}{2.755712in}}%
\pgfpathlineto{\pgfqpoint{1.123382in}{2.740319in}}%
\pgfpathlineto{\pgfqpoint{1.130984in}{2.740319in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{2.732545in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{2.732545in}}%
\pgfpathlineto{\pgfqpoint{1.136685in}{2.724737in}}%
\pgfpathlineto{\pgfqpoint{1.146187in}{2.724737in}}%
\pgfpathlineto{\pgfqpoint{1.148088in}{2.708960in}}%
\pgfpathlineto{\pgfqpoint{1.157589in}{2.708960in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{2.692982in}}%
\pgfpathlineto{\pgfqpoint{1.168992in}{2.692982in}}%
\pgfpathlineto{\pgfqpoint{1.172793in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{1.182295in}{2.676813in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{2.668650in}}%
\pgfpathlineto{\pgfqpoint{1.187996in}{2.668650in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{2.660447in}}%
\pgfpathlineto{\pgfqpoint{1.195597in}{2.660447in}}%
\pgfpathlineto{\pgfqpoint{1.197498in}{2.652176in}}%
\pgfpathlineto{\pgfqpoint{1.201299in}{2.652176in}}%
\pgfpathlineto{\pgfqpoint{1.203199in}{2.643864in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{2.643864in}}%
\pgfpathlineto{\pgfqpoint{1.222203in}{2.635481in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{2.635481in}}%
\pgfpathlineto{\pgfqpoint{1.227904in}{2.627057in}}%
\pgfpathlineto{\pgfqpoint{1.239306in}{2.627057in}}%
\pgfpathlineto{\pgfqpoint{1.241207in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{1.252609in}{2.610035in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{2.610035in}}%
\pgfpathlineto{\pgfqpoint{1.269713in}{2.601435in}}%
\pgfpathlineto{\pgfqpoint{1.281115in}{2.601435in}}%
\pgfpathlineto{\pgfqpoint{1.283015in}{2.592792in}}%
\pgfpathlineto{\pgfqpoint{1.302019in}{2.592792in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.575304in}}%
\pgfpathlineto{\pgfqpoint{1.322924in}{2.575304in}}%
\pgfpathlineto{\pgfqpoint{1.326725in}{2.557581in}}%
\pgfpathlineto{\pgfqpoint{1.347629in}{2.557581in}}%
\pgfpathlineto{\pgfqpoint{1.349529in}{2.548640in}}%
\pgfpathlineto{\pgfqpoint{1.357131in}{2.548640in}}%
\pgfpathlineto{\pgfqpoint{1.359031in}{2.539616in}}%
\pgfpathlineto{\pgfqpoint{1.381836in}{2.539616in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{2.530542in}}%
\pgfpathlineto{\pgfqpoint{1.385637in}{2.530542in}}%
\pgfpathlineto{\pgfqpoint{1.387537in}{2.521400in}}%
\pgfpathlineto{\pgfqpoint{1.410342in}{2.521400in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{1.417943in}{2.502927in}}%
\pgfpathlineto{\pgfqpoint{1.444549in}{2.502927in}}%
\pgfpathlineto{\pgfqpoint{1.446449in}{2.493593in}}%
\pgfpathlineto{\pgfqpoint{1.448350in}{2.493593in}}%
\pgfpathlineto{\pgfqpoint{1.450250in}{2.484169in}}%
\pgfpathlineto{\pgfqpoint{1.484457in}{2.484169in}}%
\pgfpathlineto{\pgfqpoint{1.486358in}{2.474707in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{2.474707in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.465153in}}%
\pgfpathlineto{\pgfqpoint{1.543370in}{2.465153in}}%
\pgfpathlineto{\pgfqpoint{1.545270in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{1.558573in}{2.455542in}}%
\pgfpathlineto{\pgfqpoint{1.560473in}{2.445853in}}%
\pgfpathlineto{\pgfqpoint{1.590879in}{2.445853in}}%
\pgfpathlineto{\pgfqpoint{1.592780in}{2.436087in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{2.436087in}}%
\pgfpathlineto{\pgfqpoint{1.600381in}{2.426240in}}%
\pgfpathlineto{\pgfqpoint{1.626987in}{2.426240in}}%
\pgfpathlineto{\pgfqpoint{1.628887in}{2.416332in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{2.416332in}}%
\pgfpathlineto{\pgfqpoint{1.647891in}{2.406341in}}%
\pgfpathlineto{\pgfqpoint{1.668796in}{2.406341in}}%
\pgfpathlineto{\pgfqpoint{1.670696in}{2.396288in}}%
\pgfpathlineto{\pgfqpoint{1.672596in}{2.396288in}}%
\pgfpathlineto{\pgfqpoint{1.674497in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{1.704903in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{1.720106in}{2.375902in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{2.365609in}}%
\pgfpathlineto{\pgfqpoint{1.777118in}{2.365609in}}%
\pgfpathlineto{\pgfqpoint{1.779018in}{2.355205in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{2.355205in}}%
\pgfpathlineto{\pgfqpoint{1.801823in}{2.344731in}}%
\pgfpathlineto{\pgfqpoint{1.845532in}{2.344731in}}%
\pgfpathlineto{\pgfqpoint{1.847433in}{2.334186in}}%
\pgfpathlineto{\pgfqpoint{1.853134in}{2.334186in}}%
\pgfpathlineto{\pgfqpoint{1.855034in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{1.889241in}{2.323524in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{2.312788in}}%
\pgfpathlineto{\pgfqpoint{1.906345in}{2.312788in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{2.301976in}}%
\pgfpathlineto{\pgfqpoint{1.953855in}{2.301976in}}%
\pgfpathlineto{\pgfqpoint{1.955755in}{2.291065in}}%
\pgfpathlineto{\pgfqpoint{1.957655in}{2.291065in}}%
\pgfpathlineto{\pgfqpoint{1.959556in}{2.280052in}}%
\pgfpathlineto{\pgfqpoint{1.999464in}{2.280052in}}%
\pgfpathlineto{\pgfqpoint{2.001365in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.007066in}{2.268934in}}%
\pgfpathlineto{\pgfqpoint{2.008966in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{2.075480in}{2.257735in}}%
\pgfpathlineto{\pgfqpoint{2.077380in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{2.090683in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{2.092583in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{2.128691in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{2.223557in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{2.223557in}}%
\pgfpathlineto{\pgfqpoint{2.141994in}{2.211938in}}%
\pgfpathlineto{\pgfqpoint{2.178101in}{2.211938in}}%
\pgfpathlineto{\pgfqpoint{2.180002in}{2.200229in}}%
\pgfpathlineto{\pgfqpoint{2.199006in}{2.200229in}}%
\pgfpathlineto{\pgfqpoint{2.200906in}{2.188427in}}%
\pgfpathlineto{\pgfqpoint{2.250316in}{2.188427in}}%
\pgfpathlineto{\pgfqpoint{2.252217in}{2.176504in}}%
\pgfpathlineto{\pgfqpoint{2.269320in}{2.176504in}}%
\pgfpathlineto{\pgfqpoint{2.271221in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{2.333934in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{2.335834in}{2.152311in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{2.152311in}}%
\pgfpathlineto{\pgfqpoint{2.352937in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.451758in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.453658in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{2.474563in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{2.476463in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{2.539176in}{2.115176in}}%
\pgfpathlineto{\pgfqpoint{2.541077in}{2.102556in}}%
\pgfpathlineto{\pgfqpoint{2.548678in}{2.102556in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{2.620893in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{2.622793in}{2.076952in}}%
\pgfpathlineto{\pgfqpoint{2.634196in}{2.076952in}}%
\pgfpathlineto{\pgfqpoint{2.636096in}{2.063964in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{2.063964in}}%
\pgfpathlineto{\pgfqpoint{2.759622in}{2.050827in}}%
\pgfpathlineto{\pgfqpoint{2.772925in}{2.050827in}}%
\pgfpathlineto{\pgfqpoint{2.774825in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{2.839438in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{2.841339in}{2.024153in}}%
\pgfpathlineto{\pgfqpoint{2.860343in}{2.024153in}}%
\pgfpathlineto{\pgfqpoint{2.862243in}{2.010612in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{2.010612in}}%
\pgfpathlineto{\pgfqpoint{2.930657in}{1.996906in}}%
\pgfpathlineto{\pgfqpoint{2.957263in}{1.996906in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{3.012374in}{1.969092in}}%
\pgfpathlineto{\pgfqpoint{3.029478in}{1.969092in}}%
\pgfpathlineto{\pgfqpoint{3.031378in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{3.092191in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{3.094091in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{1.940647in}}%
\pgfpathlineto{\pgfqpoint{3.126398in}{1.926205in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{1.926205in}}%
\pgfpathlineto{\pgfqpoint{3.204314in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{3.236621in}{1.911576in}}%
\pgfpathlineto{\pgfqpoint{3.238521in}{1.896791in}}%
\pgfpathlineto{\pgfqpoint{3.301234in}{1.896791in}}%
\pgfpathlineto{\pgfqpoint{3.303135in}{1.881847in}}%
\pgfpathlineto{\pgfqpoint{3.318338in}{1.881847in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{3.390553in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{1.851426in}}%
\pgfpathlineto{\pgfqpoint{3.398154in}{1.851426in}}%
\pgfpathlineto{\pgfqpoint{3.400055in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{3.458967in}{1.835939in}}%
\pgfpathlineto{\pgfqpoint{3.460867in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{3.477971in}{1.820234in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{1.804388in}}%
\pgfpathlineto{\pgfqpoint{3.548285in}{1.804388in}}%
\pgfpathlineto{\pgfqpoint{3.550186in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{3.603397in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{3.605297in}{1.772044in}}%
\pgfpathlineto{\pgfqpoint{3.650907in}{1.772044in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{1.755578in}}%
\pgfpathlineto{\pgfqpoint{3.675612in}{1.755578in}}%
\pgfpathlineto{\pgfqpoint{3.677512in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{3.738325in}{1.738861in}}%
\pgfpathlineto{\pgfqpoint{3.740225in}{1.721934in}}%
\pgfpathlineto{\pgfqpoint{3.747827in}{1.721934in}}%
\pgfpathlineto{\pgfqpoint{3.749727in}{1.704837in}}%
\pgfpathlineto{\pgfqpoint{3.846647in}{1.704837in}}%
\pgfpathlineto{\pgfqpoint{3.848548in}{1.687470in}}%
\pgfpathlineto{\pgfqpoint{3.861851in}{1.687470in}}%
\pgfpathlineto{\pgfqpoint{3.863751in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{3.899858in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{3.901759in}{1.651987in}}%
\pgfpathlineto{\pgfqpoint{3.937866in}{1.651987in}}%
\pgfpathlineto{\pgfqpoint{3.939767in}{1.633907in}}%
\pgfpathlineto{\pgfqpoint{4.006280in}{1.633907in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{4.029085in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{4.030986in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{4.068994in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{4.070894in}{1.570866in}}%
\pgfpathlineto{\pgfqpoint{4.074695in}{1.570866in}}%
\pgfpathlineto{\pgfqpoint{4.076595in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{4.118404in}{1.547402in}}%
\pgfpathlineto{\pgfqpoint{4.120304in}{1.523539in}}%
\pgfpathlineto{\pgfqpoint{4.127906in}{1.523539in}}%
\pgfpathlineto{\pgfqpoint{4.129806in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{4.160212in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{4.162113in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{4.165914in}{1.474424in}}%
\pgfpathlineto{\pgfqpoint{4.167814in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{4.202021in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{4.203921in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{4.213423in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{4.215324in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{4.251431in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{4.260933in}{1.370026in}}%
\pgfpathlineto{\pgfqpoint{4.262834in}{1.342620in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{1.342620in}}%
\pgfpathlineto{\pgfqpoint{4.323646in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{4.342650in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{4.344551in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{4.363555in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{4.365455in}{1.256448in}}%
\pgfpathlineto{\pgfqpoint{4.367355in}{1.256448in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{1.226399in}}%
\pgfpathlineto{\pgfqpoint{4.386359in}{1.226399in}}%
\pgfpathlineto{\pgfqpoint{4.388260in}{1.195642in}}%
\pgfpathlineto{\pgfqpoint{4.392061in}{1.195642in}}%
\pgfpathlineto{\pgfqpoint{4.395861in}{1.131752in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{1.131752in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{1.131752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929542in}{3.866536in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{3.663484in}}%
\pgfpathlineto{\pgfqpoint{0.939044in}{3.549745in}}%
\pgfpathlineto{\pgfqpoint{0.940945in}{3.543804in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{3.482934in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{3.471838in}}%
\pgfpathlineto{\pgfqpoint{0.948546in}{3.406188in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.286622in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{3.283334in}}%
\pgfpathlineto{\pgfqpoint{0.959948in}{3.262382in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{3.249777in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{3.249412in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{3.220411in}}%
\pgfpathlineto{\pgfqpoint{0.978952in}{3.186989in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{3.178438in}}%
\pgfpathlineto{\pgfqpoint{0.982753in}{3.177837in}}%
\pgfpathlineto{\pgfqpoint{0.988454in}{3.157974in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{3.157594in}}%
\pgfpathlineto{\pgfqpoint{0.994156in}{3.147671in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{3.123209in}}%
\pgfpathlineto{\pgfqpoint{0.999857in}{3.086027in}}%
\pgfpathlineto{\pgfqpoint{1.001757in}{3.081011in}}%
\pgfpathlineto{\pgfqpoint{1.003658in}{3.070312in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{3.070170in}}%
\pgfpathlineto{\pgfqpoint{1.009359in}{3.047237in}}%
\pgfpathlineto{\pgfqpoint{1.011259in}{3.037649in}}%
\pgfpathlineto{\pgfqpoint{1.013160in}{2.990476in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{2.980429in}}%
\pgfpathlineto{\pgfqpoint{1.020761in}{2.969880in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{2.968769in}}%
\pgfpathlineto{\pgfqpoint{1.024562in}{2.964512in}}%
\pgfpathlineto{\pgfqpoint{1.032163in}{2.926777in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{2.920452in}}%
\pgfpathlineto{\pgfqpoint{1.039765in}{2.913634in}}%
\pgfpathlineto{\pgfqpoint{1.041665in}{2.913242in}}%
\pgfpathlineto{\pgfqpoint{1.047367in}{2.907660in}}%
\pgfpathlineto{\pgfqpoint{1.049267in}{2.906240in}}%
\pgfpathlineto{\pgfqpoint{1.054968in}{2.897060in}}%
\pgfpathlineto{\pgfqpoint{1.058769in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{2.885975in}}%
\pgfpathlineto{\pgfqpoint{1.064470in}{2.875379in}}%
\pgfpathlineto{\pgfqpoint{1.066371in}{2.874175in}}%
\pgfpathlineto{\pgfqpoint{1.070171in}{2.867558in}}%
\pgfpathlineto{\pgfqpoint{1.079673in}{2.847380in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{2.846418in}}%
\pgfpathlineto{\pgfqpoint{1.087275in}{2.833856in}}%
\pgfpathlineto{\pgfqpoint{1.091076in}{2.825066in}}%
\pgfpathlineto{\pgfqpoint{1.094876in}{2.816517in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{2.809705in}}%
\pgfpathlineto{\pgfqpoint{1.102478in}{2.804494in}}%
\pgfpathlineto{\pgfqpoint{1.106279in}{2.803962in}}%
\pgfpathlineto{\pgfqpoint{1.108179in}{2.801444in}}%
\pgfpathlineto{\pgfqpoint{1.111980in}{2.790491in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{2.782229in}}%
\pgfpathlineto{\pgfqpoint{1.125283in}{2.776176in}}%
\pgfpathlineto{\pgfqpoint{1.129084in}{2.772312in}}%
\pgfpathlineto{\pgfqpoint{1.130984in}{2.771862in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{2.763026in}}%
\pgfpathlineto{\pgfqpoint{1.144287in}{2.758969in}}%
\pgfpathlineto{\pgfqpoint{1.148088in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{2.741115in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.740807in}}%
\pgfpathlineto{\pgfqpoint{1.161390in}{2.720957in}}%
\pgfpathlineto{\pgfqpoint{1.167091in}{2.716583in}}%
\pgfpathlineto{\pgfqpoint{1.170892in}{2.711480in}}%
\pgfpathlineto{\pgfqpoint{1.174693in}{2.705972in}}%
\pgfpathlineto{\pgfqpoint{1.176593in}{2.705829in}}%
\pgfpathlineto{\pgfqpoint{1.180394in}{2.702558in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{2.701723in}}%
\pgfpathlineto{\pgfqpoint{1.187996in}{2.694886in}}%
\pgfpathlineto{\pgfqpoint{1.195597in}{2.692512in}}%
\pgfpathlineto{\pgfqpoint{1.197498in}{2.681113in}}%
\pgfpathlineto{\pgfqpoint{1.203199in}{2.676900in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{2.675191in}}%
\pgfpathlineto{\pgfqpoint{1.218402in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{2.663942in}}%
\pgfpathlineto{\pgfqpoint{1.229804in}{2.662150in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{2.656297in}}%
\pgfpathlineto{\pgfqpoint{1.237406in}{2.655842in}}%
\pgfpathlineto{\pgfqpoint{1.241207in}{2.652587in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{2.648414in}}%
\pgfpathlineto{\pgfqpoint{1.260211in}{2.635799in}}%
\pgfpathlineto{\pgfqpoint{1.271613in}{2.632119in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.623242in}}%
\pgfpathlineto{\pgfqpoint{1.296318in}{2.621229in}}%
\pgfpathlineto{\pgfqpoint{1.305820in}{2.616334in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{2.615817in}}%
\pgfpathlineto{\pgfqpoint{1.313422in}{2.607723in}}%
\pgfpathlineto{\pgfqpoint{1.317223in}{2.606378in}}%
\pgfpathlineto{\pgfqpoint{1.324824in}{2.604796in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{2.593994in}}%
\pgfpathlineto{\pgfqpoint{1.351430in}{2.590338in}}%
\pgfpathlineto{\pgfqpoint{1.359031in}{2.587137in}}%
\pgfpathlineto{\pgfqpoint{1.362832in}{2.585757in}}%
\pgfpathlineto{\pgfqpoint{1.378035in}{2.580687in}}%
\pgfpathlineto{\pgfqpoint{1.385637in}{2.579462in}}%
\pgfpathlineto{\pgfqpoint{1.395139in}{2.575038in}}%
\pgfpathlineto{\pgfqpoint{1.400840in}{2.573053in}}%
\pgfpathlineto{\pgfqpoint{1.402740in}{2.572805in}}%
\pgfpathlineto{\pgfqpoint{1.406541in}{2.568324in}}%
\pgfpathlineto{\pgfqpoint{1.417943in}{2.566882in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{2.564587in}}%
\pgfpathlineto{\pgfqpoint{1.446449in}{2.558940in}}%
\pgfpathlineto{\pgfqpoint{1.452151in}{2.557287in}}%
\pgfpathlineto{\pgfqpoint{1.461653in}{2.550235in}}%
\pgfpathlineto{\pgfqpoint{1.471155in}{2.547401in}}%
\pgfpathlineto{\pgfqpoint{1.480657in}{2.541528in}}%
\pgfpathlineto{\pgfqpoint{1.492059in}{2.538873in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{2.536177in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{2.526490in}}%
\pgfpathlineto{\pgfqpoint{1.541469in}{2.521385in}}%
\pgfpathlineto{\pgfqpoint{1.554772in}{2.516235in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{2.513576in}}%
\pgfpathlineto{\pgfqpoint{1.569975in}{2.513219in}}%
\pgfpathlineto{\pgfqpoint{1.573776in}{2.511044in}}%
\pgfpathlineto{\pgfqpoint{1.579477in}{2.509923in}}%
\pgfpathlineto{\pgfqpoint{1.585178in}{2.509026in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{2.506496in}}%
\pgfpathlineto{\pgfqpoint{1.604182in}{2.504698in}}%
\pgfpathlineto{\pgfqpoint{1.611784in}{2.501195in}}%
\pgfpathlineto{\pgfqpoint{1.617485in}{2.499878in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{2.497990in}}%
\pgfpathlineto{\pgfqpoint{1.628887in}{2.497273in}}%
\pgfpathlineto{\pgfqpoint{1.632688in}{2.494632in}}%
\pgfpathlineto{\pgfqpoint{1.638389in}{2.493669in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{2.491066in}}%
\pgfpathlineto{\pgfqpoint{1.649792in}{2.488712in}}%
\pgfpathlineto{\pgfqpoint{1.653592in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{2.481415in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{2.476283in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{2.472313in}}%
\pgfpathlineto{\pgfqpoint{1.697301in}{2.470799in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{2.467551in}}%
\pgfpathlineto{\pgfqpoint{1.712505in}{2.465848in}}%
\pgfpathlineto{\pgfqpoint{1.716305in}{2.463113in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{2.461491in}}%
\pgfpathlineto{\pgfqpoint{1.727708in}{2.460494in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{2.456937in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{2.454427in}}%
\pgfpathlineto{\pgfqpoint{1.748612in}{2.454236in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{2.448477in}}%
\pgfpathlineto{\pgfqpoint{1.765716in}{2.447174in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{2.443687in}}%
\pgfpathlineto{\pgfqpoint{1.784720in}{2.440773in}}%
\pgfpathlineto{\pgfqpoint{1.790421in}{2.437709in}}%
\pgfpathlineto{\pgfqpoint{1.811325in}{2.431674in}}%
\pgfpathlineto{\pgfqpoint{1.817026in}{2.429607in}}%
\pgfpathlineto{\pgfqpoint{1.820827in}{2.426407in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{2.414433in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.410270in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{2.403337in}}%
\pgfpathlineto{\pgfqpoint{1.887341in}{2.402367in}}%
\pgfpathlineto{\pgfqpoint{1.891142in}{2.399889in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{2.396645in}}%
\pgfpathlineto{\pgfqpoint{1.923448in}{2.395732in}}%
\pgfpathlineto{\pgfqpoint{1.929150in}{2.394279in}}%
\pgfpathlineto{\pgfqpoint{1.938652in}{2.392871in}}%
\pgfpathlineto{\pgfqpoint{1.944353in}{2.390492in}}%
\pgfpathlineto{\pgfqpoint{1.961456in}{2.386139in}}%
\pgfpathlineto{\pgfqpoint{1.967157in}{2.384869in}}%
\pgfpathlineto{\pgfqpoint{1.982361in}{2.379744in}}%
\pgfpathlineto{\pgfqpoint{1.989962in}{2.378425in}}%
\pgfpathlineto{\pgfqpoint{2.027970in}{2.365333in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{2.357461in}}%
\pgfpathlineto{\pgfqpoint{2.092583in}{2.354355in}}%
\pgfpathlineto{\pgfqpoint{2.155296in}{2.340169in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{2.338826in}}%
\pgfpathlineto{\pgfqpoint{2.164798in}{2.337862in}}%
\pgfpathlineto{\pgfqpoint{2.181902in}{2.336048in}}%
\pgfpathlineto{\pgfqpoint{2.199006in}{2.333261in}}%
\pgfpathlineto{\pgfqpoint{2.204707in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{2.216109in}{2.327844in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{2.326708in}}%
\pgfpathlineto{\pgfqpoint{2.240814in}{2.322581in}}%
\pgfpathlineto{\pgfqpoint{2.244615in}{2.320773in}}%
\pgfpathlineto{\pgfqpoint{2.257918in}{2.319343in}}%
\pgfpathlineto{\pgfqpoint{2.265519in}{2.317350in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{2.315747in}}%
\pgfpathlineto{\pgfqpoint{2.284523in}{2.313764in}}%
\pgfpathlineto{\pgfqpoint{2.288324in}{2.312174in}}%
\pgfpathlineto{\pgfqpoint{2.292125in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{2.295926in}{2.309201in}}%
\pgfpathlineto{\pgfqpoint{2.343436in}{2.301599in}}%
\pgfpathlineto{\pgfqpoint{2.351037in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{2.390945in}{2.293738in}}%
\pgfpathlineto{\pgfqpoint{2.394746in}{2.291633in}}%
\pgfpathlineto{\pgfqpoint{2.463160in}{2.278510in}}%
\pgfpathlineto{\pgfqpoint{2.466961in}{2.276604in}}%
\pgfpathlineto{\pgfqpoint{2.491666in}{2.272026in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{2.269589in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{2.508770in}{2.265294in}}%
\pgfpathlineto{\pgfqpoint{2.523973in}{2.261122in}}%
\pgfpathlineto{\pgfqpoint{2.544877in}{2.256320in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{2.254820in}}%
\pgfpathlineto{\pgfqpoint{2.558180in}{2.253920in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{2.251538in}}%
\pgfpathlineto{\pgfqpoint{2.577184in}{2.248996in}}%
\pgfpathlineto{\pgfqpoint{2.580985in}{2.247271in}}%
\pgfpathlineto{\pgfqpoint{2.586686in}{2.245732in}}%
\pgfpathlineto{\pgfqpoint{2.609491in}{2.241064in}}%
\pgfpathlineto{\pgfqpoint{2.634196in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{2.224828in}}%
\pgfpathlineto{\pgfqpoint{2.695008in}{2.223055in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{2.220180in}}%
\pgfpathlineto{\pgfqpoint{2.734917in}{2.215614in}}%
\pgfpathlineto{\pgfqpoint{2.750120in}{2.213764in}}%
\pgfpathlineto{\pgfqpoint{2.759622in}{2.210409in}}%
\pgfpathlineto{\pgfqpoint{2.767223in}{2.209240in}}%
\pgfpathlineto{\pgfqpoint{2.774825in}{2.208413in}}%
\pgfpathlineto{\pgfqpoint{2.780526in}{2.205140in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.202966in}}%
\pgfpathlineto{\pgfqpoint{2.814733in}{2.198381in}}%
\pgfpathlineto{\pgfqpoint{2.824235in}{2.196863in}}%
\pgfpathlineto{\pgfqpoint{2.831837in}{2.195430in}}%
\pgfpathlineto{\pgfqpoint{2.856542in}{2.192647in}}%
\pgfpathlineto{\pgfqpoint{2.879347in}{2.189061in}}%
\pgfpathlineto{\pgfqpoint{2.883147in}{2.188756in}}%
\pgfpathlineto{\pgfqpoint{2.886948in}{2.186239in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{2.164549in}}%
\pgfpathlineto{\pgfqpoint{2.985769in}{2.163042in}}%
\pgfpathlineto{\pgfqpoint{2.993370in}{2.161172in}}%
\pgfpathlineto{\pgfqpoint{3.000972in}{2.159066in}}%
\pgfpathlineto{\pgfqpoint{3.008573in}{2.157774in}}%
\pgfpathlineto{\pgfqpoint{3.023777in}{2.154602in}}%
\pgfpathlineto{\pgfqpoint{3.033279in}{2.150201in}}%
\pgfpathlineto{\pgfqpoint{3.037079in}{2.150077in}}%
\pgfpathlineto{\pgfqpoint{3.040880in}{2.147896in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{2.145513in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{2.141926in}}%
\pgfpathlineto{\pgfqpoint{3.073187in}{2.140134in}}%
\pgfpathlineto{\pgfqpoint{3.080788in}{2.137130in}}%
\pgfpathlineto{\pgfqpoint{3.097892in}{2.133907in}}%
\pgfpathlineto{\pgfqpoint{3.103593in}{2.130912in}}%
\pgfpathlineto{\pgfqpoint{3.134000in}{2.122378in}}%
\pgfpathlineto{\pgfqpoint{3.139701in}{2.120589in}}%
\pgfpathlineto{\pgfqpoint{3.151103in}{2.117423in}}%
\pgfpathlineto{\pgfqpoint{3.154904in}{2.115958in}}%
\pgfpathlineto{\pgfqpoint{3.196713in}{2.104461in}}%
\pgfpathlineto{\pgfqpoint{3.200513in}{2.102470in}}%
\pgfpathlineto{\pgfqpoint{3.210015in}{2.100532in}}%
\pgfpathlineto{\pgfqpoint{3.219517in}{2.098969in}}%
\pgfpathlineto{\pgfqpoint{3.227119in}{2.096156in}}%
\pgfpathlineto{\pgfqpoint{3.249924in}{2.090072in}}%
\pgfpathlineto{\pgfqpoint{3.270828in}{2.087269in}}%
\pgfpathlineto{\pgfqpoint{3.284131in}{2.085444in}}%
\pgfpathlineto{\pgfqpoint{3.291732in}{2.081330in}}%
\pgfpathlineto{\pgfqpoint{3.299334in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{3.303135in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{3.310736in}{2.075040in}}%
\pgfpathlineto{\pgfqpoint{3.320238in}{2.071557in}}%
\pgfpathlineto{\pgfqpoint{3.329740in}{2.070005in}}%
\pgfpathlineto{\pgfqpoint{3.337342in}{2.066825in}}%
\pgfpathlineto{\pgfqpoint{3.354445in}{2.061489in}}%
\pgfpathlineto{\pgfqpoint{3.360146in}{2.057880in}}%
\pgfpathlineto{\pgfqpoint{3.369648in}{2.053212in}}%
\pgfpathlineto{\pgfqpoint{3.379150in}{2.051489in}}%
\pgfpathlineto{\pgfqpoint{3.384852in}{2.048638in}}%
\pgfpathlineto{\pgfqpoint{3.398154in}{2.045700in}}%
\pgfpathlineto{\pgfqpoint{3.401955in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{3.407656in}{2.041659in}}%
\pgfpathlineto{\pgfqpoint{3.413357in}{2.040435in}}%
\pgfpathlineto{\pgfqpoint{3.443764in}{2.028942in}}%
\pgfpathlineto{\pgfqpoint{3.447565in}{2.022001in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{2.016083in}}%
\pgfpathlineto{\pgfqpoint{3.474170in}{2.014101in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{2.009807in}}%
\pgfpathlineto{\pgfqpoint{3.481772in}{2.009371in}}%
\pgfpathlineto{\pgfqpoint{3.485572in}{2.006108in}}%
\pgfpathlineto{\pgfqpoint{3.500776in}{2.001843in}}%
\pgfpathlineto{\pgfqpoint{3.512178in}{1.998549in}}%
\pgfpathlineto{\pgfqpoint{3.531182in}{1.981209in}}%
\pgfpathlineto{\pgfqpoint{3.533082in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{3.536883in}{1.976610in}}%
\pgfpathlineto{\pgfqpoint{3.540684in}{1.976469in}}%
\pgfpathlineto{\pgfqpoint{3.544485in}{1.974198in}}%
\pgfpathlineto{\pgfqpoint{3.593895in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{3.599596in}{1.958735in}}%
\pgfpathlineto{\pgfqpoint{3.605297in}{1.954379in}}%
\pgfpathlineto{\pgfqpoint{3.616700in}{1.951988in}}%
\pgfpathlineto{\pgfqpoint{3.622401in}{1.948911in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{1.947611in}}%
\pgfpathlineto{\pgfqpoint{3.650907in}{1.939089in}}%
\pgfpathlineto{\pgfqpoint{3.666110in}{1.935725in}}%
\pgfpathlineto{\pgfqpoint{3.669911in}{1.932603in}}%
\pgfpathlineto{\pgfqpoint{3.698417in}{1.922727in}}%
\pgfpathlineto{\pgfqpoint{3.707919in}{1.916427in}}%
\pgfpathlineto{\pgfqpoint{3.709819in}{1.916138in}}%
\pgfpathlineto{\pgfqpoint{3.713620in}{1.912738in}}%
\pgfpathlineto{\pgfqpoint{3.717421in}{1.912615in}}%
\pgfpathlineto{\pgfqpoint{3.723122in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{3.725022in}{1.904668in}}%
\pgfpathlineto{\pgfqpoint{3.728823in}{1.901065in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{1.899455in}}%
\pgfpathlineto{\pgfqpoint{3.736425in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{3.738325in}{1.897152in}}%
\pgfpathlineto{\pgfqpoint{3.742126in}{1.893576in}}%
\pgfpathlineto{\pgfqpoint{3.749727in}{1.892161in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{1.889144in}}%
\pgfpathlineto{\pgfqpoint{3.768731in}{1.885726in}}%
\pgfpathlineto{\pgfqpoint{3.772532in}{1.878755in}}%
\pgfpathlineto{\pgfqpoint{3.780134in}{1.876402in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{3.785835in}{1.867022in}}%
\pgfpathlineto{\pgfqpoint{3.789636in}{1.863383in}}%
\pgfpathlineto{\pgfqpoint{3.799138in}{1.857937in}}%
\pgfpathlineto{\pgfqpoint{3.802938in}{1.855420in}}%
\pgfpathlineto{\pgfqpoint{3.810540in}{1.853003in}}%
\pgfpathlineto{\pgfqpoint{3.814341in}{1.848603in}}%
\pgfpathlineto{\pgfqpoint{3.818141in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{3.821942in}{1.843062in}}%
\pgfpathlineto{\pgfqpoint{3.827643in}{1.841924in}}%
\pgfpathlineto{\pgfqpoint{3.831444in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{3.833345in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{3.835245in}{1.834537in}}%
\pgfpathlineto{\pgfqpoint{3.837145in}{1.834513in}}%
\pgfpathlineto{\pgfqpoint{3.840946in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{3.844747in}{1.827096in}}%
\pgfpathlineto{\pgfqpoint{3.852349in}{1.823776in}}%
\pgfpathlineto{\pgfqpoint{3.854249in}{1.820146in}}%
\pgfpathlineto{\pgfqpoint{3.859950in}{1.817803in}}%
\pgfpathlineto{\pgfqpoint{3.905560in}{1.805296in}}%
\pgfpathlineto{\pgfqpoint{3.920763in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{3.930265in}{1.793749in}}%
\pgfpathlineto{\pgfqpoint{3.934066in}{1.791542in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{1.790970in}}%
\pgfpathlineto{\pgfqpoint{3.937866in}{1.787651in}}%
\pgfpathlineto{\pgfqpoint{3.943567in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{3.947368in}{1.781321in}}%
\pgfpathlineto{\pgfqpoint{3.962571in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{3.970173in}{1.771368in}}%
\pgfpathlineto{\pgfqpoint{3.977775in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{3.985376in}{1.765145in}}%
\pgfpathlineto{\pgfqpoint{3.989177in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{3.994878in}{1.761642in}}%
\pgfpathlineto{\pgfqpoint{3.998679in}{1.760622in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.754675in}}%
\pgfpathlineto{\pgfqpoint{4.010081in}{1.754674in}}%
\pgfpathlineto{\pgfqpoint{4.013882in}{1.748419in}}%
\pgfpathlineto{\pgfqpoint{4.019583in}{1.746423in}}%
\pgfpathlineto{\pgfqpoint{4.025284in}{1.743964in}}%
\pgfpathlineto{\pgfqpoint{4.029085in}{1.738137in}}%
\pgfpathlineto{\pgfqpoint{4.030986in}{1.735774in}}%
\pgfpathlineto{\pgfqpoint{4.032886in}{1.729473in}}%
\pgfpathlineto{\pgfqpoint{4.034786in}{1.729165in}}%
\pgfpathlineto{\pgfqpoint{4.036687in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.721080in}}%
\pgfpathlineto{\pgfqpoint{4.049990in}{1.716336in}}%
\pgfpathlineto{\pgfqpoint{4.059492in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{4.080396in}{1.708373in}}%
\pgfpathlineto{\pgfqpoint{4.095599in}{1.698044in}}%
\pgfpathlineto{\pgfqpoint{4.122205in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{4.131707in}{1.684432in}}%
\pgfpathlineto{\pgfqpoint{4.133607in}{1.678518in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{4.141208in}{1.676315in}}%
\pgfpathlineto{\pgfqpoint{4.143109in}{1.670687in}}%
\pgfpathlineto{\pgfqpoint{4.148810in}{1.669151in}}%
\pgfpathlineto{\pgfqpoint{4.154511in}{1.662424in}}%
\pgfpathlineto{\pgfqpoint{4.158312in}{1.661988in}}%
\pgfpathlineto{\pgfqpoint{4.164013in}{1.652080in}}%
\pgfpathlineto{\pgfqpoint{4.175416in}{1.643386in}}%
\pgfpathlineto{\pgfqpoint{4.194420in}{1.637141in}}%
\pgfpathlineto{\pgfqpoint{4.196320in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{4.200121in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{4.203921in}{1.621764in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{1.621618in}}%
\pgfpathlineto{\pgfqpoint{4.207722in}{1.617650in}}%
\pgfpathlineto{\pgfqpoint{4.211523in}{1.616642in}}%
\pgfpathlineto{\pgfqpoint{4.217224in}{1.613889in}}%
\pgfpathlineto{\pgfqpoint{4.222925in}{1.612366in}}%
\pgfpathlineto{\pgfqpoint{4.226726in}{1.611020in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{1.582316in}}%
\pgfpathlineto{\pgfqpoint{4.243830in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{4.247631in}{1.570349in}}%
\pgfpathlineto{\pgfqpoint{4.255232in}{1.568643in}}%
\pgfpathlineto{\pgfqpoint{4.260933in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{4.262834in}{1.564145in}}%
\pgfpathlineto{\pgfqpoint{4.266635in}{1.560794in}}%
\pgfpathlineto{\pgfqpoint{4.270435in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{4.278037in}{1.548293in}}%
\pgfpathlineto{\pgfqpoint{4.279937in}{1.542164in}}%
\pgfpathlineto{\pgfqpoint{4.287539in}{1.540343in}}%
\pgfpathlineto{\pgfqpoint{4.291340in}{1.536294in}}%
\pgfpathlineto{\pgfqpoint{4.293240in}{1.529911in}}%
\pgfpathlineto{\pgfqpoint{4.297041in}{1.528970in}}%
\pgfpathlineto{\pgfqpoint{4.298941in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{4.300842in}{1.506346in}}%
\pgfpathlineto{\pgfqpoint{4.304642in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{4.310344in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{4.312244in}{1.484665in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.465504in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{1.463692in}}%
\pgfpathlineto{\pgfqpoint{4.325547in}{1.455415in}}%
\pgfpathlineto{\pgfqpoint{4.327447in}{1.454452in}}%
\pgfpathlineto{\pgfqpoint{4.335049in}{1.430203in}}%
\pgfpathlineto{\pgfqpoint{4.340750in}{1.413781in}}%
\pgfpathlineto{\pgfqpoint{4.342650in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{4.346451in}{1.404913in}}%
\pgfpathlineto{\pgfqpoint{4.350252in}{1.402312in}}%
\pgfpathlineto{\pgfqpoint{4.352152in}{1.387912in}}%
\pgfpathlineto{\pgfqpoint{4.361654in}{1.373552in}}%
\pgfpathlineto{\pgfqpoint{4.365455in}{1.355276in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{4.374957in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{4.380658in}{1.330216in}}%
\pgfpathlineto{\pgfqpoint{4.382559in}{1.323828in}}%
\pgfpathlineto{\pgfqpoint{4.384459in}{1.306624in}}%
\pgfpathlineto{\pgfqpoint{4.386359in}{1.304343in}}%
\pgfpathlineto{\pgfqpoint{4.390160in}{1.292159in}}%
\pgfpathlineto{\pgfqpoint{4.395861in}{1.274457in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{1.226008in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{1.226008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929542in}{3.742794in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{3.439203in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{3.383646in}}%
\pgfpathlineto{\pgfqpoint{0.935243in}{3.381246in}}%
\pgfpathlineto{\pgfqpoint{0.939044in}{3.318390in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{3.292573in}}%
\pgfpathlineto{\pgfqpoint{0.946646in}{3.289015in}}%
\pgfpathlineto{\pgfqpoint{0.948546in}{3.245856in}}%
\pgfpathlineto{\pgfqpoint{0.950446in}{3.241306in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.239590in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{3.183058in}}%
\pgfpathlineto{\pgfqpoint{0.967550in}{3.138776in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{3.131121in}}%
\pgfpathlineto{\pgfqpoint{0.971351in}{3.112292in}}%
\pgfpathlineto{\pgfqpoint{0.973251in}{3.109987in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{3.103426in}}%
\pgfpathlineto{\pgfqpoint{0.978952in}{3.099780in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{3.082323in}}%
\pgfpathlineto{\pgfqpoint{0.982753in}{3.081458in}}%
\pgfpathlineto{\pgfqpoint{0.984654in}{3.076158in}}%
\pgfpathlineto{\pgfqpoint{0.986554in}{3.064663in}}%
\pgfpathlineto{\pgfqpoint{0.988454in}{3.063824in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{3.051509in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{3.014807in}}%
\pgfpathlineto{\pgfqpoint{1.001757in}{3.010708in}}%
\pgfpathlineto{\pgfqpoint{1.007458in}{2.989304in}}%
\pgfpathlineto{\pgfqpoint{1.013160in}{2.969185in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{2.945587in}}%
\pgfpathlineto{\pgfqpoint{1.020761in}{2.944852in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{2.941733in}}%
\pgfpathlineto{\pgfqpoint{1.024562in}{2.941655in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{2.935340in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{2.935205in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{2.928369in}}%
\pgfpathlineto{\pgfqpoint{1.039765in}{2.926773in}}%
\pgfpathlineto{\pgfqpoint{1.049267in}{2.907002in}}%
\pgfpathlineto{\pgfqpoint{1.051167in}{2.905167in}}%
\pgfpathlineto{\pgfqpoint{1.060669in}{2.887254in}}%
\pgfpathlineto{\pgfqpoint{1.075873in}{2.869767in}}%
\pgfpathlineto{\pgfqpoint{1.077773in}{2.867418in}}%
\pgfpathlineto{\pgfqpoint{1.083474in}{2.852967in}}%
\pgfpathlineto{\pgfqpoint{1.087275in}{2.849626in}}%
\pgfpathlineto{\pgfqpoint{1.091076in}{2.849137in}}%
\pgfpathlineto{\pgfqpoint{1.098677in}{2.836346in}}%
\pgfpathlineto{\pgfqpoint{1.102478in}{2.830024in}}%
\pgfpathlineto{\pgfqpoint{1.106279in}{2.829638in}}%
\pgfpathlineto{\pgfqpoint{1.108179in}{2.825699in}}%
\pgfpathlineto{\pgfqpoint{1.110080in}{2.825389in}}%
\pgfpathlineto{\pgfqpoint{1.111980in}{2.818548in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{2.817854in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{2.805457in}}%
\pgfpathlineto{\pgfqpoint{1.119582in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{1.123382in}{2.797965in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{2.793585in}}%
\pgfpathlineto{\pgfqpoint{1.130984in}{2.792111in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{2.776801in}}%
\pgfpathlineto{\pgfqpoint{1.140486in}{2.774785in}}%
\pgfpathlineto{\pgfqpoint{1.142386in}{2.773703in}}%
\pgfpathlineto{\pgfqpoint{1.146187in}{2.767389in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{2.765038in}}%
\pgfpathlineto{\pgfqpoint{1.153789in}{2.755581in}}%
\pgfpathlineto{\pgfqpoint{1.157589in}{2.754418in}}%
\pgfpathlineto{\pgfqpoint{1.161390in}{2.747994in}}%
\pgfpathlineto{\pgfqpoint{1.165191in}{2.743880in}}%
\pgfpathlineto{\pgfqpoint{1.168992in}{2.743362in}}%
\pgfpathlineto{\pgfqpoint{1.170892in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.172793in}{2.738945in}}%
\pgfpathlineto{\pgfqpoint{1.176593in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{1.182295in}{2.734246in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{2.733680in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{2.725248in}}%
\pgfpathlineto{\pgfqpoint{1.197498in}{2.721963in}}%
\pgfpathlineto{\pgfqpoint{1.199398in}{2.721673in}}%
\pgfpathlineto{\pgfqpoint{1.205099in}{2.707180in}}%
\pgfpathlineto{\pgfqpoint{1.212701in}{2.702193in}}%
\pgfpathlineto{\pgfqpoint{1.226004in}{2.695756in}}%
\pgfpathlineto{\pgfqpoint{1.233605in}{2.683408in}}%
\pgfpathlineto{\pgfqpoint{1.237406in}{2.683081in}}%
\pgfpathlineto{\pgfqpoint{1.241207in}{2.678426in}}%
\pgfpathlineto{\pgfqpoint{1.246908in}{2.673498in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{2.665758in}}%
\pgfpathlineto{\pgfqpoint{1.260211in}{2.660101in}}%
\pgfpathlineto{\pgfqpoint{1.273514in}{2.652235in}}%
\pgfpathlineto{\pgfqpoint{1.275414in}{2.644172in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.641671in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{2.638413in}}%
\pgfpathlineto{\pgfqpoint{1.292517in}{2.632087in}}%
\pgfpathlineto{\pgfqpoint{1.300119in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{1.303920in}{2.627773in}}%
\pgfpathlineto{\pgfqpoint{1.317223in}{2.620178in}}%
\pgfpathlineto{\pgfqpoint{1.319123in}{2.614954in}}%
\pgfpathlineto{\pgfqpoint{1.326725in}{2.610757in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{2.604645in}}%
\pgfpathlineto{\pgfqpoint{1.349529in}{2.598064in}}%
\pgfpathlineto{\pgfqpoint{1.353330in}{2.595913in}}%
\pgfpathlineto{\pgfqpoint{1.357131in}{2.594840in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{2.584212in}}%
\pgfpathlineto{\pgfqpoint{1.374234in}{2.579001in}}%
\pgfpathlineto{\pgfqpoint{1.376135in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{2.576484in}}%
\pgfpathlineto{\pgfqpoint{1.385637in}{2.572166in}}%
\pgfpathlineto{\pgfqpoint{1.389438in}{2.569503in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{2.568189in}}%
\pgfpathlineto{\pgfqpoint{1.406541in}{2.558201in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{2.556808in}}%
\pgfpathlineto{\pgfqpoint{1.414143in}{2.552685in}}%
\pgfpathlineto{\pgfqpoint{1.431246in}{2.548998in}}%
\pgfpathlineto{\pgfqpoint{1.454051in}{2.541814in}}%
\pgfpathlineto{\pgfqpoint{1.461653in}{2.540337in}}%
\pgfpathlineto{\pgfqpoint{1.467354in}{2.539033in}}%
\pgfpathlineto{\pgfqpoint{1.474955in}{2.530496in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{2.516639in}}%
\pgfpathlineto{\pgfqpoint{1.516764in}{2.515434in}}%
\pgfpathlineto{\pgfqpoint{1.520565in}{2.513907in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{2.505630in}}%
\pgfpathlineto{\pgfqpoint{1.558573in}{2.498630in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{2.497117in}}%
\pgfpathlineto{\pgfqpoint{1.577577in}{2.492653in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{2.490921in}}%
\pgfpathlineto{\pgfqpoint{1.583278in}{2.490751in}}%
\pgfpathlineto{\pgfqpoint{1.594680in}{2.481961in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{2.481184in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{2.477404in}}%
\pgfpathlineto{\pgfqpoint{1.607983in}{2.475896in}}%
\pgfpathlineto{\pgfqpoint{1.613684in}{2.473929in}}%
\pgfpathlineto{\pgfqpoint{1.621286in}{2.473306in}}%
\pgfpathlineto{\pgfqpoint{1.630788in}{2.471601in}}%
\pgfpathlineto{\pgfqpoint{1.636489in}{2.468002in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{2.466583in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{2.464369in}}%
\pgfpathlineto{\pgfqpoint{1.659294in}{2.462221in}}%
\pgfpathlineto{\pgfqpoint{1.666895in}{2.460679in}}%
\pgfpathlineto{\pgfqpoint{1.670696in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{1.678298in}{2.455550in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{2.453058in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{2.449089in}}%
\pgfpathlineto{\pgfqpoint{1.704903in}{2.446757in}}%
\pgfpathlineto{\pgfqpoint{1.710604in}{2.445260in}}%
\pgfpathlineto{\pgfqpoint{1.723907in}{2.441223in}}%
\pgfpathlineto{\pgfqpoint{1.733409in}{2.438594in}}%
\pgfpathlineto{\pgfqpoint{1.741011in}{2.436396in}}%
\pgfpathlineto{\pgfqpoint{1.750512in}{2.434889in}}%
\pgfpathlineto{\pgfqpoint{1.782819in}{2.427984in}}%
\pgfpathlineto{\pgfqpoint{1.792321in}{2.424240in}}%
\pgfpathlineto{\pgfqpoint{1.796122in}{2.423745in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{2.419539in}}%
\pgfpathlineto{\pgfqpoint{1.824628in}{2.411699in}}%
\pgfpathlineto{\pgfqpoint{1.843632in}{2.406746in}}%
\pgfpathlineto{\pgfqpoint{1.851233in}{2.404985in}}%
\pgfpathlineto{\pgfqpoint{1.860735in}{2.402985in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{2.390150in}}%
\pgfpathlineto{\pgfqpoint{1.913946in}{2.388766in}}%
\pgfpathlineto{\pgfqpoint{1.957655in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.963357in}{2.375861in}}%
\pgfpathlineto{\pgfqpoint{1.999464in}{2.369275in}}%
\pgfpathlineto{\pgfqpoint{2.003265in}{2.367500in}}%
\pgfpathlineto{\pgfqpoint{2.008966in}{2.366159in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{2.359670in}}%
\pgfpathlineto{\pgfqpoint{2.029870in}{2.358970in}}%
\pgfpathlineto{\pgfqpoint{2.033671in}{2.356300in}}%
\pgfpathlineto{\pgfqpoint{2.041273in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{2.045074in}{2.353878in}}%
\pgfpathlineto{\pgfqpoint{2.050775in}{2.351944in}}%
\pgfpathlineto{\pgfqpoint{2.100185in}{2.340802in}}%
\pgfpathlineto{\pgfqpoint{2.115388in}{2.339105in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{2.335467in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{2.334570in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{2.332289in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{2.330953in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{2.329099in}}%
\pgfpathlineto{\pgfqpoint{2.149595in}{2.328755in}}%
\pgfpathlineto{\pgfqpoint{2.153396in}{2.326508in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{2.325033in}}%
\pgfpathlineto{\pgfqpoint{2.185703in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{2.189504in}{2.318051in}}%
\pgfpathlineto{\pgfqpoint{2.250316in}{2.301066in}}%
\pgfpathlineto{\pgfqpoint{2.256017in}{2.299911in}}%
\pgfpathlineto{\pgfqpoint{2.276922in}{2.291769in}}%
\pgfpathlineto{\pgfqpoint{2.280722in}{2.290165in}}%
\pgfpathlineto{\pgfqpoint{2.284523in}{2.288684in}}%
\pgfpathlineto{\pgfqpoint{2.307328in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.345336in}{2.274738in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{2.273476in}}%
\pgfpathlineto{\pgfqpoint{2.360539in}{2.272372in}}%
\pgfpathlineto{\pgfqpoint{2.368141in}{2.271125in}}%
\pgfpathlineto{\pgfqpoint{2.400447in}{2.261281in}}%
\pgfpathlineto{\pgfqpoint{2.406149in}{2.260259in}}%
\pgfpathlineto{\pgfqpoint{2.442256in}{2.249666in}}%
\pgfpathlineto{\pgfqpoint{2.451758in}{2.248205in}}%
\pgfpathlineto{\pgfqpoint{2.472662in}{2.242939in}}%
\pgfpathlineto{\pgfqpoint{2.484065in}{2.242238in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{2.240388in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{2.238887in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{2.237428in}}%
\pgfpathlineto{\pgfqpoint{2.506869in}{2.234588in}}%
\pgfpathlineto{\pgfqpoint{2.512571in}{2.232600in}}%
\pgfpathlineto{\pgfqpoint{2.584786in}{2.213163in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{2.209952in}}%
\pgfpathlineto{\pgfqpoint{2.617092in}{2.202994in}}%
\pgfpathlineto{\pgfqpoint{2.626594in}{2.196132in}}%
\pgfpathlineto{\pgfqpoint{2.632295in}{2.194837in}}%
\pgfpathlineto{\pgfqpoint{2.645598in}{2.192301in}}%
\pgfpathlineto{\pgfqpoint{2.660801in}{2.187053in}}%
\pgfpathlineto{\pgfqpoint{2.685506in}{2.181623in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{2.179893in}}%
\pgfpathlineto{\pgfqpoint{2.708311in}{2.176493in}}%
\pgfpathlineto{\pgfqpoint{2.736817in}{2.168762in}}%
\pgfpathlineto{\pgfqpoint{2.748219in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.753921in}{2.161973in}}%
\pgfpathlineto{\pgfqpoint{2.759622in}{2.160185in}}%
\pgfpathlineto{\pgfqpoint{2.769124in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{2.772925in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{2.776725in}{2.153322in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{2.152980in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.149979in}}%
\pgfpathlineto{\pgfqpoint{2.803331in}{2.146771in}}%
\pgfpathlineto{\pgfqpoint{2.810932in}{2.143756in}}%
\pgfpathlineto{\pgfqpoint{2.826136in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{2.829936in}{2.138264in}}%
\pgfpathlineto{\pgfqpoint{2.837538in}{2.135710in}}%
\pgfpathlineto{\pgfqpoint{2.907853in}{2.116063in}}%
\pgfpathlineto{\pgfqpoint{2.919255in}{2.114210in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{2.112116in}}%
\pgfpathlineto{\pgfqpoint{2.936359in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{2.953462in}{2.104241in}}%
\pgfpathlineto{\pgfqpoint{2.961064in}{2.101918in}}%
\pgfpathlineto{\pgfqpoint{2.976267in}{2.095852in}}%
\pgfpathlineto{\pgfqpoint{2.991470in}{2.093444in}}%
\pgfpathlineto{\pgfqpoint{3.000972in}{2.087098in}}%
\pgfpathlineto{\pgfqpoint{3.004773in}{2.085573in}}%
\pgfpathlineto{\pgfqpoint{3.016175in}{2.081803in}}%
\pgfpathlineto{\pgfqpoint{3.018075in}{2.081695in}}%
\pgfpathlineto{\pgfqpoint{3.021876in}{2.079797in}}%
\pgfpathlineto{\pgfqpoint{3.042781in}{2.073734in}}%
\pgfpathlineto{\pgfqpoint{3.050382in}{2.069667in}}%
\pgfpathlineto{\pgfqpoint{3.057984in}{2.068380in}}%
\pgfpathlineto{\pgfqpoint{3.073187in}{2.064434in}}%
\pgfpathlineto{\pgfqpoint{3.092191in}{2.058878in}}%
\pgfpathlineto{\pgfqpoint{3.097892in}{2.058137in}}%
\pgfpathlineto{\pgfqpoint{3.103593in}{2.054797in}}%
\pgfpathlineto{\pgfqpoint{3.118796in}{2.049693in}}%
\pgfpathlineto{\pgfqpoint{3.122597in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{3.147302in}{2.043771in}}%
\pgfpathlineto{\pgfqpoint{3.151103in}{2.041972in}}%
\pgfpathlineto{\pgfqpoint{3.156804in}{2.040470in}}%
\pgfpathlineto{\pgfqpoint{3.162505in}{2.038411in}}%
\pgfpathlineto{\pgfqpoint{3.172007in}{2.030766in}}%
\pgfpathlineto{\pgfqpoint{3.175808in}{2.028163in}}%
\pgfpathlineto{\pgfqpoint{3.181509in}{2.026605in}}%
\pgfpathlineto{\pgfqpoint{3.185310in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{3.192912in}{2.022161in}}%
\pgfpathlineto{\pgfqpoint{3.196713in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{2.015833in}}%
\pgfpathlineto{\pgfqpoint{3.259426in}{2.001177in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{1.992906in}}%
\pgfpathlineto{\pgfqpoint{3.282230in}{1.988951in}}%
\pgfpathlineto{\pgfqpoint{3.284131in}{1.988794in}}%
\pgfpathlineto{\pgfqpoint{3.287931in}{1.986438in}}%
\pgfpathlineto{\pgfqpoint{3.297433in}{1.983557in}}%
\pgfpathlineto{\pgfqpoint{3.303135in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{3.312637in}{1.977629in}}%
\pgfpathlineto{\pgfqpoint{3.318338in}{1.976771in}}%
\pgfpathlineto{\pgfqpoint{3.324039in}{1.973160in}}%
\pgfpathlineto{\pgfqpoint{3.335441in}{1.970773in}}%
\pgfpathlineto{\pgfqpoint{3.344943in}{1.966631in}}%
\pgfpathlineto{\pgfqpoint{3.346844in}{1.966573in}}%
\pgfpathlineto{\pgfqpoint{3.354445in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{3.358246in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{3.381051in}{1.955603in}}%
\pgfpathlineto{\pgfqpoint{3.384852in}{1.951432in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{1.946945in}}%
\pgfpathlineto{\pgfqpoint{3.400055in}{1.945431in}}%
\pgfpathlineto{\pgfqpoint{3.403856in}{1.944601in}}%
\pgfpathlineto{\pgfqpoint{3.407656in}{1.943571in}}%
\pgfpathlineto{\pgfqpoint{3.411457in}{1.942498in}}%
\pgfpathlineto{\pgfqpoint{3.415258in}{1.940425in}}%
\pgfpathlineto{\pgfqpoint{3.422859in}{1.938382in}}%
\pgfpathlineto{\pgfqpoint{3.434262in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{3.443764in}{1.930244in}}%
\pgfpathlineto{\pgfqpoint{3.449465in}{1.926429in}}%
\pgfpathlineto{\pgfqpoint{3.458967in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{3.462768in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{3.466569in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{3.477971in}{1.920881in}}%
\pgfpathlineto{\pgfqpoint{3.479871in}{1.920603in}}%
\pgfpathlineto{\pgfqpoint{3.483672in}{1.918015in}}%
\pgfpathlineto{\pgfqpoint{3.515979in}{1.907539in}}%
\pgfpathlineto{\pgfqpoint{3.521680in}{1.903122in}}%
\pgfpathlineto{\pgfqpoint{3.536883in}{1.897243in}}%
\pgfpathlineto{\pgfqpoint{3.552086in}{1.893930in}}%
\pgfpathlineto{\pgfqpoint{3.561588in}{1.892513in}}%
\pgfpathlineto{\pgfqpoint{3.563489in}{1.891159in}}%
\pgfpathlineto{\pgfqpoint{3.567289in}{1.886481in}}%
\pgfpathlineto{\pgfqpoint{3.578692in}{1.883454in}}%
\pgfpathlineto{\pgfqpoint{3.588194in}{1.874693in}}%
\pgfpathlineto{\pgfqpoint{3.591995in}{1.869677in}}%
\pgfpathlineto{\pgfqpoint{3.599596in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{3.605297in}{1.866788in}}%
\pgfpathlineto{\pgfqpoint{3.612899in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{3.630002in}{1.854013in}}%
\pgfpathlineto{\pgfqpoint{3.631903in}{1.853761in}}%
\pgfpathlineto{\pgfqpoint{3.635704in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.641405in}{1.847489in}}%
\pgfpathlineto{\pgfqpoint{3.645206in}{1.842970in}}%
\pgfpathlineto{\pgfqpoint{3.658508in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{3.671811in}{1.835330in}}%
\pgfpathlineto{\pgfqpoint{3.679413in}{1.832976in}}%
\pgfpathlineto{\pgfqpoint{3.683213in}{1.830512in}}%
\pgfpathlineto{\pgfqpoint{3.685114in}{1.829518in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.825924in}}%
\pgfpathlineto{\pgfqpoint{3.690815in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{3.694616in}{1.822212in}}%
\pgfpathlineto{\pgfqpoint{3.707919in}{1.819448in}}%
\pgfpathlineto{\pgfqpoint{3.711719in}{1.815562in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{1.808923in}}%
\pgfpathlineto{\pgfqpoint{3.736425in}{1.806569in}}%
\pgfpathlineto{\pgfqpoint{3.742126in}{1.805315in}}%
\pgfpathlineto{\pgfqpoint{3.751628in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{3.755428in}{1.801426in}}%
\pgfpathlineto{\pgfqpoint{3.757329in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{3.759229in}{1.797025in}}%
\pgfpathlineto{\pgfqpoint{3.763030in}{1.794907in}}%
\pgfpathlineto{\pgfqpoint{3.770632in}{1.790658in}}%
\pgfpathlineto{\pgfqpoint{3.787735in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{3.801038in}{1.773180in}}%
\pgfpathlineto{\pgfqpoint{3.810540in}{1.770459in}}%
\pgfpathlineto{\pgfqpoint{3.818141in}{1.769440in}}%
\pgfpathlineto{\pgfqpoint{3.825743in}{1.767448in}}%
\pgfpathlineto{\pgfqpoint{3.829544in}{1.765708in}}%
\pgfpathlineto{\pgfqpoint{3.833345in}{1.763050in}}%
\pgfpathlineto{\pgfqpoint{3.837145in}{1.761598in}}%
\pgfpathlineto{\pgfqpoint{3.840946in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{3.846647in}{1.758457in}}%
\pgfpathlineto{\pgfqpoint{3.888456in}{1.738931in}}%
\pgfpathlineto{\pgfqpoint{3.907460in}{1.725738in}}%
\pgfpathlineto{\pgfqpoint{3.913161in}{1.724665in}}%
\pgfpathlineto{\pgfqpoint{3.915062in}{1.724530in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{1.714205in}}%
\pgfpathlineto{\pgfqpoint{3.928364in}{1.713382in}}%
\pgfpathlineto{\pgfqpoint{3.932165in}{1.710808in}}%
\pgfpathlineto{\pgfqpoint{3.939767in}{1.709088in}}%
\pgfpathlineto{\pgfqpoint{3.949269in}{1.706006in}}%
\pgfpathlineto{\pgfqpoint{3.953069in}{1.701926in}}%
\pgfpathlineto{\pgfqpoint{3.958771in}{1.698390in}}%
\pgfpathlineto{\pgfqpoint{3.960671in}{1.694497in}}%
\pgfpathlineto{\pgfqpoint{3.964472in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{3.973974in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{3.985376in}{1.683443in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{1.678053in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.676549in}}%
\pgfpathlineto{\pgfqpoint{4.038587in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.667737in}}%
\pgfpathlineto{\pgfqpoint{4.049990in}{1.665159in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{1.660358in}}%
\pgfpathlineto{\pgfqpoint{4.067093in}{1.655526in}}%
\pgfpathlineto{\pgfqpoint{4.068994in}{1.655415in}}%
\pgfpathlineto{\pgfqpoint{4.072794in}{1.653203in}}%
\pgfpathlineto{\pgfqpoint{4.076595in}{1.651116in}}%
\pgfpathlineto{\pgfqpoint{4.080396in}{1.648881in}}%
\pgfpathlineto{\pgfqpoint{4.082296in}{1.648729in}}%
\pgfpathlineto{\pgfqpoint{4.087997in}{1.641851in}}%
\pgfpathlineto{\pgfqpoint{4.095599in}{1.637301in}}%
\pgfpathlineto{\pgfqpoint{4.099400in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{4.107001in}{1.627249in}}%
\pgfpathlineto{\pgfqpoint{4.120304in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{4.127906in}{1.616648in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.608754in}}%
\pgfpathlineto{\pgfqpoint{4.156412in}{1.604228in}}%
\pgfpathlineto{\pgfqpoint{4.192519in}{1.584864in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{1.578446in}}%
\pgfpathlineto{\pgfqpoint{4.207722in}{1.574467in}}%
\pgfpathlineto{\pgfqpoint{4.213423in}{1.572692in}}%
\pgfpathlineto{\pgfqpoint{4.217224in}{1.570909in}}%
\pgfpathlineto{\pgfqpoint{4.219125in}{1.570652in}}%
\pgfpathlineto{\pgfqpoint{4.222925in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{4.234328in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{4.236228in}{1.562290in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{4.247631in}{1.552041in}}%
\pgfpathlineto{\pgfqpoint{4.251431in}{1.543865in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{1.543483in}}%
\pgfpathlineto{\pgfqpoint{4.260933in}{1.536578in}}%
\pgfpathlineto{\pgfqpoint{4.270435in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{4.274236in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{4.279937in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{4.287539in}{1.514104in}}%
\pgfpathlineto{\pgfqpoint{4.304642in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{4.306543in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{4.310344in}{1.501582in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.498947in}}%
\pgfpathlineto{\pgfqpoint{4.323646in}{1.496969in}}%
\pgfpathlineto{\pgfqpoint{4.325547in}{1.492952in}}%
\pgfpathlineto{\pgfqpoint{4.331248in}{1.491215in}}%
\pgfpathlineto{\pgfqpoint{4.335049in}{1.488901in}}%
\pgfpathlineto{\pgfqpoint{4.338849in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{4.342650in}{1.479546in}}%
\pgfpathlineto{\pgfqpoint{4.346451in}{1.475884in}}%
\pgfpathlineto{\pgfqpoint{4.348351in}{1.475556in}}%
\pgfpathlineto{\pgfqpoint{4.357853in}{1.459695in}}%
\pgfpathlineto{\pgfqpoint{4.361654in}{1.448410in}}%
\pgfpathlineto{\pgfqpoint{4.367355in}{1.435992in}}%
\pgfpathlineto{\pgfqpoint{4.369256in}{1.435313in}}%
\pgfpathlineto{\pgfqpoint{4.371156in}{1.432350in}}%
\pgfpathlineto{\pgfqpoint{4.376857in}{1.415976in}}%
\pgfpathlineto{\pgfqpoint{4.378758in}{1.414673in}}%
\pgfpathlineto{\pgfqpoint{4.382559in}{1.406872in}}%
\pgfpathlineto{\pgfqpoint{4.384459in}{1.403281in}}%
\pgfpathlineto{\pgfqpoint{4.388260in}{1.386467in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{1.306406in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{1.306406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929542in}{3.577615in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{3.553305in}}%
\pgfpathlineto{\pgfqpoint{0.939044in}{3.339773in}}%
\pgfpathlineto{\pgfqpoint{0.950446in}{3.253676in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.220433in}}%
\pgfpathlineto{\pgfqpoint{0.956148in}{3.215181in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{3.214765in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{3.202163in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{3.188062in}}%
\pgfpathlineto{\pgfqpoint{0.967550in}{3.186871in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{3.182275in}}%
\pgfpathlineto{\pgfqpoint{0.973251in}{3.181792in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{3.154646in}}%
\pgfpathlineto{\pgfqpoint{0.984654in}{3.129505in}}%
\pgfpathlineto{\pgfqpoint{0.988454in}{3.124411in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{3.123289in}}%
\pgfpathlineto{\pgfqpoint{0.992255in}{3.110003in}}%
\pgfpathlineto{\pgfqpoint{0.994156in}{3.109514in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{3.101755in}}%
\pgfpathlineto{\pgfqpoint{0.999857in}{3.100409in}}%
\pgfpathlineto{\pgfqpoint{1.003658in}{3.084329in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{3.083387in}}%
\pgfpathlineto{\pgfqpoint{1.013160in}{3.063448in}}%
\pgfpathlineto{\pgfqpoint{1.015060in}{3.060787in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{3.040469in}}%
\pgfpathlineto{\pgfqpoint{1.024562in}{3.037964in}}%
\pgfpathlineto{\pgfqpoint{1.034064in}{3.006664in}}%
\pgfpathlineto{\pgfqpoint{1.037865in}{3.002069in}}%
\pgfpathlineto{\pgfqpoint{1.049267in}{2.991928in}}%
\pgfpathlineto{\pgfqpoint{1.051167in}{2.973175in}}%
\pgfpathlineto{\pgfqpoint{1.053068in}{2.972576in}}%
\pgfpathlineto{\pgfqpoint{1.056869in}{2.962698in}}%
\pgfpathlineto{\pgfqpoint{1.062570in}{2.960037in}}%
\pgfpathlineto{\pgfqpoint{1.066371in}{2.953465in}}%
\pgfpathlineto{\pgfqpoint{1.072072in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{1.073972in}{2.940547in}}%
\pgfpathlineto{\pgfqpoint{1.075873in}{2.939699in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{2.925698in}}%
\pgfpathlineto{\pgfqpoint{1.091076in}{2.920225in}}%
\pgfpathlineto{\pgfqpoint{1.092976in}{2.909564in}}%
\pgfpathlineto{\pgfqpoint{1.094876in}{2.908717in}}%
\pgfpathlineto{\pgfqpoint{1.110080in}{2.888123in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{2.885968in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{2.880784in}}%
\pgfpathlineto{\pgfqpoint{1.119582in}{2.879729in}}%
\pgfpathlineto{\pgfqpoint{1.127183in}{2.864976in}}%
\pgfpathlineto{\pgfqpoint{1.136685in}{2.849959in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{2.842989in}}%
\pgfpathlineto{\pgfqpoint{1.146187in}{2.841311in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{2.835637in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.835139in}}%
\pgfpathlineto{\pgfqpoint{1.157589in}{2.827738in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{2.827706in}}%
\pgfpathlineto{\pgfqpoint{1.163291in}{2.824603in}}%
\pgfpathlineto{\pgfqpoint{1.172793in}{2.814764in}}%
\pgfpathlineto{\pgfqpoint{1.174693in}{2.808620in}}%
\pgfpathlineto{\pgfqpoint{1.178494in}{2.806506in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{2.800271in}}%
\pgfpathlineto{\pgfqpoint{1.187996in}{2.798655in}}%
\pgfpathlineto{\pgfqpoint{1.193697in}{2.792464in}}%
\pgfpathlineto{\pgfqpoint{1.203199in}{2.783779in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{2.780133in}}%
\pgfpathlineto{\pgfqpoint{1.216502in}{2.779343in}}%
\pgfpathlineto{\pgfqpoint{1.220302in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.224103in}{2.766600in}}%
\pgfpathlineto{\pgfqpoint{1.239306in}{2.752652in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{2.750748in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{2.749209in}}%
\pgfpathlineto{\pgfqpoint{1.271613in}{2.743157in}}%
\pgfpathlineto{\pgfqpoint{1.275414in}{2.742108in}}%
\pgfpathlineto{\pgfqpoint{1.279215in}{2.739293in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{2.735697in}}%
\pgfpathlineto{\pgfqpoint{1.288717in}{2.732648in}}%
\pgfpathlineto{\pgfqpoint{1.292517in}{2.730958in}}%
\pgfpathlineto{\pgfqpoint{1.296318in}{2.727746in}}%
\pgfpathlineto{\pgfqpoint{1.302019in}{2.722193in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{2.715004in}}%
\pgfpathlineto{\pgfqpoint{1.315322in}{2.710352in}}%
\pgfpathlineto{\pgfqpoint{1.321023in}{2.708040in}}%
\pgfpathlineto{\pgfqpoint{1.330525in}{2.702173in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{2.695367in}}%
\pgfpathlineto{\pgfqpoint{1.351430in}{2.691841in}}%
\pgfpathlineto{\pgfqpoint{1.366633in}{2.683114in}}%
\pgfpathlineto{\pgfqpoint{1.378035in}{2.681640in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{2.670225in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{2.666469in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{2.662048in}}%
\pgfpathlineto{\pgfqpoint{1.425545in}{2.661841in}}%
\pgfpathlineto{\pgfqpoint{1.429346in}{2.658017in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{2.656587in}}%
\pgfpathlineto{\pgfqpoint{1.444549in}{2.650281in}}%
\pgfpathlineto{\pgfqpoint{1.461653in}{2.645008in}}%
\pgfpathlineto{\pgfqpoint{1.465453in}{2.642833in}}%
\pgfpathlineto{\pgfqpoint{1.493959in}{2.634392in}}%
\pgfpathlineto{\pgfqpoint{1.501561in}{2.630162in}}%
\pgfpathlineto{\pgfqpoint{1.511063in}{2.626787in}}%
\pgfpathlineto{\pgfqpoint{1.514864in}{2.624011in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{2.619040in}}%
\pgfpathlineto{\pgfqpoint{1.530067in}{2.617665in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{2.613682in}}%
\pgfpathlineto{\pgfqpoint{1.547170in}{2.609462in}}%
\pgfpathlineto{\pgfqpoint{1.550971in}{2.607537in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{2.607513in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{2.600820in}}%
\pgfpathlineto{\pgfqpoint{1.566174in}{2.599574in}}%
\pgfpathlineto{\pgfqpoint{1.579477in}{2.590094in}}%
\pgfpathlineto{\pgfqpoint{1.587079in}{2.589379in}}%
\pgfpathlineto{\pgfqpoint{1.592780in}{2.587850in}}%
\pgfpathlineto{\pgfqpoint{1.598481in}{2.586567in}}%
\pgfpathlineto{\pgfqpoint{1.602282in}{2.584728in}}%
\pgfpathlineto{\pgfqpoint{1.611784in}{2.582801in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{2.579054in}}%
\pgfpathlineto{\pgfqpoint{1.628887in}{2.576862in}}%
\pgfpathlineto{\pgfqpoint{1.640290in}{2.573368in}}%
\pgfpathlineto{\pgfqpoint{1.644090in}{2.570335in}}%
\pgfpathlineto{\pgfqpoint{1.645991in}{2.566475in}}%
\pgfpathlineto{\pgfqpoint{1.651692in}{2.565303in}}%
\pgfpathlineto{\pgfqpoint{1.659294in}{2.562457in}}%
\pgfpathlineto{\pgfqpoint{1.697301in}{2.553374in}}%
\pgfpathlineto{\pgfqpoint{1.706803in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{1.710604in}{2.550329in}}%
\pgfpathlineto{\pgfqpoint{1.718206in}{2.549557in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{2.547763in}}%
\pgfpathlineto{\pgfqpoint{1.744811in}{2.541419in}}%
\pgfpathlineto{\pgfqpoint{1.752413in}{2.539535in}}%
\pgfpathlineto{\pgfqpoint{1.773317in}{2.534746in}}%
\pgfpathlineto{\pgfqpoint{1.779018in}{2.532048in}}%
\pgfpathlineto{\pgfqpoint{1.782819in}{2.530648in}}%
\pgfpathlineto{\pgfqpoint{1.796122in}{2.524534in}}%
\pgfpathlineto{\pgfqpoint{1.799923in}{2.521143in}}%
\pgfpathlineto{\pgfqpoint{1.813225in}{2.517538in}}%
\pgfpathlineto{\pgfqpoint{1.822727in}{2.514963in}}%
\pgfpathlineto{\pgfqpoint{1.832229in}{2.512553in}}%
\pgfpathlineto{\pgfqpoint{1.839831in}{2.508979in}}%
\pgfpathlineto{\pgfqpoint{1.849333in}{2.508011in}}%
\pgfpathlineto{\pgfqpoint{1.853134in}{2.505934in}}%
\pgfpathlineto{\pgfqpoint{1.862636in}{2.503820in}}%
\pgfpathlineto{\pgfqpoint{1.866437in}{2.500831in}}%
\pgfpathlineto{\pgfqpoint{1.906345in}{2.491702in}}%
\pgfpathlineto{\pgfqpoint{1.915847in}{2.484552in}}%
\pgfpathlineto{\pgfqpoint{1.946253in}{2.476373in}}%
\pgfpathlineto{\pgfqpoint{1.951954in}{2.474821in}}%
\pgfpathlineto{\pgfqpoint{1.957655in}{2.473498in}}%
\pgfpathlineto{\pgfqpoint{1.991863in}{2.466788in}}%
\pgfpathlineto{\pgfqpoint{2.010867in}{2.461531in}}%
\pgfpathlineto{\pgfqpoint{2.020368in}{2.460696in}}%
\pgfpathlineto{\pgfqpoint{2.024169in}{2.458726in}}%
\pgfpathlineto{\pgfqpoint{2.029870in}{2.457548in}}%
\pgfpathlineto{\pgfqpoint{2.033671in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{2.043173in}{2.453609in}}%
\pgfpathlineto{\pgfqpoint{2.054576in}{2.449221in}}%
\pgfpathlineto{\pgfqpoint{2.058376in}{2.446815in}}%
\pgfpathlineto{\pgfqpoint{2.086882in}{2.437390in}}%
\pgfpathlineto{\pgfqpoint{2.100185in}{2.435822in}}%
\pgfpathlineto{\pgfqpoint{2.109687in}{2.432174in}}%
\pgfpathlineto{\pgfqpoint{2.119189in}{2.430245in}}%
\pgfpathlineto{\pgfqpoint{2.124890in}{2.429357in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{2.428429in}}%
\pgfpathlineto{\pgfqpoint{2.138193in}{2.425287in}}%
\pgfpathlineto{\pgfqpoint{2.151496in}{2.422932in}}%
\pgfpathlineto{\pgfqpoint{2.162898in}{2.420190in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{2.418392in}}%
\pgfpathlineto{\pgfqpoint{2.195205in}{2.413677in}}%
\pgfpathlineto{\pgfqpoint{2.200906in}{2.410798in}}%
\pgfpathlineto{\pgfqpoint{2.204707in}{2.407639in}}%
\pgfpathlineto{\pgfqpoint{2.216109in}{2.405742in}}%
\pgfpathlineto{\pgfqpoint{2.257918in}{2.395300in}}%
\pgfpathlineto{\pgfqpoint{2.261719in}{2.393776in}}%
\pgfpathlineto{\pgfqpoint{2.301627in}{2.385124in}}%
\pgfpathlineto{\pgfqpoint{2.305428in}{2.383207in}}%
\pgfpathlineto{\pgfqpoint{2.318730in}{2.378913in}}%
\pgfpathlineto{\pgfqpoint{2.330133in}{2.377211in}}%
\pgfpathlineto{\pgfqpoint{2.349137in}{2.373515in}}%
\pgfpathlineto{\pgfqpoint{2.352937in}{2.372126in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{2.370796in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{2.366973in}}%
\pgfpathlineto{\pgfqpoint{2.377643in}{2.365082in}}%
\pgfpathlineto{\pgfqpoint{2.396647in}{2.362056in}}%
\pgfpathlineto{\pgfqpoint{2.400447in}{2.358901in}}%
\pgfpathlineto{\pgfqpoint{2.417551in}{2.355710in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{2.352897in}}%
\pgfpathlineto{\pgfqpoint{2.428953in}{2.351798in}}%
\pgfpathlineto{\pgfqpoint{2.436555in}{2.347951in}}%
\pgfpathlineto{\pgfqpoint{2.482164in}{2.339446in}}%
\pgfpathlineto{\pgfqpoint{2.491666in}{2.338299in}}%
\pgfpathlineto{\pgfqpoint{2.497367in}{2.336969in}}%
\pgfpathlineto{\pgfqpoint{2.506869in}{2.335308in}}%
\pgfpathlineto{\pgfqpoint{2.518272in}{2.332265in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{2.327929in}}%
\pgfpathlineto{\pgfqpoint{2.546778in}{2.326362in}}%
\pgfpathlineto{\pgfqpoint{2.556280in}{2.323221in}}%
\pgfpathlineto{\pgfqpoint{2.560080in}{2.321931in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{2.318640in}}%
\pgfpathlineto{\pgfqpoint{2.573383in}{2.316454in}}%
\pgfpathlineto{\pgfqpoint{2.582885in}{2.314047in}}%
\pgfpathlineto{\pgfqpoint{2.645598in}{2.299041in}}%
\pgfpathlineto{\pgfqpoint{2.649399in}{2.298215in}}%
\pgfpathlineto{\pgfqpoint{2.653200in}{2.296118in}}%
\pgfpathlineto{\pgfqpoint{2.668403in}{2.292796in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{2.290462in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{2.289936in}}%
\pgfpathlineto{\pgfqpoint{2.679805in}{2.284275in}}%
\pgfpathlineto{\pgfqpoint{2.696909in}{2.280175in}}%
\pgfpathlineto{\pgfqpoint{2.700710in}{2.276411in}}%
\pgfpathlineto{\pgfqpoint{2.729216in}{2.270813in}}%
\pgfpathlineto{\pgfqpoint{2.769124in}{2.260037in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{2.254235in}}%
\pgfpathlineto{\pgfqpoint{2.795729in}{2.252478in}}%
\pgfpathlineto{\pgfqpoint{2.814733in}{2.248992in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{2.248966in}}%
\pgfpathlineto{\pgfqpoint{2.820434in}{2.246943in}}%
\pgfpathlineto{\pgfqpoint{2.852741in}{2.238050in}}%
\pgfpathlineto{\pgfqpoint{2.858442in}{2.236658in}}%
\pgfpathlineto{\pgfqpoint{2.867944in}{2.232531in}}%
\pgfpathlineto{\pgfqpoint{2.875546in}{2.230964in}}%
\pgfpathlineto{\pgfqpoint{2.883147in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{2.888849in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{2.911653in}{2.223916in}}%
\pgfpathlineto{\pgfqpoint{2.921155in}{2.222812in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{2.220779in}}%
\pgfpathlineto{\pgfqpoint{2.970566in}{2.206920in}}%
\pgfpathlineto{\pgfqpoint{2.974366in}{2.203790in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{2.197859in}}%
\pgfpathlineto{\pgfqpoint{3.008573in}{2.195662in}}%
\pgfpathlineto{\pgfqpoint{3.016175in}{2.191438in}}%
\pgfpathlineto{\pgfqpoint{3.023777in}{2.190085in}}%
\pgfpathlineto{\pgfqpoint{3.027577in}{2.187863in}}%
\pgfpathlineto{\pgfqpoint{3.037079in}{2.182594in}}%
\pgfpathlineto{\pgfqpoint{3.046581in}{2.180200in}}%
\pgfpathlineto{\pgfqpoint{3.052283in}{2.179053in}}%
\pgfpathlineto{\pgfqpoint{3.057984in}{2.176871in}}%
\pgfpathlineto{\pgfqpoint{3.078888in}{2.171082in}}%
\pgfpathlineto{\pgfqpoint{3.082689in}{2.168562in}}%
\pgfpathlineto{\pgfqpoint{3.084589in}{2.167909in}}%
\pgfpathlineto{\pgfqpoint{3.088390in}{2.165229in}}%
\pgfpathlineto{\pgfqpoint{3.092191in}{2.162712in}}%
\pgfpathlineto{\pgfqpoint{3.097892in}{2.161779in}}%
\pgfpathlineto{\pgfqpoint{3.103593in}{2.156582in}}%
\pgfpathlineto{\pgfqpoint{3.120697in}{2.150578in}}%
\pgfpathlineto{\pgfqpoint{3.124498in}{2.148988in}}%
\pgfpathlineto{\pgfqpoint{3.130199in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{3.134000in}{2.142972in}}%
\pgfpathlineto{\pgfqpoint{3.160605in}{2.136762in}}%
\pgfpathlineto{\pgfqpoint{3.168207in}{2.131914in}}%
\pgfpathlineto{\pgfqpoint{3.172007in}{2.128292in}}%
\pgfpathlineto{\pgfqpoint{3.189111in}{2.121657in}}%
\pgfpathlineto{\pgfqpoint{3.219517in}{2.108196in}}%
\pgfpathlineto{\pgfqpoint{3.227119in}{2.106589in}}%
\pgfpathlineto{\pgfqpoint{3.230920in}{2.103965in}}%
\pgfpathlineto{\pgfqpoint{3.249924in}{2.099771in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{2.076680in}}%
\pgfpathlineto{\pgfqpoint{3.329740in}{2.073767in}}%
\pgfpathlineto{\pgfqpoint{3.337342in}{2.071886in}}%
\pgfpathlineto{\pgfqpoint{3.341142in}{2.070636in}}%
\pgfpathlineto{\pgfqpoint{3.343043in}{2.070617in}}%
\pgfpathlineto{\pgfqpoint{3.346844in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{3.377250in}{2.056693in}}%
\pgfpathlineto{\pgfqpoint{3.384852in}{2.054224in}}%
\pgfpathlineto{\pgfqpoint{3.392453in}{2.052462in}}%
\pgfpathlineto{\pgfqpoint{3.439963in}{2.042453in}}%
\pgfpathlineto{\pgfqpoint{3.443764in}{2.037346in}}%
\pgfpathlineto{\pgfqpoint{3.457067in}{2.034923in}}%
\pgfpathlineto{\pgfqpoint{3.476070in}{2.022393in}}%
\pgfpathlineto{\pgfqpoint{3.493174in}{2.019408in}}%
\pgfpathlineto{\pgfqpoint{3.498875in}{2.016582in}}%
\pgfpathlineto{\pgfqpoint{3.512178in}{2.010964in}}%
\pgfpathlineto{\pgfqpoint{3.515979in}{2.009460in}}%
\pgfpathlineto{\pgfqpoint{3.527381in}{2.006214in}}%
\pgfpathlineto{\pgfqpoint{3.536883in}{2.002846in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{2.000776in}}%
\pgfpathlineto{\pgfqpoint{3.546385in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{3.550186in}{1.996510in}}%
\pgfpathlineto{\pgfqpoint{3.553987in}{1.992114in}}%
\pgfpathlineto{\pgfqpoint{3.597696in}{1.979382in}}%
\pgfpathlineto{\pgfqpoint{3.601497in}{1.976962in}}%
\pgfpathlineto{\pgfqpoint{3.605297in}{1.975817in}}%
\pgfpathlineto{\pgfqpoint{3.618600in}{1.969880in}}%
\pgfpathlineto{\pgfqpoint{3.626202in}{1.968637in}}%
\pgfpathlineto{\pgfqpoint{3.630002in}{1.965845in}}%
\pgfpathlineto{\pgfqpoint{3.635704in}{1.963735in}}%
\pgfpathlineto{\pgfqpoint{3.639504in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{3.641405in}{1.959820in}}%
\pgfpathlineto{\pgfqpoint{3.647106in}{1.958274in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{1.956081in}}%
\pgfpathlineto{\pgfqpoint{3.673711in}{1.950748in}}%
\pgfpathlineto{\pgfqpoint{3.677512in}{1.947951in}}%
\pgfpathlineto{\pgfqpoint{3.679413in}{1.947893in}}%
\pgfpathlineto{\pgfqpoint{3.683213in}{1.943726in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.940823in}}%
\pgfpathlineto{\pgfqpoint{3.698417in}{1.936512in}}%
\pgfpathlineto{\pgfqpoint{3.732624in}{1.921713in}}%
\pgfpathlineto{\pgfqpoint{3.736425in}{1.921059in}}%
\pgfpathlineto{\pgfqpoint{3.744026in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{3.763030in}{1.911220in}}%
\pgfpathlineto{\pgfqpoint{3.766831in}{1.907487in}}%
\pgfpathlineto{\pgfqpoint{3.772532in}{1.906338in}}%
\pgfpathlineto{\pgfqpoint{3.780134in}{1.901149in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{1.898426in}}%
\pgfpathlineto{\pgfqpoint{3.787735in}{1.896256in}}%
\pgfpathlineto{\pgfqpoint{3.793436in}{1.893344in}}%
\pgfpathlineto{\pgfqpoint{3.795337in}{1.893290in}}%
\pgfpathlineto{\pgfqpoint{3.799138in}{1.888707in}}%
\pgfpathlineto{\pgfqpoint{3.806739in}{1.886095in}}%
\pgfpathlineto{\pgfqpoint{3.821942in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.827643in}{1.878975in}}%
\pgfpathlineto{\pgfqpoint{3.842847in}{1.870722in}}%
\pgfpathlineto{\pgfqpoint{3.848548in}{1.869278in}}%
\pgfpathlineto{\pgfqpoint{3.852349in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{3.856149in}{1.861625in}}%
\pgfpathlineto{\pgfqpoint{3.859950in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{3.863751in}{1.856891in}}%
\pgfpathlineto{\pgfqpoint{3.871352in}{1.848192in}}%
\pgfpathlineto{\pgfqpoint{3.877054in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{3.884655in}{1.839502in}}%
\pgfpathlineto{\pgfqpoint{3.890356in}{1.836705in}}%
\pgfpathlineto{\pgfqpoint{3.892257in}{1.830231in}}%
\pgfpathlineto{\pgfqpoint{3.897958in}{1.829270in}}%
\pgfpathlineto{\pgfqpoint{3.901759in}{1.827197in}}%
\pgfpathlineto{\pgfqpoint{3.909360in}{1.823641in}}%
\pgfpathlineto{\pgfqpoint{3.913161in}{1.820009in}}%
\pgfpathlineto{\pgfqpoint{3.916962in}{1.811224in}}%
\pgfpathlineto{\pgfqpoint{3.920763in}{1.809390in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{1.806928in}}%
\pgfpathlineto{\pgfqpoint{3.928364in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{3.932165in}{1.798872in}}%
\pgfpathlineto{\pgfqpoint{3.970173in}{1.773082in}}%
\pgfpathlineto{\pgfqpoint{3.973974in}{1.772869in}}%
\pgfpathlineto{\pgfqpoint{3.977775in}{1.769210in}}%
\pgfpathlineto{\pgfqpoint{3.989177in}{1.760720in}}%
\pgfpathlineto{\pgfqpoint{3.992978in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{4.000579in}{1.732679in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{1.722336in}}%
\pgfpathlineto{\pgfqpoint{4.004380in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{4.008181in}{1.719707in}}%
\pgfpathlineto{\pgfqpoint{4.013882in}{1.717606in}}%
\pgfpathlineto{\pgfqpoint{4.017683in}{1.707749in}}%
\pgfpathlineto{\pgfqpoint{4.025284in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{4.027185in}{1.689527in}}%
\pgfpathlineto{\pgfqpoint{4.029085in}{1.688729in}}%
\pgfpathlineto{\pgfqpoint{4.030986in}{1.684322in}}%
\pgfpathlineto{\pgfqpoint{4.036687in}{1.683301in}}%
\pgfpathlineto{\pgfqpoint{4.038587in}{1.681481in}}%
\pgfpathlineto{\pgfqpoint{4.042388in}{1.673178in}}%
\pgfpathlineto{\pgfqpoint{4.044288in}{1.673055in}}%
\pgfpathlineto{\pgfqpoint{4.048089in}{1.666150in}}%
\pgfpathlineto{\pgfqpoint{4.053790in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{4.057591in}{1.647267in}}%
\pgfpathlineto{\pgfqpoint{4.061392in}{1.646010in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{1.632480in}}%
\pgfpathlineto{\pgfqpoint{4.074695in}{1.620548in}}%
\pgfpathlineto{\pgfqpoint{4.076595in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{4.091798in}{1.604003in}}%
\pgfpathlineto{\pgfqpoint{4.105101in}{1.596360in}}%
\pgfpathlineto{\pgfqpoint{4.108902in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{1.585650in}}%
\pgfpathlineto{\pgfqpoint{4.116503in}{1.585596in}}%
\pgfpathlineto{\pgfqpoint{4.118404in}{1.583870in}}%
\pgfpathlineto{\pgfqpoint{4.122205in}{1.576911in}}%
\pgfpathlineto{\pgfqpoint{4.127906in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{4.131707in}{1.561695in}}%
\pgfpathlineto{\pgfqpoint{4.133607in}{1.561679in}}%
\pgfpathlineto{\pgfqpoint{4.139308in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{4.145009in}{1.555165in}}%
\pgfpathlineto{\pgfqpoint{4.146910in}{1.544774in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.541782in}}%
\pgfpathlineto{\pgfqpoint{4.158312in}{1.539541in}}%
\pgfpathlineto{\pgfqpoint{4.160212in}{1.538319in}}%
\pgfpathlineto{\pgfqpoint{4.164013in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{4.165914in}{1.532066in}}%
\pgfpathlineto{\pgfqpoint{4.169714in}{1.526373in}}%
\pgfpathlineto{\pgfqpoint{4.171615in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{4.175416in}{1.522570in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{1.521701in}}%
\pgfpathlineto{\pgfqpoint{4.181117in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{4.186818in}{1.513690in}}%
\pgfpathlineto{\pgfqpoint{4.190619in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{4.192519in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{4.198220in}{1.492316in}}%
\pgfpathlineto{\pgfqpoint{4.203921in}{1.490606in}}%
\pgfpathlineto{\pgfqpoint{4.207722in}{1.485787in}}%
\pgfpathlineto{\pgfqpoint{4.211523in}{1.478207in}}%
\pgfpathlineto{\pgfqpoint{4.215324in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{4.219125in}{1.467374in}}%
\pgfpathlineto{\pgfqpoint{4.232427in}{1.442364in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{1.408071in}}%
\pgfpathlineto{\pgfqpoint{4.245730in}{1.406633in}}%
\pgfpathlineto{\pgfqpoint{4.249531in}{1.385728in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{1.380751in}}%
\pgfpathlineto{\pgfqpoint{4.257133in}{1.370698in}}%
\pgfpathlineto{\pgfqpoint{4.262834in}{1.365725in}}%
\pgfpathlineto{\pgfqpoint{4.268535in}{1.336921in}}%
\pgfpathlineto{\pgfqpoint{4.270435in}{1.310769in}}%
\pgfpathlineto{\pgfqpoint{4.274236in}{1.304237in}}%
\pgfpathlineto{\pgfqpoint{4.276136in}{1.287022in}}%
\pgfpathlineto{\pgfqpoint{4.279937in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{4.283738in}{1.280226in}}%
\pgfpathlineto{\pgfqpoint{4.289439in}{1.248375in}}%
\pgfpathlineto{\pgfqpoint{4.291340in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{4.295140in}{1.226484in}}%
\pgfpathlineto{\pgfqpoint{4.306543in}{1.207418in}}%
\pgfpathlineto{\pgfqpoint{4.310344in}{1.204453in}}%
\pgfpathlineto{\pgfqpoint{4.312244in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{4.314144in}{1.193999in}}%
\pgfpathlineto{\pgfqpoint{4.319846in}{1.182059in}}%
\pgfpathlineto{\pgfqpoint{4.321746in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{4.323646in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{4.331248in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{4.335049in}{1.157471in}}%
\pgfpathlineto{\pgfqpoint{4.336949in}{1.155772in}}%
\pgfpathlineto{\pgfqpoint{4.340750in}{1.145335in}}%
\pgfpathlineto{\pgfqpoint{4.355953in}{1.132324in}}%
\pgfpathlineto{\pgfqpoint{4.357853in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{4.365455in}{1.115749in}}%
\pgfpathlineto{\pgfqpoint{4.371156in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{4.373057in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{4.374957in}{1.104276in}}%
\pgfpathlineto{\pgfqpoint{4.378758in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{4.380658in}{1.091091in}}%
\pgfpathlineto{\pgfqpoint{4.388260in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{4.393961in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{4.395861in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{0.992394in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{0.992394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.756131in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929542in}{3.851771in}}%
\pgfpathlineto{\pgfqpoint{0.931443in}{3.847311in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{3.818463in}}%
\pgfpathlineto{\pgfqpoint{0.935243in}{3.678312in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{3.663812in}}%
\pgfpathlineto{\pgfqpoint{0.940945in}{3.578251in}}%
\pgfpathlineto{\pgfqpoint{0.942845in}{3.577175in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{3.495873in}}%
\pgfpathlineto{\pgfqpoint{0.946646in}{3.491370in}}%
\pgfpathlineto{\pgfqpoint{0.948546in}{3.491138in}}%
\pgfpathlineto{\pgfqpoint{0.952347in}{3.478411in}}%
\pgfpathlineto{\pgfqpoint{0.954247in}{3.475166in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{3.448012in}}%
\pgfpathlineto{\pgfqpoint{0.959948in}{3.444360in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{3.419886in}}%
\pgfpathlineto{\pgfqpoint{0.967550in}{3.383027in}}%
\pgfpathlineto{\pgfqpoint{0.969450in}{3.382448in}}%
\pgfpathlineto{\pgfqpoint{0.973251in}{3.369288in}}%
\pgfpathlineto{\pgfqpoint{0.977052in}{3.322523in}}%
\pgfpathlineto{\pgfqpoint{0.980853in}{3.320770in}}%
\pgfpathlineto{\pgfqpoint{0.986554in}{3.274411in}}%
\pgfpathlineto{\pgfqpoint{0.988454in}{3.273580in}}%
\pgfpathlineto{\pgfqpoint{0.997956in}{3.227024in}}%
\pgfpathlineto{\pgfqpoint{0.999857in}{3.221285in}}%
\pgfpathlineto{\pgfqpoint{1.003658in}{3.203271in}}%
\pgfpathlineto{\pgfqpoint{1.007458in}{3.202478in}}%
\pgfpathlineto{\pgfqpoint{1.018861in}{3.153080in}}%
\pgfpathlineto{\pgfqpoint{1.022661in}{3.152764in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{3.147040in}}%
\pgfpathlineto{\pgfqpoint{1.030263in}{3.144018in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{3.128632in}}%
\pgfpathlineto{\pgfqpoint{1.039765in}{3.118307in}}%
\pgfpathlineto{\pgfqpoint{1.043566in}{3.115400in}}%
\pgfpathlineto{\pgfqpoint{1.047367in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{1.049267in}{3.107731in}}%
\pgfpathlineto{\pgfqpoint{1.053068in}{3.097491in}}%
\pgfpathlineto{\pgfqpoint{1.056869in}{3.091366in}}%
\pgfpathlineto{\pgfqpoint{1.060669in}{3.090134in}}%
\pgfpathlineto{\pgfqpoint{1.066371in}{3.080330in}}%
\pgfpathlineto{\pgfqpoint{1.068271in}{3.079963in}}%
\pgfpathlineto{\pgfqpoint{1.073972in}{3.071769in}}%
\pgfpathlineto{\pgfqpoint{1.075873in}{3.070438in}}%
\pgfpathlineto{\pgfqpoint{1.077773in}{3.053257in}}%
\pgfpathlineto{\pgfqpoint{1.081574in}{3.048673in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{3.036393in}}%
\pgfpathlineto{\pgfqpoint{1.091076in}{3.030313in}}%
\pgfpathlineto{\pgfqpoint{1.092976in}{3.021015in}}%
\pgfpathlineto{\pgfqpoint{1.094876in}{3.020430in}}%
\pgfpathlineto{\pgfqpoint{1.104378in}{2.995329in}}%
\pgfpathlineto{\pgfqpoint{1.110080in}{2.993844in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{2.991557in}}%
\pgfpathlineto{\pgfqpoint{1.115781in}{2.988165in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{2.987972in}}%
\pgfpathlineto{\pgfqpoint{1.121482in}{2.984572in}}%
\pgfpathlineto{\pgfqpoint{1.125283in}{2.984019in}}%
\pgfpathlineto{\pgfqpoint{1.134785in}{2.963703in}}%
\pgfpathlineto{\pgfqpoint{1.149988in}{2.942723in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.942282in}}%
\pgfpathlineto{\pgfqpoint{1.153789in}{2.939384in}}%
\pgfpathlineto{\pgfqpoint{1.157589in}{2.929820in}}%
\pgfpathlineto{\pgfqpoint{1.161390in}{2.927235in}}%
\pgfpathlineto{\pgfqpoint{1.165191in}{2.922870in}}%
\pgfpathlineto{\pgfqpoint{1.168992in}{2.920596in}}%
\pgfpathlineto{\pgfqpoint{1.170892in}{2.914310in}}%
\pgfpathlineto{\pgfqpoint{1.174693in}{2.913195in}}%
\pgfpathlineto{\pgfqpoint{1.186095in}{2.903745in}}%
\pgfpathlineto{\pgfqpoint{1.191797in}{2.889250in}}%
\pgfpathlineto{\pgfqpoint{1.201299in}{2.884258in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{2.881346in}}%
\pgfpathlineto{\pgfqpoint{1.208900in}{2.875563in}}%
\pgfpathlineto{\pgfqpoint{1.216502in}{2.872121in}}%
\pgfpathlineto{\pgfqpoint{1.235506in}{2.848260in}}%
\pgfpathlineto{\pgfqpoint{1.237406in}{2.848021in}}%
\pgfpathlineto{\pgfqpoint{1.241207in}{2.843903in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{2.842203in}}%
\pgfpathlineto{\pgfqpoint{1.250709in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{2.837110in}}%
\pgfpathlineto{\pgfqpoint{1.256410in}{2.832137in}}%
\pgfpathlineto{\pgfqpoint{1.258310in}{2.832125in}}%
\pgfpathlineto{\pgfqpoint{1.262111in}{2.828908in}}%
\pgfpathlineto{\pgfqpoint{1.265912in}{2.828307in}}%
\pgfpathlineto{\pgfqpoint{1.267812in}{2.820737in}}%
\pgfpathlineto{\pgfqpoint{1.269713in}{2.819977in}}%
\pgfpathlineto{\pgfqpoint{1.275414in}{2.811818in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{2.804927in}}%
\pgfpathlineto{\pgfqpoint{1.290617in}{2.804563in}}%
\pgfpathlineto{\pgfqpoint{1.307721in}{2.792709in}}%
\pgfpathlineto{\pgfqpoint{1.317223in}{2.790995in}}%
\pgfpathlineto{\pgfqpoint{1.321023in}{2.785381in}}%
\pgfpathlineto{\pgfqpoint{1.322924in}{2.783266in}}%
\pgfpathlineto{\pgfqpoint{1.326725in}{2.776078in}}%
\pgfpathlineto{\pgfqpoint{1.340027in}{2.768625in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{2.767023in}}%
\pgfpathlineto{\pgfqpoint{1.349529in}{2.765316in}}%
\pgfpathlineto{\pgfqpoint{1.351430in}{2.763420in}}%
\pgfpathlineto{\pgfqpoint{1.355230in}{2.757081in}}%
\pgfpathlineto{\pgfqpoint{1.359031in}{2.756297in}}%
\pgfpathlineto{\pgfqpoint{1.368533in}{2.748863in}}%
\pgfpathlineto{\pgfqpoint{1.379936in}{2.742774in}}%
\pgfpathlineto{\pgfqpoint{1.383736in}{2.737100in}}%
\pgfpathlineto{\pgfqpoint{1.387537in}{2.734873in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{2.730282in}}%
\pgfpathlineto{\pgfqpoint{1.398940in}{2.728986in}}%
\pgfpathlineto{\pgfqpoint{1.402740in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{1.414143in}{2.721377in}}%
\pgfpathlineto{\pgfqpoint{1.419844in}{2.711165in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{2.709137in}}%
\pgfpathlineto{\pgfqpoint{1.429346in}{2.707730in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{2.705921in}}%
\pgfpathlineto{\pgfqpoint{1.435047in}{2.705043in}}%
\pgfpathlineto{\pgfqpoint{1.438848in}{2.702228in}}%
\pgfpathlineto{\pgfqpoint{1.442649in}{2.700671in}}%
\pgfpathlineto{\pgfqpoint{1.444549in}{2.697594in}}%
\pgfpathlineto{\pgfqpoint{1.461653in}{2.695458in}}%
\pgfpathlineto{\pgfqpoint{1.465453in}{2.692616in}}%
\pgfpathlineto{\pgfqpoint{1.467354in}{2.692535in}}%
\pgfpathlineto{\pgfqpoint{1.471155in}{2.689615in}}%
\pgfpathlineto{\pgfqpoint{1.488258in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{1.492059in}{2.680640in}}%
\pgfpathlineto{\pgfqpoint{1.497760in}{2.676625in}}%
\pgfpathlineto{\pgfqpoint{1.503461in}{2.675297in}}%
\pgfpathlineto{\pgfqpoint{1.505362in}{2.670572in}}%
\pgfpathlineto{\pgfqpoint{1.512963in}{2.668904in}}%
\pgfpathlineto{\pgfqpoint{1.516764in}{2.665831in}}%
\pgfpathlineto{\pgfqpoint{1.524366in}{2.664690in}}%
\pgfpathlineto{\pgfqpoint{1.530067in}{2.657805in}}%
\pgfpathlineto{\pgfqpoint{1.539569in}{2.655258in}}%
\pgfpathlineto{\pgfqpoint{1.543370in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{1.552871in}{2.647395in}}%
\pgfpathlineto{\pgfqpoint{1.558573in}{2.645415in}}%
\pgfpathlineto{\pgfqpoint{1.560473in}{2.641738in}}%
\pgfpathlineto{\pgfqpoint{1.566174in}{2.640618in}}%
\pgfpathlineto{\pgfqpoint{1.569975in}{2.636743in}}%
\pgfpathlineto{\pgfqpoint{1.604182in}{2.626468in}}%
\pgfpathlineto{\pgfqpoint{1.607983in}{2.622924in}}%
\pgfpathlineto{\pgfqpoint{1.611784in}{2.621468in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{2.613219in}}%
\pgfpathlineto{\pgfqpoint{1.647891in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{1.651692in}{2.608717in}}%
\pgfpathlineto{\pgfqpoint{1.657393in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{1.664995in}{2.602178in}}%
\pgfpathlineto{\pgfqpoint{1.680198in}{2.599447in}}%
\pgfpathlineto{\pgfqpoint{1.683999in}{2.599376in}}%
\pgfpathlineto{\pgfqpoint{1.687799in}{2.596852in}}%
\pgfpathlineto{\pgfqpoint{1.701102in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{1.704903in}{2.585866in}}%
\pgfpathlineto{\pgfqpoint{1.712505in}{2.583336in}}%
\pgfpathlineto{\pgfqpoint{1.716305in}{2.578971in}}%
\pgfpathlineto{\pgfqpoint{1.722007in}{2.576605in}}%
\pgfpathlineto{\pgfqpoint{1.735309in}{2.573081in}}%
\pgfpathlineto{\pgfqpoint{1.750512in}{2.567460in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{2.565233in}}%
\pgfpathlineto{\pgfqpoint{1.767616in}{2.563368in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{2.562621in}}%
\pgfpathlineto{\pgfqpoint{1.773317in}{2.559632in}}%
\pgfpathlineto{\pgfqpoint{1.779018in}{2.556548in}}%
\pgfpathlineto{\pgfqpoint{1.782819in}{2.552025in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{2.550574in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{2.545754in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{2.545176in}}%
\pgfpathlineto{\pgfqpoint{1.801823in}{2.540323in}}%
\pgfpathlineto{\pgfqpoint{1.807524in}{2.539247in}}%
\pgfpathlineto{\pgfqpoint{1.811325in}{2.538714in}}%
\pgfpathlineto{\pgfqpoint{1.817026in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{1.820827in}{2.534901in}}%
\pgfpathlineto{\pgfqpoint{1.826528in}{2.533289in}}%
\pgfpathlineto{\pgfqpoint{1.832229in}{2.530729in}}%
\pgfpathlineto{\pgfqpoint{1.837931in}{2.525858in}}%
\pgfpathlineto{\pgfqpoint{1.853134in}{2.521074in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{2.518421in}}%
\pgfpathlineto{\pgfqpoint{1.874038in}{2.516177in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{2.513563in}}%
\pgfpathlineto{\pgfqpoint{1.894942in}{2.509877in}}%
\pgfpathlineto{\pgfqpoint{1.900644in}{2.506194in}}%
\pgfpathlineto{\pgfqpoint{1.906345in}{2.504764in}}%
\pgfpathlineto{\pgfqpoint{1.912046in}{2.502108in}}%
\pgfpathlineto{\pgfqpoint{1.931050in}{2.494644in}}%
\pgfpathlineto{\pgfqpoint{1.938652in}{2.494221in}}%
\pgfpathlineto{\pgfqpoint{1.942452in}{2.491237in}}%
\pgfpathlineto{\pgfqpoint{1.955755in}{2.489751in}}%
\pgfpathlineto{\pgfqpoint{2.018468in}{2.471854in}}%
\pgfpathlineto{\pgfqpoint{2.022269in}{2.469556in}}%
\pgfpathlineto{\pgfqpoint{2.031771in}{2.467554in}}%
\pgfpathlineto{\pgfqpoint{2.045074in}{2.463649in}}%
\pgfpathlineto{\pgfqpoint{2.058376in}{2.457346in}}%
\pgfpathlineto{\pgfqpoint{2.088783in}{2.449636in}}%
\pgfpathlineto{\pgfqpoint{2.102085in}{2.445534in}}%
\pgfpathlineto{\pgfqpoint{2.111587in}{2.444452in}}%
\pgfpathlineto{\pgfqpoint{2.121089in}{2.440497in}}%
\pgfpathlineto{\pgfqpoint{2.153396in}{2.432643in}}%
\pgfpathlineto{\pgfqpoint{2.157197in}{2.430319in}}%
\pgfpathlineto{\pgfqpoint{2.164798in}{2.428658in}}%
\pgfpathlineto{\pgfqpoint{2.168599in}{2.427277in}}%
\pgfpathlineto{\pgfqpoint{2.185703in}{2.423828in}}%
\pgfpathlineto{\pgfqpoint{2.191404in}{2.421686in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{2.419794in}}%
\pgfpathlineto{\pgfqpoint{2.210408in}{2.417309in}}%
\pgfpathlineto{\pgfqpoint{2.233213in}{2.411957in}}%
\pgfpathlineto{\pgfqpoint{2.246515in}{2.406196in}}%
\pgfpathlineto{\pgfqpoint{2.250316in}{2.405112in}}%
\pgfpathlineto{\pgfqpoint{2.254117in}{2.402133in}}%
\pgfpathlineto{\pgfqpoint{2.265519in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{2.294025in}{2.388710in}}%
\pgfpathlineto{\pgfqpoint{2.299726in}{2.384830in}}%
\pgfpathlineto{\pgfqpoint{2.307328in}{2.382613in}}%
\pgfpathlineto{\pgfqpoint{2.314930in}{2.381033in}}%
\pgfpathlineto{\pgfqpoint{2.322531in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.328232in}{2.376984in}}%
\pgfpathlineto{\pgfqpoint{2.332033in}{2.375721in}}%
\pgfpathlineto{\pgfqpoint{2.341535in}{2.369995in}}%
\pgfpathlineto{\pgfqpoint{2.352937in}{2.368322in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{2.365140in}}%
\pgfpathlineto{\pgfqpoint{2.362439in}{2.364688in}}%
\pgfpathlineto{\pgfqpoint{2.370041in}{2.359764in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{2.358439in}}%
\pgfpathlineto{\pgfqpoint{2.394746in}{2.354029in}}%
\pgfpathlineto{\pgfqpoint{2.402348in}{2.352069in}}%
\pgfpathlineto{\pgfqpoint{2.415650in}{2.348535in}}%
\pgfpathlineto{\pgfqpoint{2.419451in}{2.346569in}}%
\pgfpathlineto{\pgfqpoint{2.484065in}{2.327052in}}%
\pgfpathlineto{\pgfqpoint{2.487865in}{2.324150in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{2.504969in}{2.316379in}}%
\pgfpathlineto{\pgfqpoint{2.522073in}{2.311165in}}%
\pgfpathlineto{\pgfqpoint{2.529674in}{2.303691in}}%
\pgfpathlineto{\pgfqpoint{2.535375in}{2.301536in}}%
\pgfpathlineto{\pgfqpoint{2.539176in}{2.299640in}}%
\pgfpathlineto{\pgfqpoint{2.563881in}{2.292507in}}%
\pgfpathlineto{\pgfqpoint{2.569582in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{2.573383in}{2.289513in}}%
\pgfpathlineto{\pgfqpoint{2.579084in}{2.288124in}}%
\pgfpathlineto{\pgfqpoint{2.582885in}{2.286478in}}%
\pgfpathlineto{\pgfqpoint{2.586686in}{2.285497in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{2.281698in}}%
\pgfpathlineto{\pgfqpoint{2.615192in}{2.277985in}}%
\pgfpathlineto{\pgfqpoint{2.618993in}{2.275650in}}%
\pgfpathlineto{\pgfqpoint{2.622793in}{2.274774in}}%
\pgfpathlineto{\pgfqpoint{2.626594in}{2.272781in}}%
\pgfpathlineto{\pgfqpoint{2.630395in}{2.270983in}}%
\pgfpathlineto{\pgfqpoint{2.634196in}{2.269156in}}%
\pgfpathlineto{\pgfqpoint{2.649399in}{2.262828in}}%
\pgfpathlineto{\pgfqpoint{2.653200in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.662702in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{2.668403in}{2.257057in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{2.255231in}}%
\pgfpathlineto{\pgfqpoint{2.679805in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{2.683606in}{2.252078in}}%
\pgfpathlineto{\pgfqpoint{2.689307in}{2.248570in}}%
\pgfpathlineto{\pgfqpoint{2.693108in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{2.710212in}{2.241738in}}%
\pgfpathlineto{\pgfqpoint{2.714012in}{2.238868in}}%
\pgfpathlineto{\pgfqpoint{2.723514in}{2.236767in}}%
\pgfpathlineto{\pgfqpoint{2.729216in}{2.234084in}}%
\pgfpathlineto{\pgfqpoint{2.750120in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{2.765323in}{2.224390in}}%
\pgfpathlineto{\pgfqpoint{2.769124in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.219602in}}%
\pgfpathlineto{\pgfqpoint{2.810932in}{2.209995in}}%
\pgfpathlineto{\pgfqpoint{2.814733in}{2.209165in}}%
\pgfpathlineto{\pgfqpoint{2.818534in}{2.205385in}}%
\pgfpathlineto{\pgfqpoint{2.822335in}{2.204191in}}%
\pgfpathlineto{\pgfqpoint{2.835638in}{2.196721in}}%
\pgfpathlineto{\pgfqpoint{2.854642in}{2.193389in}}%
\pgfpathlineto{\pgfqpoint{2.860343in}{2.192307in}}%
\pgfpathlineto{\pgfqpoint{2.875546in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{2.898351in}{2.182818in}}%
\pgfpathlineto{\pgfqpoint{2.904052in}{2.180340in}}%
\pgfpathlineto{\pgfqpoint{2.919255in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{2.924956in}{2.174190in}}%
\pgfpathlineto{\pgfqpoint{2.928757in}{2.172712in}}%
\pgfpathlineto{\pgfqpoint{2.932558in}{2.171297in}}%
\pgfpathlineto{\pgfqpoint{2.962964in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{2.968665in}{2.162542in}}%
\pgfpathlineto{\pgfqpoint{2.972466in}{2.159690in}}%
\pgfpathlineto{\pgfqpoint{2.980068in}{2.157632in}}%
\pgfpathlineto{\pgfqpoint{2.983868in}{2.156951in}}%
\pgfpathlineto{\pgfqpoint{2.987669in}{2.155209in}}%
\pgfpathlineto{\pgfqpoint{2.999072in}{2.153045in}}%
\pgfpathlineto{\pgfqpoint{3.000972in}{2.152654in}}%
\pgfpathlineto{\pgfqpoint{3.004773in}{2.148817in}}%
\pgfpathlineto{\pgfqpoint{3.014275in}{2.146311in}}%
\pgfpathlineto{\pgfqpoint{3.025677in}{2.138894in}}%
\pgfpathlineto{\pgfqpoint{3.035179in}{2.136800in}}%
\pgfpathlineto{\pgfqpoint{3.040880in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{3.048482in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{3.057984in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{3.063685in}{2.125336in}}%
\pgfpathlineto{\pgfqpoint{3.067486in}{2.123766in}}%
\pgfpathlineto{\pgfqpoint{3.069386in}{2.123369in}}%
\pgfpathlineto{\pgfqpoint{3.073187in}{2.120481in}}%
\pgfpathlineto{\pgfqpoint{3.076988in}{2.118705in}}%
\pgfpathlineto{\pgfqpoint{3.099792in}{2.112591in}}%
\pgfpathlineto{\pgfqpoint{3.103593in}{2.109523in}}%
\pgfpathlineto{\pgfqpoint{3.109294in}{2.108068in}}%
\pgfpathlineto{\pgfqpoint{3.114996in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{3.120697in}{2.099910in}}%
\pgfpathlineto{\pgfqpoint{3.132099in}{2.096136in}}%
\pgfpathlineto{\pgfqpoint{3.135900in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{3.139701in}{2.088807in}}%
\pgfpathlineto{\pgfqpoint{3.154904in}{2.086193in}}%
\pgfpathlineto{\pgfqpoint{3.173908in}{2.079516in}}%
\pgfpathlineto{\pgfqpoint{3.179609in}{2.074125in}}%
\pgfpathlineto{\pgfqpoint{3.202414in}{2.068832in}}%
\pgfpathlineto{\pgfqpoint{3.206215in}{2.064268in}}%
\pgfpathlineto{\pgfqpoint{3.219517in}{2.060087in}}%
\pgfpathlineto{\pgfqpoint{3.223318in}{2.056905in}}%
\pgfpathlineto{\pgfqpoint{3.230920in}{2.053767in}}%
\pgfpathlineto{\pgfqpoint{3.236621in}{2.051774in}}%
\pgfpathlineto{\pgfqpoint{3.240422in}{2.050035in}}%
\pgfpathlineto{\pgfqpoint{3.242322in}{2.047049in}}%
\pgfpathlineto{\pgfqpoint{3.248023in}{2.045611in}}%
\pgfpathlineto{\pgfqpoint{3.259426in}{2.042354in}}%
\pgfpathlineto{\pgfqpoint{3.263226in}{2.039888in}}%
\pgfpathlineto{\pgfqpoint{3.276529in}{2.035942in}}%
\pgfpathlineto{\pgfqpoint{3.280330in}{2.033388in}}%
\pgfpathlineto{\pgfqpoint{3.286031in}{2.031798in}}%
\pgfpathlineto{\pgfqpoint{3.289832in}{2.029399in}}%
\pgfpathlineto{\pgfqpoint{3.293633in}{2.027836in}}%
\pgfpathlineto{\pgfqpoint{3.297433in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{3.299334in}{2.023422in}}%
\pgfpathlineto{\pgfqpoint{3.305035in}{2.018844in}}%
\pgfpathlineto{\pgfqpoint{3.310736in}{2.017630in}}%
\pgfpathlineto{\pgfqpoint{3.314537in}{2.016432in}}%
\pgfpathlineto{\pgfqpoint{3.322139in}{2.013407in}}%
\pgfpathlineto{\pgfqpoint{3.325939in}{2.011153in}}%
\pgfpathlineto{\pgfqpoint{3.329740in}{2.008041in}}%
\pgfpathlineto{\pgfqpoint{3.335441in}{2.006105in}}%
\pgfpathlineto{\pgfqpoint{3.344943in}{2.003080in}}%
\pgfpathlineto{\pgfqpoint{3.352545in}{1.999333in}}%
\pgfpathlineto{\pgfqpoint{3.367748in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{3.371549in}{1.994083in}}%
\pgfpathlineto{\pgfqpoint{3.384852in}{1.990531in}}%
\pgfpathlineto{\pgfqpoint{3.407656in}{1.979737in}}%
\pgfpathlineto{\pgfqpoint{3.411457in}{1.978655in}}%
\pgfpathlineto{\pgfqpoint{3.417158in}{1.975525in}}%
\pgfpathlineto{\pgfqpoint{3.420959in}{1.974717in}}%
\pgfpathlineto{\pgfqpoint{3.424760in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{3.428561in}{1.970323in}}%
\pgfpathlineto{\pgfqpoint{3.436162in}{1.964145in}}%
\pgfpathlineto{\pgfqpoint{3.447565in}{1.962131in}}%
\pgfpathlineto{\pgfqpoint{3.453266in}{1.957098in}}%
\pgfpathlineto{\pgfqpoint{3.466569in}{1.953999in}}%
\pgfpathlineto{\pgfqpoint{3.474170in}{1.952167in}}%
\pgfpathlineto{\pgfqpoint{3.477971in}{1.949781in}}%
\pgfpathlineto{\pgfqpoint{3.483672in}{1.947382in}}%
\pgfpathlineto{\pgfqpoint{3.510278in}{1.941465in}}%
\pgfpathlineto{\pgfqpoint{3.514078in}{1.937825in}}%
\pgfpathlineto{\pgfqpoint{3.521680in}{1.933398in}}%
\pgfpathlineto{\pgfqpoint{3.531182in}{1.929255in}}%
\pgfpathlineto{\pgfqpoint{3.534983in}{1.921802in}}%
\pgfpathlineto{\pgfqpoint{3.555887in}{1.913415in}}%
\pgfpathlineto{\pgfqpoint{3.576791in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.590094in}{1.899990in}}%
\pgfpathlineto{\pgfqpoint{3.601497in}{1.895083in}}%
\pgfpathlineto{\pgfqpoint{3.605297in}{1.887659in}}%
\pgfpathlineto{\pgfqpoint{3.618600in}{1.882254in}}%
\pgfpathlineto{\pgfqpoint{3.624301in}{1.880646in}}%
\pgfpathlineto{\pgfqpoint{3.630002in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{3.635704in}{1.874162in}}%
\pgfpathlineto{\pgfqpoint{3.639504in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{3.643305in}{1.871086in}}%
\pgfpathlineto{\pgfqpoint{3.654708in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{3.658508in}{1.859900in}}%
\pgfpathlineto{\pgfqpoint{3.669911in}{1.855177in}}%
\pgfpathlineto{\pgfqpoint{3.681313in}{1.849009in}}%
\pgfpathlineto{\pgfqpoint{3.685114in}{1.843516in}}%
\pgfpathlineto{\pgfqpoint{3.688915in}{1.843330in}}%
\pgfpathlineto{\pgfqpoint{3.694616in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{3.698417in}{1.831063in}}%
\pgfpathlineto{\pgfqpoint{3.704118in}{1.824544in}}%
\pgfpathlineto{\pgfqpoint{3.709819in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{3.713620in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{3.717421in}{1.820967in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{1.814877in}}%
\pgfpathlineto{\pgfqpoint{3.738325in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{3.740225in}{1.812396in}}%
\pgfpathlineto{\pgfqpoint{3.744026in}{1.808166in}}%
\pgfpathlineto{\pgfqpoint{3.764930in}{1.801543in}}%
\pgfpathlineto{\pgfqpoint{3.768731in}{1.796961in}}%
\pgfpathlineto{\pgfqpoint{3.772532in}{1.795434in}}%
\pgfpathlineto{\pgfqpoint{3.776333in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{3.778233in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{3.785835in}{1.790736in}}%
\pgfpathlineto{\pgfqpoint{3.789636in}{1.788557in}}%
\pgfpathlineto{\pgfqpoint{3.795337in}{1.787416in}}%
\pgfpathlineto{\pgfqpoint{3.816241in}{1.776466in}}%
\pgfpathlineto{\pgfqpoint{3.820042in}{1.772742in}}%
\pgfpathlineto{\pgfqpoint{3.827643in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{3.833345in}{1.767439in}}%
\pgfpathlineto{\pgfqpoint{3.837145in}{1.766858in}}%
\pgfpathlineto{\pgfqpoint{3.840946in}{1.761896in}}%
\pgfpathlineto{\pgfqpoint{3.852349in}{1.759847in}}%
\pgfpathlineto{\pgfqpoint{3.858050in}{1.754665in}}%
\pgfpathlineto{\pgfqpoint{3.861851in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{3.865651in}{1.750331in}}%
\pgfpathlineto{\pgfqpoint{3.884655in}{1.747349in}}%
\pgfpathlineto{\pgfqpoint{3.888456in}{1.744296in}}%
\pgfpathlineto{\pgfqpoint{3.892257in}{1.739031in}}%
\pgfpathlineto{\pgfqpoint{3.899858in}{1.737460in}}%
\pgfpathlineto{\pgfqpoint{3.901759in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{3.903659in}{1.729195in}}%
\pgfpathlineto{\pgfqpoint{3.916962in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{1.721312in}}%
\pgfpathlineto{\pgfqpoint{3.928364in}{1.718554in}}%
\pgfpathlineto{\pgfqpoint{3.932165in}{1.715713in}}%
\pgfpathlineto{\pgfqpoint{3.935966in}{1.711841in}}%
\pgfpathlineto{\pgfqpoint{3.954970in}{1.702976in}}%
\pgfpathlineto{\pgfqpoint{3.968273in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{3.972073in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{3.975874in}{1.690095in}}%
\pgfpathlineto{\pgfqpoint{3.977775in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{3.987277in}{1.682038in}}%
\pgfpathlineto{\pgfqpoint{3.996779in}{1.678095in}}%
\pgfpathlineto{\pgfqpoint{4.000579in}{1.676121in}}%
\pgfpathlineto{\pgfqpoint{4.011982in}{1.674287in}}%
\pgfpathlineto{\pgfqpoint{4.017683in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{4.021484in}{1.666974in}}%
\pgfpathlineto{\pgfqpoint{4.025284in}{1.666466in}}%
\pgfpathlineto{\pgfqpoint{4.034786in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{4.038587in}{1.647811in}}%
\pgfpathlineto{\pgfqpoint{4.046189in}{1.644632in}}%
\pgfpathlineto{\pgfqpoint{4.059492in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{4.065193in}{1.637165in}}%
\pgfpathlineto{\pgfqpoint{4.091798in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{4.095599in}{1.618247in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{1.615672in}}%
\pgfpathlineto{\pgfqpoint{4.107001in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{4.108902in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{4.112703in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{4.116503in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{4.120304in}{1.601167in}}%
\pgfpathlineto{\pgfqpoint{4.122205in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{4.126005in}{1.594316in}}%
\pgfpathlineto{\pgfqpoint{4.131707in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{4.133607in}{1.582767in}}%
\pgfpathlineto{\pgfqpoint{4.135507in}{1.582268in}}%
\pgfpathlineto{\pgfqpoint{4.143109in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{4.145009in}{1.573838in}}%
\pgfpathlineto{\pgfqpoint{4.148810in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{4.150710in}{1.571081in}}%
\pgfpathlineto{\pgfqpoint{4.152611in}{1.569356in}}%
\pgfpathlineto{\pgfqpoint{4.156412in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{4.160212in}{1.559680in}}%
\pgfpathlineto{\pgfqpoint{4.167814in}{1.549453in}}%
\pgfpathlineto{\pgfqpoint{4.171615in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{4.177316in}{1.543175in}}%
\pgfpathlineto{\pgfqpoint{4.181117in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{4.190619in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{4.192519in}{1.537627in}}%
\pgfpathlineto{\pgfqpoint{4.196320in}{1.534370in}}%
\pgfpathlineto{\pgfqpoint{4.205822in}{1.532303in}}%
\pgfpathlineto{\pgfqpoint{4.221025in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{4.222925in}{1.498090in}}%
\pgfpathlineto{\pgfqpoint{4.224826in}{1.497290in}}%
\pgfpathlineto{\pgfqpoint{4.226726in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{4.230527in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{4.234328in}{1.485041in}}%
\pgfpathlineto{\pgfqpoint{4.236228in}{1.483514in}}%
\pgfpathlineto{\pgfqpoint{4.238129in}{1.471164in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{1.469651in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{1.441444in}}%
\pgfpathlineto{\pgfqpoint{4.259033in}{1.439969in}}%
\pgfpathlineto{\pgfqpoint{4.260933in}{1.438927in}}%
\pgfpathlineto{\pgfqpoint{4.262834in}{1.433217in}}%
\pgfpathlineto{\pgfqpoint{4.266635in}{1.419085in}}%
\pgfpathlineto{\pgfqpoint{4.268535in}{1.417228in}}%
\pgfpathlineto{\pgfqpoint{4.272336in}{1.404693in}}%
\pgfpathlineto{\pgfqpoint{4.274236in}{1.403750in}}%
\pgfpathlineto{\pgfqpoint{4.278037in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{4.287539in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{4.291340in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{4.293240in}{1.386405in}}%
\pgfpathlineto{\pgfqpoint{4.300842in}{1.366636in}}%
\pgfpathlineto{\pgfqpoint{4.308443in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{4.312244in}{1.356215in}}%
\pgfpathlineto{\pgfqpoint{4.316045in}{1.342483in}}%
\pgfpathlineto{\pgfqpoint{4.317945in}{1.339432in}}%
\pgfpathlineto{\pgfqpoint{4.319846in}{1.330402in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{4.333148in}{1.316348in}}%
\pgfpathlineto{\pgfqpoint{4.340750in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{4.344551in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{4.348351in}{1.297076in}}%
\pgfpathlineto{\pgfqpoint{4.354053in}{1.293100in}}%
\pgfpathlineto{\pgfqpoint{4.357853in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{4.361654in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{4.363555in}{1.279000in}}%
\pgfpathlineto{\pgfqpoint{4.371156in}{1.267099in}}%
\pgfpathlineto{\pgfqpoint{4.373057in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{4.376857in}{1.238776in}}%
\pgfpathlineto{\pgfqpoint{4.380658in}{1.235069in}}%
\pgfpathlineto{\pgfqpoint{4.386359in}{1.210698in}}%
\pgfpathlineto{\pgfqpoint{4.388260in}{1.208629in}}%
\pgfpathlineto{\pgfqpoint{4.390160in}{1.203718in}}%
\pgfpathlineto{\pgfqpoint{4.393961in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{4.397762in}{0.749112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756131in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{0.756131in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571173in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756131in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{0.593240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756131in}{4.022407in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189217in}{2.727038in}}%
\pgfpathlineto{\pgfqpoint{4.454506in}{2.727038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487839in}{2.727038in}}{\pgfqpoint{4.487839in}{2.760372in}}%
\pgfpathlineto{\pgfqpoint{4.487839in}{3.905740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.487839in}{3.939074in}}{\pgfqpoint{4.454506in}{3.939074in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{3.939074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155884in}{3.939074in}}{\pgfqpoint{3.155884in}{3.905740in}}%
\pgfpathlineto{\pgfqpoint{3.155884in}{2.760372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.155884in}{2.727038in}}{\pgfqpoint{3.189217in}{2.727038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222551in}{3.814074in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{3.814074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689217in,y=3.755740in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222551in}{3.581667in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{3.581667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689217in,y=3.523333in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222551in}{3.349260in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{3.349260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689217in,y=3.290926in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222551in}{3.116853in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{3.116853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689217in,y=3.058519in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222551in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{3.555884in}{2.884445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.689217in,y=2.826112in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{4.022407in}}%
\pgfpathlineto{\pgfqpoint{5.224958in}{4.022407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396469in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{5.396469in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.396469in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090493in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{6.090493in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.090493in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784517in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{6.784517in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.784517in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478541in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{7.478541in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.478541in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172565in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{8.172565in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.172565in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.866589in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.866589in,y=0.461296in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{0.780746in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{0.780746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783135in, y=0.727940in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{2.060542in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{2.060542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874958in, y=2.007735in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{3.340337in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{3.340337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874958in, y=3.287531in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398369in}{3.697899in}}%
\pgfpathlineto{\pgfqpoint{5.402170in}{3.600623in}}%
\pgfpathlineto{\pgfqpoint{5.405971in}{3.541466in}}%
\pgfpathlineto{\pgfqpoint{5.409772in}{3.484814in}}%
\pgfpathlineto{\pgfqpoint{5.411672in}{3.415256in}}%
\pgfpathlineto{\pgfqpoint{5.413573in}{3.244618in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{3.225288in}}%
\pgfpathlineto{\pgfqpoint{5.417373in}{3.174853in}}%
\pgfpathlineto{\pgfqpoint{5.419274in}{3.173551in}}%
\pgfpathlineto{\pgfqpoint{5.421174in}{3.153771in}}%
\pgfpathlineto{\pgfqpoint{5.423075in}{3.153771in}}%
\pgfpathlineto{\pgfqpoint{5.424975in}{3.147070in}}%
\pgfpathlineto{\pgfqpoint{5.428776in}{3.115511in}}%
\pgfpathlineto{\pgfqpoint{5.432577in}{3.081220in}}%
\pgfpathlineto{\pgfqpoint{5.434477in}{3.054521in}}%
\pgfpathlineto{\pgfqpoint{5.438278in}{3.048467in}}%
\pgfpathlineto{\pgfqpoint{5.442079in}{3.036223in}}%
\pgfpathlineto{\pgfqpoint{5.443979in}{3.036223in}}%
\pgfpathlineto{\pgfqpoint{5.445879in}{3.031582in}}%
\pgfpathlineto{\pgfqpoint{5.449680in}{3.017503in}}%
\pgfpathlineto{\pgfqpoint{5.451581in}{3.012755in}}%
\pgfpathlineto{\pgfqpoint{5.457282in}{2.986955in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{2.983671in}}%
\pgfpathlineto{\pgfqpoint{5.466784in}{2.951801in}}%
\pgfpathlineto{\pgfqpoint{5.468684in}{2.951801in}}%
\pgfpathlineto{\pgfqpoint{5.474385in}{2.943203in}}%
\pgfpathlineto{\pgfqpoint{5.478186in}{2.927493in}}%
\pgfpathlineto{\pgfqpoint{5.483887in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{5.485788in}{2.918633in}}%
\pgfpathlineto{\pgfqpoint{5.489588in}{2.911474in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{2.904252in}}%
\pgfpathlineto{\pgfqpoint{5.493389in}{2.904252in}}%
\pgfpathlineto{\pgfqpoint{5.499090in}{2.896966in}}%
\pgfpathlineto{\pgfqpoint{5.500991in}{2.884055in}}%
\pgfpathlineto{\pgfqpoint{5.514294in}{2.869046in}}%
\pgfpathlineto{\pgfqpoint{5.519995in}{2.859523in}}%
\pgfpathlineto{\pgfqpoint{5.523795in}{2.857605in}}%
\pgfpathlineto{\pgfqpoint{5.527596in}{2.846000in}}%
\pgfpathlineto{\pgfqpoint{5.550401in}{2.822282in}}%
\pgfpathlineto{\pgfqpoint{5.554202in}{2.814220in}}%
\pgfpathlineto{\pgfqpoint{5.556102in}{2.814220in}}%
\pgfpathlineto{\pgfqpoint{5.561803in}{2.808120in}}%
\pgfpathlineto{\pgfqpoint{5.565604in}{2.795783in}}%
\pgfpathlineto{\pgfqpoint{5.569405in}{2.795783in}}%
\pgfpathlineto{\pgfqpoint{5.573206in}{2.793709in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{2.793709in}}%
\pgfpathlineto{\pgfqpoint{5.580807in}{2.791627in}}%
\pgfpathlineto{\pgfqpoint{5.584608in}{2.791627in}}%
\pgfpathlineto{\pgfqpoint{5.590309in}{2.787452in}}%
\pgfpathlineto{\pgfqpoint{5.592210in}{2.787452in}}%
\pgfpathlineto{\pgfqpoint{5.603612in}{2.776918in}}%
\pgfpathlineto{\pgfqpoint{5.605512in}{2.768392in}}%
\pgfpathlineto{\pgfqpoint{5.607413in}{2.768392in}}%
\pgfpathlineto{\pgfqpoint{5.611214in}{2.766247in}}%
\pgfpathlineto{\pgfqpoint{5.613114in}{2.766247in}}%
\pgfpathlineto{\pgfqpoint{5.615014in}{2.759776in}}%
\pgfpathlineto{\pgfqpoint{5.616915in}{2.759776in}}%
\pgfpathlineto{\pgfqpoint{5.620716in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{5.622616in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{2.751066in}}%
\pgfpathlineto{\pgfqpoint{5.632118in}{2.751066in}}%
\pgfpathlineto{\pgfqpoint{5.635919in}{2.742264in}}%
\pgfpathlineto{\pgfqpoint{5.637819in}{2.742264in}}%
\pgfpathlineto{\pgfqpoint{5.656823in}{2.722102in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{2.722102in}}%
\pgfpathlineto{\pgfqpoint{5.660624in}{2.718084in}}%
\pgfpathlineto{\pgfqpoint{5.664425in}{2.718084in}}%
\pgfpathlineto{\pgfqpoint{5.670126in}{2.712756in}}%
\pgfpathlineto{\pgfqpoint{5.675827in}{2.712756in}}%
\pgfpathlineto{\pgfqpoint{5.677727in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{5.679628in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{5.683429in}{2.699289in}}%
\pgfpathlineto{\pgfqpoint{5.685329in}{2.696568in}}%
\pgfpathlineto{\pgfqpoint{5.687229in}{2.696568in}}%
\pgfpathlineto{\pgfqpoint{5.692931in}{2.682834in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.680058in}}%
\pgfpathlineto{\pgfqpoint{5.698632in}{2.671679in}}%
\pgfpathlineto{\pgfqpoint{5.702433in}{2.671679in}}%
\pgfpathlineto{\pgfqpoint{5.706233in}{2.657524in}}%
\pgfpathlineto{\pgfqpoint{5.708134in}{2.654665in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.654665in}}%
\pgfpathlineto{\pgfqpoint{5.715735in}{2.651794in}}%
\pgfpathlineto{\pgfqpoint{5.719536in}{2.651794in}}%
\pgfpathlineto{\pgfqpoint{5.721437in}{2.648916in}}%
\pgfpathlineto{\pgfqpoint{5.723337in}{2.648916in}}%
\pgfpathlineto{\pgfqpoint{5.727138in}{2.643124in}}%
\pgfpathlineto{\pgfqpoint{5.729038in}{2.643124in}}%
\pgfpathlineto{\pgfqpoint{5.730938in}{2.640215in}}%
\pgfpathlineto{\pgfqpoint{5.732839in}{2.640215in}}%
\pgfpathlineto{\pgfqpoint{5.734739in}{2.637296in}}%
\pgfpathlineto{\pgfqpoint{5.740440in}{2.637296in}}%
\pgfpathlineto{\pgfqpoint{5.742341in}{2.634365in}}%
\pgfpathlineto{\pgfqpoint{5.746142in}{2.634365in}}%
\pgfpathlineto{\pgfqpoint{5.748042in}{2.631424in}}%
\pgfpathlineto{\pgfqpoint{5.749942in}{2.631424in}}%
\pgfpathlineto{\pgfqpoint{5.751843in}{2.628473in}}%
\pgfpathlineto{\pgfqpoint{5.753743in}{2.628473in}}%
\pgfpathlineto{\pgfqpoint{5.755644in}{2.625509in}}%
\pgfpathlineto{\pgfqpoint{5.761345in}{2.625509in}}%
\pgfpathlineto{\pgfqpoint{5.763245in}{2.622538in}}%
\pgfpathlineto{\pgfqpoint{5.765146in}{2.622538in}}%
\pgfpathlineto{\pgfqpoint{5.768946in}{2.616563in}}%
\pgfpathlineto{\pgfqpoint{5.770847in}{2.616563in}}%
\pgfpathlineto{\pgfqpoint{5.776548in}{2.607516in}}%
\pgfpathlineto{\pgfqpoint{5.786050in}{2.607516in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{2.604480in}}%
\pgfpathlineto{\pgfqpoint{5.791751in}{2.604480in}}%
\pgfpathlineto{\pgfqpoint{5.793651in}{2.601431in}}%
\pgfpathlineto{\pgfqpoint{5.795552in}{2.601431in}}%
\pgfpathlineto{\pgfqpoint{5.797452in}{2.598371in}}%
\pgfpathlineto{\pgfqpoint{5.799353in}{2.592219in}}%
\pgfpathlineto{\pgfqpoint{5.801253in}{2.592219in}}%
\pgfpathlineto{\pgfqpoint{5.803153in}{2.589126in}}%
\pgfpathlineto{\pgfqpoint{5.808855in}{2.589126in}}%
\pgfpathlineto{\pgfqpoint{5.810755in}{2.586019in}}%
\pgfpathlineto{\pgfqpoint{5.812655in}{2.586019in}}%
\pgfpathlineto{\pgfqpoint{5.814556in}{2.582904in}}%
\pgfpathlineto{\pgfqpoint{5.816456in}{2.582904in}}%
\pgfpathlineto{\pgfqpoint{5.818357in}{2.579775in}}%
\pgfpathlineto{\pgfqpoint{5.822157in}{2.579775in}}%
\pgfpathlineto{\pgfqpoint{5.824058in}{2.573482in}}%
\pgfpathlineto{\pgfqpoint{5.825958in}{2.573482in}}%
\pgfpathlineto{\pgfqpoint{5.827859in}{2.570318in}}%
\pgfpathlineto{\pgfqpoint{5.833560in}{2.570318in}}%
\pgfpathlineto{\pgfqpoint{5.837361in}{2.563955in}}%
\pgfpathlineto{\pgfqpoint{5.839261in}{2.563955in}}%
\pgfpathlineto{\pgfqpoint{5.841161in}{2.560753in}}%
\pgfpathlineto{\pgfqpoint{5.844962in}{2.560753in}}%
\pgfpathlineto{\pgfqpoint{5.846863in}{2.557542in}}%
\pgfpathlineto{\pgfqpoint{5.848763in}{2.557542in}}%
\pgfpathlineto{\pgfqpoint{5.850663in}{2.554316in}}%
\pgfpathlineto{\pgfqpoint{5.852564in}{2.554316in}}%
\pgfpathlineto{\pgfqpoint{5.854464in}{2.551077in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{2.551077in}}%
\pgfpathlineto{\pgfqpoint{5.858265in}{2.547826in}}%
\pgfpathlineto{\pgfqpoint{5.865866in}{2.547826in}}%
\pgfpathlineto{\pgfqpoint{5.867767in}{2.544563in}}%
\pgfpathlineto{\pgfqpoint{5.871568in}{2.544563in}}%
\pgfpathlineto{\pgfqpoint{5.873468in}{2.541287in}}%
\pgfpathlineto{\pgfqpoint{5.875368in}{2.541287in}}%
\pgfpathlineto{\pgfqpoint{5.879169in}{2.534698in}}%
\pgfpathlineto{\pgfqpoint{5.881070in}{2.534698in}}%
\pgfpathlineto{\pgfqpoint{5.882970in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{5.886771in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{5.888671in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{5.890572in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{5.892472in}{2.524713in}}%
\pgfpathlineto{\pgfqpoint{5.901974in}{2.524713in}}%
\pgfpathlineto{\pgfqpoint{5.903874in}{2.521360in}}%
\pgfpathlineto{\pgfqpoint{5.907675in}{2.521360in}}%
\pgfpathlineto{\pgfqpoint{5.909576in}{2.517990in}}%
\pgfpathlineto{\pgfqpoint{5.911476in}{2.517990in}}%
\pgfpathlineto{\pgfqpoint{5.913376in}{2.514607in}}%
\pgfpathlineto{\pgfqpoint{5.915277in}{2.514607in}}%
\pgfpathlineto{\pgfqpoint{5.917177in}{2.511213in}}%
\pgfpathlineto{\pgfqpoint{5.926679in}{2.511213in}}%
\pgfpathlineto{\pgfqpoint{5.928579in}{2.507802in}}%
\pgfpathlineto{\pgfqpoint{5.938081in}{2.507802in}}%
\pgfpathlineto{\pgfqpoint{5.943783in}{2.497487in}}%
\pgfpathlineto{\pgfqpoint{5.949484in}{2.497487in}}%
\pgfpathlineto{\pgfqpoint{5.951384in}{2.494020in}}%
\pgfpathlineto{\pgfqpoint{5.955185in}{2.494020in}}%
\pgfpathlineto{\pgfqpoint{5.957085in}{2.490539in}}%
\pgfpathlineto{\pgfqpoint{5.966587in}{2.490539in}}%
\pgfpathlineto{\pgfqpoint{5.968488in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{5.977990in}{2.487043in}}%
\pgfpathlineto{\pgfqpoint{5.979890in}{2.483532in}}%
\pgfpathlineto{\pgfqpoint{5.981791in}{2.483532in}}%
\pgfpathlineto{\pgfqpoint{5.983691in}{2.480007in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{2.480007in}}%
\pgfpathlineto{\pgfqpoint{5.996994in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{6.004595in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{6.006496in}{2.469342in}}%
\pgfpathlineto{\pgfqpoint{6.008396in}{2.469342in}}%
\pgfpathlineto{\pgfqpoint{6.012197in}{2.462155in}}%
\pgfpathlineto{\pgfqpoint{6.023599in}{2.462155in}}%
\pgfpathlineto{\pgfqpoint{6.025500in}{2.458539in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{2.458539in}}%
\pgfpathlineto{\pgfqpoint{6.035002in}{2.454906in}}%
\pgfpathlineto{\pgfqpoint{6.040703in}{2.454906in}}%
\pgfpathlineto{\pgfqpoint{6.042603in}{2.451258in}}%
\pgfpathlineto{\pgfqpoint{6.050205in}{2.451258in}}%
\pgfpathlineto{\pgfqpoint{6.052105in}{2.447593in}}%
\pgfpathlineto{\pgfqpoint{6.059707in}{2.447593in}}%
\pgfpathlineto{\pgfqpoint{6.061607in}{2.443912in}}%
\pgfpathlineto{\pgfqpoint{6.063507in}{2.443912in}}%
\pgfpathlineto{\pgfqpoint{6.065408in}{2.440215in}}%
\pgfpathlineto{\pgfqpoint{6.078711in}{2.440215in}}%
\pgfpathlineto{\pgfqpoint{6.080611in}{2.436501in}}%
\pgfpathlineto{\pgfqpoint{6.092013in}{2.436501in}}%
\pgfpathlineto{\pgfqpoint{6.093914in}{2.432771in}}%
\pgfpathlineto{\pgfqpoint{6.103416in}{2.432771in}}%
\pgfpathlineto{\pgfqpoint{6.105316in}{2.429023in}}%
\pgfpathlineto{\pgfqpoint{6.112918in}{2.429023in}}%
\pgfpathlineto{\pgfqpoint{6.114818in}{2.425258in}}%
\pgfpathlineto{\pgfqpoint{6.122420in}{2.425258in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{2.421481in}}%
\pgfpathlineto{\pgfqpoint{6.133822in}{2.421481in}}%
\pgfpathlineto{\pgfqpoint{6.135722in}{2.417681in}}%
\pgfpathlineto{\pgfqpoint{6.137623in}{2.417681in}}%
\pgfpathlineto{\pgfqpoint{6.139523in}{2.413864in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{2.413864in}}%
\pgfpathlineto{\pgfqpoint{6.152826in}{2.410029in}}%
\pgfpathlineto{\pgfqpoint{6.156627in}{2.410029in}}%
\pgfpathlineto{\pgfqpoint{6.158527in}{2.406181in}}%
\pgfpathlineto{\pgfqpoint{6.164228in}{2.406181in}}%
\pgfpathlineto{\pgfqpoint{6.166129in}{2.402310in}}%
\pgfpathlineto{\pgfqpoint{6.169930in}{2.402310in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{2.398425in}}%
\pgfpathlineto{\pgfqpoint{6.181332in}{2.398425in}}%
\pgfpathlineto{\pgfqpoint{6.183232in}{2.394521in}}%
\pgfpathlineto{\pgfqpoint{6.192734in}{2.394521in}}%
\pgfpathlineto{\pgfqpoint{6.194635in}{2.390599in}}%
\pgfpathlineto{\pgfqpoint{6.202236in}{2.390599in}}%
\pgfpathlineto{\pgfqpoint{6.204137in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{6.209838in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{6.213639in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{6.219340in}{2.378712in}}%
\pgfpathlineto{\pgfqpoint{6.221240in}{2.374717in}}%
\pgfpathlineto{\pgfqpoint{6.225041in}{2.374717in}}%
\pgfpathlineto{\pgfqpoint{6.226941in}{2.370698in}}%
\pgfpathlineto{\pgfqpoint{6.232643in}{2.370698in}}%
\pgfpathlineto{\pgfqpoint{6.234543in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{6.240244in}{2.366659in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.362604in}}%
\pgfpathlineto{\pgfqpoint{6.253547in}{2.362604in}}%
\pgfpathlineto{\pgfqpoint{6.255447in}{2.358529in}}%
\pgfpathlineto{\pgfqpoint{6.263049in}{2.358529in}}%
\pgfpathlineto{\pgfqpoint{6.264949in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{6.282053in}{2.354428in}}%
\pgfpathlineto{\pgfqpoint{6.283953in}{2.350311in}}%
\pgfpathlineto{\pgfqpoint{6.299156in}{2.350311in}}%
\pgfpathlineto{\pgfqpoint{6.301057in}{2.346178in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.346178in}}%
\pgfpathlineto{\pgfqpoint{6.310559in}{2.342019in}}%
\pgfpathlineto{\pgfqpoint{6.316260in}{2.342019in}}%
\pgfpathlineto{\pgfqpoint{6.318160in}{2.337838in}}%
\pgfpathlineto{\pgfqpoint{6.321961in}{2.337838in}}%
\pgfpathlineto{\pgfqpoint{6.323861in}{2.333640in}}%
\pgfpathlineto{\pgfqpoint{6.329563in}{2.333640in}}%
\pgfpathlineto{\pgfqpoint{6.331463in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{6.344766in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{6.346666in}{2.325173in}}%
\pgfpathlineto{\pgfqpoint{6.361869in}{2.325173in}}%
\pgfpathlineto{\pgfqpoint{6.363770in}{2.320908in}}%
\pgfpathlineto{\pgfqpoint{6.375172in}{2.320908in}}%
\pgfpathlineto{\pgfqpoint{6.377073in}{2.316621in}}%
\pgfpathlineto{\pgfqpoint{6.386574in}{2.316621in}}%
\pgfpathlineto{\pgfqpoint{6.388475in}{2.312315in}}%
\pgfpathlineto{\pgfqpoint{6.396076in}{2.312315in}}%
\pgfpathlineto{\pgfqpoint{6.397977in}{2.307981in}}%
\pgfpathlineto{\pgfqpoint{6.405578in}{2.307981in}}%
\pgfpathlineto{\pgfqpoint{6.407479in}{2.303628in}}%
\pgfpathlineto{\pgfqpoint{6.415080in}{2.303628in}}%
\pgfpathlineto{\pgfqpoint{6.416981in}{2.299252in}}%
\pgfpathlineto{\pgfqpoint{6.428383in}{2.299252in}}%
\pgfpathlineto{\pgfqpoint{6.430284in}{2.294856in}}%
\pgfpathlineto{\pgfqpoint{6.439786in}{2.294856in}}%
\pgfpathlineto{\pgfqpoint{6.441686in}{2.290431in}}%
\pgfpathlineto{\pgfqpoint{6.451188in}{2.290431in}}%
\pgfpathlineto{\pgfqpoint{6.453088in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{6.458789in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{6.460690in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{6.475893in}{2.281516in}}%
\pgfpathlineto{\pgfqpoint{6.477793in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{6.487295in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{6.489196in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{6.500598in}{2.272501in}}%
\pgfpathlineto{\pgfqpoint{6.502499in}{2.267959in}}%
\pgfpathlineto{\pgfqpoint{6.521502in}{2.267959in}}%
\pgfpathlineto{\pgfqpoint{6.523403in}{2.263392in}}%
\pgfpathlineto{\pgfqpoint{6.525303in}{2.263392in}}%
\pgfpathlineto{\pgfqpoint{6.527204in}{2.258798in}}%
\pgfpathlineto{\pgfqpoint{6.540506in}{2.258798in}}%
\pgfpathlineto{\pgfqpoint{6.542407in}{2.254176in}}%
\pgfpathlineto{\pgfqpoint{6.559510in}{2.254176in}}%
\pgfpathlineto{\pgfqpoint{6.561411in}{2.249534in}}%
\pgfpathlineto{\pgfqpoint{6.582315in}{2.249534in}}%
\pgfpathlineto{\pgfqpoint{6.584216in}{2.244863in}}%
\pgfpathlineto{\pgfqpoint{6.605120in}{2.244863in}}%
\pgfpathlineto{\pgfqpoint{6.607020in}{2.240165in}}%
\pgfpathlineto{\pgfqpoint{6.616522in}{2.240165in}}%
\pgfpathlineto{\pgfqpoint{6.618423in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{6.633626in}{2.235439in}}%
\pgfpathlineto{\pgfqpoint{6.635526in}{2.230689in}}%
\pgfpathlineto{\pgfqpoint{6.664032in}{2.230689in}}%
\pgfpathlineto{\pgfqpoint{6.665932in}{2.227364in}}%
\pgfpathlineto{\pgfqpoint{6.686837in}{2.227364in}}%
\pgfpathlineto{\pgfqpoint{6.688737in}{2.221932in}}%
\pgfpathlineto{\pgfqpoint{6.700140in}{2.221932in}}%
\pgfpathlineto{\pgfqpoint{6.702040in}{2.216465in}}%
\pgfpathlineto{\pgfqpoint{6.722944in}{2.216465in}}%
\pgfpathlineto{\pgfqpoint{6.724845in}{2.210969in}}%
\pgfpathlineto{\pgfqpoint{6.732446in}{2.210969in}}%
\pgfpathlineto{\pgfqpoint{6.734347in}{2.205436in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{2.205436in}}%
\pgfpathlineto{\pgfqpoint{6.759052in}{2.199873in}}%
\pgfpathlineto{\pgfqpoint{6.774255in}{2.199873in}}%
\pgfpathlineto{\pgfqpoint{6.776155in}{2.194272in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{2.194272in}}%
\pgfpathlineto{\pgfqpoint{6.795159in}{2.188639in}}%
\pgfpathlineto{\pgfqpoint{6.812263in}{2.188639in}}%
\pgfpathlineto{\pgfqpoint{6.814163in}{2.182969in}}%
\pgfpathlineto{\pgfqpoint{6.835068in}{2.182969in}}%
\pgfpathlineto{\pgfqpoint{6.836968in}{2.177272in}}%
\pgfpathlineto{\pgfqpoint{6.848370in}{2.177272in}}%
\pgfpathlineto{\pgfqpoint{6.850271in}{2.171530in}}%
\pgfpathlineto{\pgfqpoint{6.865474in}{2.171530in}}%
\pgfpathlineto{\pgfqpoint{6.867374in}{2.165754in}}%
\pgfpathlineto{\pgfqpoint{6.878777in}{2.165754in}}%
\pgfpathlineto{\pgfqpoint{6.880677in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{6.901581in}{2.159944in}}%
\pgfpathlineto{\pgfqpoint{6.903482in}{2.154100in}}%
\pgfpathlineto{\pgfqpoint{6.920585in}{2.154100in}}%
\pgfpathlineto{\pgfqpoint{6.922486in}{2.148215in}}%
\pgfpathlineto{\pgfqpoint{6.939589in}{2.148215in}}%
\pgfpathlineto{\pgfqpoint{6.941490in}{2.142294in}}%
\pgfpathlineto{\pgfqpoint{6.969996in}{2.142294in}}%
\pgfpathlineto{\pgfqpoint{6.971896in}{2.136331in}}%
\pgfpathlineto{\pgfqpoint{6.981398in}{2.136331in}}%
\pgfpathlineto{\pgfqpoint{6.983298in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{2.130331in}}%
\pgfpathlineto{\pgfqpoint{6.998501in}{2.124295in}}%
\pgfpathlineto{\pgfqpoint{7.009904in}{2.124295in}}%
\pgfpathlineto{\pgfqpoint{7.011804in}{2.118214in}}%
\pgfpathlineto{\pgfqpoint{7.019406in}{2.118214in}}%
\pgfpathlineto{\pgfqpoint{7.021306in}{2.112094in}}%
\pgfpathlineto{\pgfqpoint{7.032709in}{2.112094in}}%
\pgfpathlineto{\pgfqpoint{7.034609in}{2.105929in}}%
\pgfpathlineto{\pgfqpoint{7.070716in}{2.105929in}}%
\pgfpathlineto{\pgfqpoint{7.072617in}{2.099733in}}%
\pgfpathlineto{\pgfqpoint{7.097322in}{2.099733in}}%
\pgfpathlineto{\pgfqpoint{7.099222in}{2.093489in}}%
\pgfpathlineto{\pgfqpoint{7.139131in}{2.093489in}}%
\pgfpathlineto{\pgfqpoint{7.141031in}{2.087204in}}%
\pgfpathlineto{\pgfqpoint{7.154334in}{2.087204in}}%
\pgfpathlineto{\pgfqpoint{7.156234in}{2.080871in}}%
\pgfpathlineto{\pgfqpoint{7.182840in}{2.080871in}}%
\pgfpathlineto{\pgfqpoint{7.184740in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{7.213246in}{2.074497in}}%
\pgfpathlineto{\pgfqpoint{7.215146in}{2.068080in}}%
\pgfpathlineto{\pgfqpoint{7.236051in}{2.068080in}}%
\pgfpathlineto{\pgfqpoint{7.237951in}{2.061612in}}%
\pgfpathlineto{\pgfqpoint{7.268357in}{2.061612in}}%
\pgfpathlineto{\pgfqpoint{7.270258in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{7.285461in}{2.055108in}}%
\pgfpathlineto{\pgfqpoint{7.287361in}{2.048552in}}%
\pgfpathlineto{\pgfqpoint{7.315867in}{2.048552in}}%
\pgfpathlineto{\pgfqpoint{7.317768in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{7.350074in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{7.351975in}{2.035296in}}%
\pgfpathlineto{\pgfqpoint{7.369078in}{2.035296in}}%
\pgfpathlineto{\pgfqpoint{7.370979in}{2.028603in}}%
\pgfpathlineto{\pgfqpoint{7.397584in}{2.028603in}}%
\pgfpathlineto{\pgfqpoint{7.399485in}{2.021854in}}%
\pgfpathlineto{\pgfqpoint{7.414688in}{2.021854in}}%
\pgfpathlineto{\pgfqpoint{7.416588in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{7.439393in}{2.015057in}}%
\pgfpathlineto{\pgfqpoint{7.441293in}{2.008211in}}%
\pgfpathlineto{\pgfqpoint{7.464098in}{2.008211in}}%
\pgfpathlineto{\pgfqpoint{7.465998in}{2.001316in}}%
\pgfpathlineto{\pgfqpoint{7.496405in}{2.001316in}}%
\pgfpathlineto{\pgfqpoint{7.498305in}{1.994360in}}%
\pgfpathlineto{\pgfqpoint{7.521110in}{1.994360in}}%
\pgfpathlineto{\pgfqpoint{7.523010in}{1.987354in}}%
\pgfpathlineto{\pgfqpoint{7.547715in}{1.987354in}}%
\pgfpathlineto{\pgfqpoint{7.549616in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{7.572421in}{1.980304in}}%
\pgfpathlineto{\pgfqpoint{7.574321in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{7.614229in}{1.973192in}}%
\pgfpathlineto{\pgfqpoint{7.616130in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{7.646536in}{1.966026in}}%
\pgfpathlineto{\pgfqpoint{7.648436in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{7.676942in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{7.678843in}{1.951518in}}%
\pgfpathlineto{\pgfqpoint{7.697847in}{1.951518in}}%
\pgfpathlineto{\pgfqpoint{7.699747in}{1.944183in}}%
\pgfpathlineto{\pgfqpoint{7.724452in}{1.944183in}}%
\pgfpathlineto{\pgfqpoint{7.726352in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{7.756759in}{1.936781in}}%
\pgfpathlineto{\pgfqpoint{7.758659in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{7.789065in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{7.790966in}{1.921808in}}%
\pgfpathlineto{\pgfqpoint{7.834675in}{1.921808in}}%
\pgfpathlineto{\pgfqpoint{7.836575in}{1.914225in}}%
\pgfpathlineto{\pgfqpoint{7.868882in}{1.914225in}}%
\pgfpathlineto{\pgfqpoint{7.870782in}{1.906579in}}%
\pgfpathlineto{\pgfqpoint{7.910691in}{1.906579in}}%
\pgfpathlineto{\pgfqpoint{7.912591in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{7.962001in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{7.963902in}{1.891106in}}%
\pgfpathlineto{\pgfqpoint{8.003810in}{1.891106in}}%
\pgfpathlineto{\pgfqpoint{8.005710in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{8.058921in}{1.883266in}}%
\pgfpathlineto{\pgfqpoint{8.060822in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{8.096929in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{8.098830in}{1.867382in}}%
\pgfpathlineto{\pgfqpoint{8.146340in}{1.867382in}}%
\pgfpathlineto{\pgfqpoint{8.148240in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{8.182447in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{8.184347in}{1.851230in}}%
\pgfpathlineto{\pgfqpoint{8.226156in}{1.851230in}}%
\pgfpathlineto{\pgfqpoint{8.228057in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{8.252762in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{8.254662in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{8.275566in}{1.834787in}}%
\pgfpathlineto{\pgfqpoint{8.277467in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{8.304072in}{1.826447in}}%
\pgfpathlineto{\pgfqpoint{8.305973in}{1.818041in}}%
\pgfpathlineto{\pgfqpoint{8.343981in}{1.818041in}}%
\pgfpathlineto{\pgfqpoint{8.345881in}{1.809545in}}%
\pgfpathlineto{\pgfqpoint{8.368686in}{1.809545in}}%
\pgfpathlineto{\pgfqpoint{8.370586in}{1.800980in}}%
\pgfpathlineto{\pgfqpoint{8.418096in}{1.800980in}}%
\pgfpathlineto{\pgfqpoint{8.419996in}{1.792334in}}%
\pgfpathlineto{\pgfqpoint{8.442801in}{1.792334in}}%
\pgfpathlineto{\pgfqpoint{8.444701in}{1.783604in}}%
\pgfpathlineto{\pgfqpoint{8.477008in}{1.783604in}}%
\pgfpathlineto{\pgfqpoint{8.478909in}{1.774788in}}%
\pgfpathlineto{\pgfqpoint{8.507415in}{1.774788in}}%
\pgfpathlineto{\pgfqpoint{8.509315in}{1.765898in}}%
\pgfpathlineto{\pgfqpoint{8.554924in}{1.765898in}}%
\pgfpathlineto{\pgfqpoint{8.556825in}{1.756906in}}%
\pgfpathlineto{\pgfqpoint{8.572028in}{1.756906in}}%
\pgfpathlineto{\pgfqpoint{8.573928in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{8.598633in}{1.747836in}}%
\pgfpathlineto{\pgfqpoint{8.600534in}{1.738673in}}%
\pgfpathlineto{\pgfqpoint{8.615737in}{1.738673in}}%
\pgfpathlineto{\pgfqpoint{8.617637in}{1.729414in}}%
\pgfpathlineto{\pgfqpoint{8.640442in}{1.729414in}}%
\pgfpathlineto{\pgfqpoint{8.642342in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{8.653745in}{1.720058in}}%
\pgfpathlineto{\pgfqpoint{8.655645in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{8.665147in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{8.667048in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{8.680350in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{8.682251in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{8.699354in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{8.701255in}{1.681689in}}%
\pgfpathlineto{\pgfqpoint{8.714557in}{1.681689in}}%
\pgfpathlineto{\pgfqpoint{8.716458in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{8.733561in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{8.735462in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{8.756366in}{1.661883in}}%
\pgfpathlineto{\pgfqpoint{8.758267in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{8.773470in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{8.775370in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{8.781071in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{8.782972in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{8.796274in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{8.798175in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{8.800075in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{8.807677in}{1.610413in}}%
\pgfpathlineto{\pgfqpoint{8.809577in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{8.811478in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{8.813378in}{1.588986in}}%
\pgfpathlineto{\pgfqpoint{8.826681in}{1.588986in}}%
\pgfpathlineto{\pgfqpoint{8.828581in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{8.836183in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{8.838083in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{8.845685in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{8.847585in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{8.857087in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{8.858987in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{8.862788in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{8.864689in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.533172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398369in}{3.504250in}}%
\pgfpathlineto{\pgfqpoint{5.404071in}{3.471334in}}%
\pgfpathlineto{\pgfqpoint{5.407871in}{3.466904in}}%
\pgfpathlineto{\pgfqpoint{5.409772in}{3.465653in}}%
\pgfpathlineto{\pgfqpoint{5.413573in}{3.371325in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{3.351022in}}%
\pgfpathlineto{\pgfqpoint{5.419274in}{3.347942in}}%
\pgfpathlineto{\pgfqpoint{5.423075in}{3.313789in}}%
\pgfpathlineto{\pgfqpoint{5.426875in}{3.287431in}}%
\pgfpathlineto{\pgfqpoint{5.434477in}{3.225950in}}%
\pgfpathlineto{\pgfqpoint{5.436377in}{3.218566in}}%
\pgfpathlineto{\pgfqpoint{5.438278in}{3.180971in}}%
\pgfpathlineto{\pgfqpoint{5.440178in}{3.178323in}}%
\pgfpathlineto{\pgfqpoint{5.443979in}{3.163035in}}%
\pgfpathlineto{\pgfqpoint{5.449680in}{3.115257in}}%
\pgfpathlineto{\pgfqpoint{5.451581in}{3.110217in}}%
\pgfpathlineto{\pgfqpoint{5.453481in}{3.100388in}}%
\pgfpathlineto{\pgfqpoint{5.457282in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{5.462983in}{3.084848in}}%
\pgfpathlineto{\pgfqpoint{5.466784in}{3.083008in}}%
\pgfpathlineto{\pgfqpoint{5.470584in}{3.053285in}}%
\pgfpathlineto{\pgfqpoint{5.472485in}{3.047584in}}%
\pgfpathlineto{\pgfqpoint{5.474385in}{3.019214in}}%
\pgfpathlineto{\pgfqpoint{5.476286in}{3.019197in}}%
\pgfpathlineto{\pgfqpoint{5.478186in}{3.013929in}}%
\pgfpathlineto{\pgfqpoint{5.481987in}{2.999952in}}%
\pgfpathlineto{\pgfqpoint{5.485788in}{2.992935in}}%
\pgfpathlineto{\pgfqpoint{5.487688in}{2.992080in}}%
\pgfpathlineto{\pgfqpoint{5.491489in}{2.986113in}}%
\pgfpathlineto{\pgfqpoint{5.493389in}{2.985212in}}%
\pgfpathlineto{\pgfqpoint{5.497190in}{2.966817in}}%
\pgfpathlineto{\pgfqpoint{5.499090in}{2.966411in}}%
\pgfpathlineto{\pgfqpoint{5.506692in}{2.955644in}}%
\pgfpathlineto{\pgfqpoint{5.510493in}{2.955051in}}%
\pgfpathlineto{\pgfqpoint{5.514294in}{2.951025in}}%
\pgfpathlineto{\pgfqpoint{5.516194in}{2.949340in}}%
\pgfpathlineto{\pgfqpoint{5.519995in}{2.939538in}}%
\pgfpathlineto{\pgfqpoint{5.521895in}{2.926295in}}%
\pgfpathlineto{\pgfqpoint{5.523795in}{2.926142in}}%
\pgfpathlineto{\pgfqpoint{5.527596in}{2.917153in}}%
\pgfpathlineto{\pgfqpoint{5.529497in}{2.915948in}}%
\pgfpathlineto{\pgfqpoint{5.537098in}{2.897115in}}%
\pgfpathlineto{\pgfqpoint{5.540899in}{2.894853in}}%
\pgfpathlineto{\pgfqpoint{5.542799in}{2.894452in}}%
\pgfpathlineto{\pgfqpoint{5.546600in}{2.889701in}}%
\pgfpathlineto{\pgfqpoint{5.556102in}{2.883217in}}%
\pgfpathlineto{\pgfqpoint{5.558003in}{2.881055in}}%
\pgfpathlineto{\pgfqpoint{5.561803in}{2.875097in}}%
\pgfpathlineto{\pgfqpoint{5.563704in}{2.874920in}}%
\pgfpathlineto{\pgfqpoint{5.565604in}{2.871462in}}%
\pgfpathlineto{\pgfqpoint{5.571305in}{2.855280in}}%
\pgfpathlineto{\pgfqpoint{5.584608in}{2.839696in}}%
\pgfpathlineto{\pgfqpoint{5.592210in}{2.838209in}}%
\pgfpathlineto{\pgfqpoint{5.594110in}{2.836814in}}%
\pgfpathlineto{\pgfqpoint{5.597911in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{5.599811in}{2.823620in}}%
\pgfpathlineto{\pgfqpoint{5.607413in}{2.815170in}}%
\pgfpathlineto{\pgfqpoint{5.609313in}{2.810515in}}%
\pgfpathlineto{\pgfqpoint{5.611214in}{2.810018in}}%
\pgfpathlineto{\pgfqpoint{5.615014in}{2.805076in}}%
\pgfpathlineto{\pgfqpoint{5.618815in}{2.802166in}}%
\pgfpathlineto{\pgfqpoint{5.620716in}{2.800638in}}%
\pgfpathlineto{\pgfqpoint{5.624516in}{2.793328in}}%
\pgfpathlineto{\pgfqpoint{5.626417in}{2.793155in}}%
\pgfpathlineto{\pgfqpoint{5.632118in}{2.785115in}}%
\pgfpathlineto{\pgfqpoint{5.635919in}{2.777238in}}%
\pgfpathlineto{\pgfqpoint{5.641620in}{2.775049in}}%
\pgfpathlineto{\pgfqpoint{5.649222in}{2.764895in}}%
\pgfpathlineto{\pgfqpoint{5.651122in}{2.764870in}}%
\pgfpathlineto{\pgfqpoint{5.654923in}{2.755981in}}%
\pgfpathlineto{\pgfqpoint{5.656823in}{2.755346in}}%
\pgfpathlineto{\pgfqpoint{5.660624in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{5.673927in}{2.743749in}}%
\pgfpathlineto{\pgfqpoint{5.675827in}{2.739761in}}%
\pgfpathlineto{\pgfqpoint{5.677727in}{2.739576in}}%
\pgfpathlineto{\pgfqpoint{5.681528in}{2.736927in}}%
\pgfpathlineto{\pgfqpoint{5.685329in}{2.736243in}}%
\pgfpathlineto{\pgfqpoint{5.687229in}{2.735008in}}%
\pgfpathlineto{\pgfqpoint{5.692931in}{2.728117in}}%
\pgfpathlineto{\pgfqpoint{5.696731in}{2.726675in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.716428in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{2.711992in}}%
\pgfpathlineto{\pgfqpoint{5.723337in}{2.705218in}}%
\pgfpathlineto{\pgfqpoint{5.736640in}{2.699472in}}%
\pgfpathlineto{\pgfqpoint{5.738540in}{2.696298in}}%
\pgfpathlineto{\pgfqpoint{5.744241in}{2.695329in}}%
\pgfpathlineto{\pgfqpoint{5.748042in}{2.694281in}}%
\pgfpathlineto{\pgfqpoint{5.749942in}{2.690132in}}%
\pgfpathlineto{\pgfqpoint{5.751843in}{2.681584in}}%
\pgfpathlineto{\pgfqpoint{5.753743in}{2.681081in}}%
\pgfpathlineto{\pgfqpoint{5.757544in}{2.676654in}}%
\pgfpathlineto{\pgfqpoint{5.763245in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{5.767046in}{2.671793in}}%
\pgfpathlineto{\pgfqpoint{5.768946in}{2.671550in}}%
\pgfpathlineto{\pgfqpoint{5.774648in}{2.664931in}}%
\pgfpathlineto{\pgfqpoint{5.780349in}{2.663744in}}%
\pgfpathlineto{\pgfqpoint{5.784150in}{2.658324in}}%
\pgfpathlineto{\pgfqpoint{5.791751in}{2.653947in}}%
\pgfpathlineto{\pgfqpoint{5.795552in}{2.650014in}}%
\pgfpathlineto{\pgfqpoint{5.803153in}{2.645139in}}%
\pgfpathlineto{\pgfqpoint{5.805054in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{5.812655in}{2.638259in}}%
\pgfpathlineto{\pgfqpoint{5.814556in}{2.635026in}}%
\pgfpathlineto{\pgfqpoint{5.820257in}{2.633191in}}%
\pgfpathlineto{\pgfqpoint{5.822157in}{2.630216in}}%
\pgfpathlineto{\pgfqpoint{5.827859in}{2.629230in}}%
\pgfpathlineto{\pgfqpoint{5.854464in}{2.618122in}}%
\pgfpathlineto{\pgfqpoint{5.858265in}{2.612459in}}%
\pgfpathlineto{\pgfqpoint{5.863966in}{2.611117in}}%
\pgfpathlineto{\pgfqpoint{5.865866in}{2.607523in}}%
\pgfpathlineto{\pgfqpoint{5.869667in}{2.606603in}}%
\pgfpathlineto{\pgfqpoint{5.888671in}{2.595144in}}%
\pgfpathlineto{\pgfqpoint{5.900074in}{2.590550in}}%
\pgfpathlineto{\pgfqpoint{5.905775in}{2.578911in}}%
\pgfpathlineto{\pgfqpoint{5.913376in}{2.577653in}}%
\pgfpathlineto{\pgfqpoint{5.920978in}{2.574070in}}%
\pgfpathlineto{\pgfqpoint{5.928579in}{2.573327in}}%
\pgfpathlineto{\pgfqpoint{5.932380in}{2.569304in}}%
\pgfpathlineto{\pgfqpoint{5.938081in}{2.568188in}}%
\pgfpathlineto{\pgfqpoint{5.945683in}{2.563718in}}%
\pgfpathlineto{\pgfqpoint{5.955185in}{2.562261in}}%
\pgfpathlineto{\pgfqpoint{5.964687in}{2.558212in}}%
\pgfpathlineto{\pgfqpoint{5.968488in}{2.553578in}}%
\pgfpathlineto{\pgfqpoint{5.977990in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{2.545778in}}%
\pgfpathlineto{\pgfqpoint{5.996994in}{2.543686in}}%
\pgfpathlineto{\pgfqpoint{6.006496in}{2.538753in}}%
\pgfpathlineto{\pgfqpoint{6.010296in}{2.533780in}}%
\pgfpathlineto{\pgfqpoint{6.021699in}{2.529227in}}%
\pgfpathlineto{\pgfqpoint{6.027400in}{2.528618in}}%
\pgfpathlineto{\pgfqpoint{6.033101in}{2.522963in}}%
\pgfpathlineto{\pgfqpoint{6.038802in}{2.520560in}}%
\pgfpathlineto{\pgfqpoint{6.042603in}{2.517980in}}%
\pgfpathlineto{\pgfqpoint{6.061607in}{2.511943in}}%
\pgfpathlineto{\pgfqpoint{6.065408in}{2.507624in}}%
\pgfpathlineto{\pgfqpoint{6.074910in}{2.504903in}}%
\pgfpathlineto{\pgfqpoint{6.080611in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{6.092013in}{2.498908in}}%
\pgfpathlineto{\pgfqpoint{6.095814in}{2.496117in}}%
\pgfpathlineto{\pgfqpoint{6.099615in}{2.494513in}}%
\pgfpathlineto{\pgfqpoint{6.111017in}{2.485989in}}%
\pgfpathlineto{\pgfqpoint{6.120519in}{2.483109in}}%
\pgfpathlineto{\pgfqpoint{6.143324in}{2.474394in}}%
\pgfpathlineto{\pgfqpoint{6.152826in}{2.472842in}}%
\pgfpathlineto{\pgfqpoint{6.156627in}{2.469490in}}%
\pgfpathlineto{\pgfqpoint{6.166129in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{2.466267in}}%
\pgfpathlineto{\pgfqpoint{6.175631in}{2.464223in}}%
\pgfpathlineto{\pgfqpoint{6.179432in}{2.463202in}}%
\pgfpathlineto{\pgfqpoint{6.183232in}{2.460475in}}%
\pgfpathlineto{\pgfqpoint{6.192734in}{2.459600in}}%
\pgfpathlineto{\pgfqpoint{6.196535in}{2.457222in}}%
\pgfpathlineto{\pgfqpoint{6.204137in}{2.454693in}}%
\pgfpathlineto{\pgfqpoint{6.215539in}{2.451804in}}%
\pgfpathlineto{\pgfqpoint{6.219340in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{6.226941in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{6.230742in}{2.443633in}}%
\pgfpathlineto{\pgfqpoint{6.253547in}{2.439130in}}%
\pgfpathlineto{\pgfqpoint{6.261148in}{2.437108in}}%
\pgfpathlineto{\pgfqpoint{6.263049in}{2.437037in}}%
\pgfpathlineto{\pgfqpoint{6.266850in}{2.434852in}}%
\pgfpathlineto{\pgfqpoint{6.276352in}{2.433217in}}%
\pgfpathlineto{\pgfqpoint{6.291555in}{2.427651in}}%
\pgfpathlineto{\pgfqpoint{6.297256in}{2.425955in}}%
\pgfpathlineto{\pgfqpoint{6.302957in}{2.422940in}}%
\pgfpathlineto{\pgfqpoint{6.325762in}{2.411775in}}%
\pgfpathlineto{\pgfqpoint{6.339065in}{2.408640in}}%
\pgfpathlineto{\pgfqpoint{6.342865in}{2.406734in}}%
\pgfpathlineto{\pgfqpoint{6.371371in}{2.399804in}}%
\pgfpathlineto{\pgfqpoint{6.377073in}{2.398088in}}%
\pgfpathlineto{\pgfqpoint{6.396076in}{2.391969in}}%
\pgfpathlineto{\pgfqpoint{6.405578in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{6.411280in}{2.388577in}}%
\pgfpathlineto{\pgfqpoint{6.416981in}{2.386544in}}%
\pgfpathlineto{\pgfqpoint{6.437885in}{2.379785in}}%
\pgfpathlineto{\pgfqpoint{6.441686in}{2.376384in}}%
\pgfpathlineto{\pgfqpoint{6.445487in}{2.374991in}}%
\pgfpathlineto{\pgfqpoint{6.466391in}{2.369268in}}%
\pgfpathlineto{\pgfqpoint{6.475893in}{2.367446in}}%
\pgfpathlineto{\pgfqpoint{6.498698in}{2.360135in}}%
\pgfpathlineto{\pgfqpoint{6.500598in}{2.360100in}}%
\pgfpathlineto{\pgfqpoint{6.504399in}{2.356633in}}%
\pgfpathlineto{\pgfqpoint{6.523403in}{2.354762in}}%
\pgfpathlineto{\pgfqpoint{6.534805in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{6.540506in}{2.345794in}}%
\pgfpathlineto{\pgfqpoint{6.557610in}{2.339543in}}%
\pgfpathlineto{\pgfqpoint{6.559510in}{2.334522in}}%
\pgfpathlineto{\pgfqpoint{6.572813in}{2.331948in}}%
\pgfpathlineto{\pgfqpoint{6.584216in}{2.328407in}}%
\pgfpathlineto{\pgfqpoint{6.586116in}{2.325493in}}%
\pgfpathlineto{\pgfqpoint{6.593717in}{2.324073in}}%
\pgfpathlineto{\pgfqpoint{6.607020in}{2.318788in}}%
\pgfpathlineto{\pgfqpoint{6.614622in}{2.314970in}}%
\pgfpathlineto{\pgfqpoint{6.650729in}{2.302991in}}%
\pgfpathlineto{\pgfqpoint{6.667833in}{2.298901in}}%
\pgfpathlineto{\pgfqpoint{6.671634in}{2.295334in}}%
\pgfpathlineto{\pgfqpoint{6.690638in}{2.289142in}}%
\pgfpathlineto{\pgfqpoint{6.694438in}{2.285910in}}%
\pgfpathlineto{\pgfqpoint{6.707741in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{6.711542in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{6.719143in}{2.278391in}}%
\pgfpathlineto{\pgfqpoint{6.722944in}{2.275992in}}%
\pgfpathlineto{\pgfqpoint{6.734347in}{2.274625in}}%
\pgfpathlineto{\pgfqpoint{6.740048in}{2.272199in}}%
\pgfpathlineto{\pgfqpoint{6.747649in}{2.270513in}}%
\pgfpathlineto{\pgfqpoint{6.755251in}{2.268350in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{2.267967in}}%
\pgfpathlineto{\pgfqpoint{6.759052in}{2.264523in}}%
\pgfpathlineto{\pgfqpoint{6.760952in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{6.764753in}{2.260884in}}%
\pgfpathlineto{\pgfqpoint{6.772355in}{2.258326in}}%
\pgfpathlineto{\pgfqpoint{6.778056in}{2.255219in}}%
\pgfpathlineto{\pgfqpoint{6.783757in}{2.253732in}}%
\pgfpathlineto{\pgfqpoint{6.789458in}{2.250506in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{2.249220in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{2.247809in}}%
\pgfpathlineto{\pgfqpoint{6.806562in}{2.245637in}}%
\pgfpathlineto{\pgfqpoint{6.846470in}{2.233448in}}%
\pgfpathlineto{\pgfqpoint{6.850271in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{6.854071in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{6.867374in}{2.226176in}}%
\pgfpathlineto{\pgfqpoint{6.876876in}{2.223584in}}%
\pgfpathlineto{\pgfqpoint{6.884478in}{2.221043in}}%
\pgfpathlineto{\pgfqpoint{6.897781in}{2.214439in}}%
\pgfpathlineto{\pgfqpoint{6.903482in}{2.212820in}}%
\pgfpathlineto{\pgfqpoint{6.909183in}{2.211069in}}%
\pgfpathlineto{\pgfqpoint{6.926286in}{2.205704in}}%
\pgfpathlineto{\pgfqpoint{6.941490in}{2.198124in}}%
\pgfpathlineto{\pgfqpoint{6.945290in}{2.196967in}}%
\pgfpathlineto{\pgfqpoint{6.949091in}{2.193128in}}%
\pgfpathlineto{\pgfqpoint{6.956693in}{2.191785in}}%
\pgfpathlineto{\pgfqpoint{6.964294in}{2.189717in}}%
\pgfpathlineto{\pgfqpoint{6.968095in}{2.188188in}}%
\pgfpathlineto{\pgfqpoint{6.971896in}{2.185629in}}%
\pgfpathlineto{\pgfqpoint{6.994701in}{2.181137in}}%
\pgfpathlineto{\pgfqpoint{6.998501in}{2.179235in}}%
\pgfpathlineto{\pgfqpoint{7.042211in}{2.166428in}}%
\pgfpathlineto{\pgfqpoint{7.051712in}{2.164181in}}%
\pgfpathlineto{\pgfqpoint{7.072617in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{7.076418in}{2.158505in}}%
\pgfpathlineto{\pgfqpoint{7.082119in}{2.157136in}}%
\pgfpathlineto{\pgfqpoint{7.205644in}{2.121488in}}%
\pgfpathlineto{\pgfqpoint{7.209445in}{2.119036in}}%
\pgfpathlineto{\pgfqpoint{7.218947in}{2.117391in}}%
\pgfpathlineto{\pgfqpoint{7.232250in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{7.249353in}{2.108250in}}%
\pgfpathlineto{\pgfqpoint{7.262656in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{7.274059in}{2.099843in}}%
\pgfpathlineto{\pgfqpoint{7.277859in}{2.096333in}}%
\pgfpathlineto{\pgfqpoint{7.285461in}{2.092973in}}%
\pgfpathlineto{\pgfqpoint{7.296863in}{2.089561in}}%
\pgfpathlineto{\pgfqpoint{7.306365in}{2.086415in}}%
\pgfpathlineto{\pgfqpoint{7.315867in}{2.084778in}}%
\pgfpathlineto{\pgfqpoint{7.327270in}{2.082594in}}%
\pgfpathlineto{\pgfqpoint{7.332971in}{2.081835in}}%
\pgfpathlineto{\pgfqpoint{7.355776in}{2.073316in}}%
\pgfpathlineto{\pgfqpoint{7.369078in}{2.071359in}}%
\pgfpathlineto{\pgfqpoint{7.372879in}{2.070247in}}%
\pgfpathlineto{\pgfqpoint{7.380481in}{2.069619in}}%
\pgfpathlineto{\pgfqpoint{7.384281in}{2.068130in}}%
\pgfpathlineto{\pgfqpoint{7.433692in}{2.054316in}}%
\pgfpathlineto{\pgfqpoint{7.450795in}{2.047988in}}%
\pgfpathlineto{\pgfqpoint{7.475500in}{2.044745in}}%
\pgfpathlineto{\pgfqpoint{7.481202in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{7.488803in}{2.041689in}}%
\pgfpathlineto{\pgfqpoint{7.505907in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{7.523010in}{2.036987in}}%
\pgfpathlineto{\pgfqpoint{7.528711in}{2.035064in}}%
\pgfpathlineto{\pgfqpoint{7.551516in}{2.030709in}}%
\pgfpathlineto{\pgfqpoint{7.561018in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{7.566719in}{2.026001in}}%
\pgfpathlineto{\pgfqpoint{7.570520in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{7.576221in}{2.023005in}}%
\pgfpathlineto{\pgfqpoint{7.652237in}{2.007484in}}%
\pgfpathlineto{\pgfqpoint{7.663639in}{2.006176in}}%
\pgfpathlineto{\pgfqpoint{7.669341in}{2.004673in}}%
\pgfpathlineto{\pgfqpoint{7.671241in}{2.004647in}}%
\pgfpathlineto{\pgfqpoint{7.675042in}{2.002827in}}%
\pgfpathlineto{\pgfqpoint{7.684544in}{2.001482in}}%
\pgfpathlineto{\pgfqpoint{7.688345in}{1.999543in}}%
\pgfpathlineto{\pgfqpoint{7.699747in}{1.996907in}}%
\pgfpathlineto{\pgfqpoint{7.705448in}{1.995479in}}%
\pgfpathlineto{\pgfqpoint{7.711149in}{1.994925in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{1.992031in}}%
\pgfpathlineto{\pgfqpoint{7.724452in}{1.990271in}}%
\pgfpathlineto{\pgfqpoint{7.732054in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{7.751058in}{1.985691in}}%
\pgfpathlineto{\pgfqpoint{7.756759in}{1.980791in}}%
\pgfpathlineto{\pgfqpoint{7.787165in}{1.976140in}}%
\pgfpathlineto{\pgfqpoint{7.802368in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{7.806169in}{1.971544in}}%
\pgfpathlineto{\pgfqpoint{7.828974in}{1.968413in}}%
\pgfpathlineto{\pgfqpoint{7.855579in}{1.962553in}}%
\pgfpathlineto{\pgfqpoint{7.872683in}{1.959674in}}%
\pgfpathlineto{\pgfqpoint{7.876484in}{1.957884in}}%
\pgfpathlineto{\pgfqpoint{7.880284in}{1.955869in}}%
\pgfpathlineto{\pgfqpoint{7.884085in}{1.954234in}}%
\pgfpathlineto{\pgfqpoint{7.899288in}{1.950908in}}%
\pgfpathlineto{\pgfqpoint{7.904990in}{1.948953in}}%
\pgfpathlineto{\pgfqpoint{7.916392in}{1.945670in}}%
\pgfpathlineto{\pgfqpoint{7.948699in}{1.940234in}}%
\pgfpathlineto{\pgfqpoint{7.954400in}{1.938351in}}%
\pgfpathlineto{\pgfqpoint{8.013312in}{1.927460in}}%
\pgfpathlineto{\pgfqpoint{8.024714in}{1.925901in}}%
\pgfpathlineto{\pgfqpoint{8.053220in}{1.921765in}}%
\pgfpathlineto{\pgfqpoint{8.057021in}{1.920546in}}%
\pgfpathlineto{\pgfqpoint{8.060822in}{1.919348in}}%
\pgfpathlineto{\pgfqpoint{8.064623in}{1.917439in}}%
\pgfpathlineto{\pgfqpoint{8.081726in}{1.913973in}}%
\pgfpathlineto{\pgfqpoint{8.091228in}{1.911768in}}%
\pgfpathlineto{\pgfqpoint{8.102631in}{1.909756in}}%
\pgfpathlineto{\pgfqpoint{8.110232in}{1.908085in}}%
\pgfpathlineto{\pgfqpoint{8.117834in}{1.905654in}}%
\pgfpathlineto{\pgfqpoint{8.140638in}{1.902327in}}%
\pgfpathlineto{\pgfqpoint{8.161543in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{8.178646in}{1.896446in}}%
\pgfpathlineto{\pgfqpoint{8.186248in}{1.895012in}}%
\pgfpathlineto{\pgfqpoint{8.190049in}{1.894148in}}%
\pgfpathlineto{\pgfqpoint{8.195750in}{1.892335in}}%
\pgfpathlineto{\pgfqpoint{8.203351in}{1.891076in}}%
\pgfpathlineto{\pgfqpoint{8.216654in}{1.888488in}}%
\pgfpathlineto{\pgfqpoint{8.228057in}{1.887150in}}%
\pgfpathlineto{\pgfqpoint{8.231857in}{1.885851in}}%
\pgfpathlineto{\pgfqpoint{8.254662in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{8.275566in}{1.880240in}}%
\pgfpathlineto{\pgfqpoint{8.283168in}{1.877894in}}%
\pgfpathlineto{\pgfqpoint{8.317375in}{1.871416in}}%
\pgfpathlineto{\pgfqpoint{8.324977in}{1.869296in}}%
\pgfpathlineto{\pgfqpoint{8.404793in}{1.853026in}}%
\pgfpathlineto{\pgfqpoint{8.419996in}{1.851115in}}%
\pgfpathlineto{\pgfqpoint{8.452303in}{1.845719in}}%
\pgfpathlineto{\pgfqpoint{8.458004in}{1.843596in}}%
\pgfpathlineto{\pgfqpoint{8.486510in}{1.838372in}}%
\pgfpathlineto{\pgfqpoint{8.492211in}{1.835957in}}%
\pgfpathlineto{\pgfqpoint{8.499813in}{1.834935in}}%
\pgfpathlineto{\pgfqpoint{8.515016in}{1.833116in}}%
\pgfpathlineto{\pgfqpoint{8.560626in}{1.822269in}}%
\pgfpathlineto{\pgfqpoint{8.566327in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{8.596733in}{1.813501in}}%
\pgfpathlineto{\pgfqpoint{8.604335in}{1.811539in}}%
\pgfpathlineto{\pgfqpoint{8.611936in}{1.809879in}}%
\pgfpathlineto{\pgfqpoint{8.615737in}{1.808854in}}%
\pgfpathlineto{\pgfqpoint{8.623339in}{1.807004in}}%
\pgfpathlineto{\pgfqpoint{8.630940in}{1.801321in}}%
\pgfpathlineto{\pgfqpoint{8.642342in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{8.653745in}{1.795111in}}%
\pgfpathlineto{\pgfqpoint{8.670848in}{1.792165in}}%
\pgfpathlineto{\pgfqpoint{8.686052in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{8.693653in}{1.787435in}}%
\pgfpathlineto{\pgfqpoint{8.710757in}{1.783609in}}%
\pgfpathlineto{\pgfqpoint{8.739263in}{1.774018in}}%
\pgfpathlineto{\pgfqpoint{8.748765in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{8.752565in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{8.754466in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.755422in}}%
\pgfpathlineto{\pgfqpoint{8.798175in}{1.752861in}}%
\pgfpathlineto{\pgfqpoint{8.800075in}{1.752852in}}%
\pgfpathlineto{\pgfqpoint{8.803876in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{8.805776in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{8.811478in}{1.743524in}}%
\pgfpathlineto{\pgfqpoint{8.813378in}{1.742724in}}%
\pgfpathlineto{\pgfqpoint{8.826681in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{8.834282in}{1.717116in}}%
\pgfpathlineto{\pgfqpoint{8.841884in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{8.849485in}{1.708802in}}%
\pgfpathlineto{\pgfqpoint{8.853286in}{1.701587in}}%
\pgfpathlineto{\pgfqpoint{8.855187in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{8.857087in}{1.688500in}}%
\pgfpathlineto{\pgfqpoint{8.858987in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{8.860888in}{1.677479in}}%
\pgfpathlineto{\pgfqpoint{8.864689in}{1.669347in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.652461in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.652461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398369in}{3.503523in}}%
\pgfpathlineto{\pgfqpoint{5.400270in}{3.492590in}}%
\pgfpathlineto{\pgfqpoint{5.404071in}{3.439524in}}%
\pgfpathlineto{\pgfqpoint{5.405971in}{3.436724in}}%
\pgfpathlineto{\pgfqpoint{5.409772in}{3.429315in}}%
\pgfpathlineto{\pgfqpoint{5.413573in}{3.418694in}}%
\pgfpathlineto{\pgfqpoint{5.415473in}{3.397761in}}%
\pgfpathlineto{\pgfqpoint{5.417373in}{3.397121in}}%
\pgfpathlineto{\pgfqpoint{5.419274in}{3.383081in}}%
\pgfpathlineto{\pgfqpoint{5.421174in}{3.356830in}}%
\pgfpathlineto{\pgfqpoint{5.423075in}{3.355786in}}%
\pgfpathlineto{\pgfqpoint{5.424975in}{3.340787in}}%
\pgfpathlineto{\pgfqpoint{5.428776in}{3.287695in}}%
\pgfpathlineto{\pgfqpoint{5.430676in}{3.286414in}}%
\pgfpathlineto{\pgfqpoint{5.434477in}{3.257282in}}%
\pgfpathlineto{\pgfqpoint{5.436377in}{3.256669in}}%
\pgfpathlineto{\pgfqpoint{5.442079in}{3.225260in}}%
\pgfpathlineto{\pgfqpoint{5.445879in}{3.190074in}}%
\pgfpathlineto{\pgfqpoint{5.447780in}{3.165729in}}%
\pgfpathlineto{\pgfqpoint{5.451581in}{3.162373in}}%
\pgfpathlineto{\pgfqpoint{5.455381in}{3.130929in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{3.112261in}}%
\pgfpathlineto{\pgfqpoint{5.461082in}{3.109751in}}%
\pgfpathlineto{\pgfqpoint{5.470584in}{3.062137in}}%
\pgfpathlineto{\pgfqpoint{5.472485in}{3.054936in}}%
\pgfpathlineto{\pgfqpoint{5.474385in}{3.054178in}}%
\pgfpathlineto{\pgfqpoint{5.476286in}{3.025217in}}%
\pgfpathlineto{\pgfqpoint{5.478186in}{3.022298in}}%
\pgfpathlineto{\pgfqpoint{5.481987in}{2.999201in}}%
\pgfpathlineto{\pgfqpoint{5.483887in}{2.950138in}}%
\pgfpathlineto{\pgfqpoint{5.485788in}{2.948428in}}%
\pgfpathlineto{\pgfqpoint{5.487688in}{2.942991in}}%
\pgfpathlineto{\pgfqpoint{5.489588in}{2.932312in}}%
\pgfpathlineto{\pgfqpoint{5.493389in}{2.932004in}}%
\pgfpathlineto{\pgfqpoint{5.497190in}{2.917496in}}%
\pgfpathlineto{\pgfqpoint{5.508592in}{2.897635in}}%
\pgfpathlineto{\pgfqpoint{5.516194in}{2.878050in}}%
\pgfpathlineto{\pgfqpoint{5.518094in}{2.877339in}}%
\pgfpathlineto{\pgfqpoint{5.519995in}{2.862914in}}%
\pgfpathlineto{\pgfqpoint{5.523795in}{2.857143in}}%
\pgfpathlineto{\pgfqpoint{5.527596in}{2.840931in}}%
\pgfpathlineto{\pgfqpoint{5.529497in}{2.839765in}}%
\pgfpathlineto{\pgfqpoint{5.533297in}{2.832069in}}%
\pgfpathlineto{\pgfqpoint{5.537098in}{2.823726in}}%
\pgfpathlineto{\pgfqpoint{5.538999in}{2.821276in}}%
\pgfpathlineto{\pgfqpoint{5.542799in}{2.810874in}}%
\pgfpathlineto{\pgfqpoint{5.548501in}{2.809688in}}%
\pgfpathlineto{\pgfqpoint{5.550401in}{2.808382in}}%
\pgfpathlineto{\pgfqpoint{5.558003in}{2.796151in}}%
\pgfpathlineto{\pgfqpoint{5.561803in}{2.794583in}}%
\pgfpathlineto{\pgfqpoint{5.567505in}{2.787853in}}%
\pgfpathlineto{\pgfqpoint{5.571305in}{2.787073in}}%
\pgfpathlineto{\pgfqpoint{5.573206in}{2.781141in}}%
\pgfpathlineto{\pgfqpoint{5.578907in}{2.780267in}}%
\pgfpathlineto{\pgfqpoint{5.580807in}{2.769888in}}%
\pgfpathlineto{\pgfqpoint{5.582708in}{2.769751in}}%
\pgfpathlineto{\pgfqpoint{5.590309in}{2.754046in}}%
\pgfpathlineto{\pgfqpoint{5.594110in}{2.749327in}}%
\pgfpathlineto{\pgfqpoint{5.596010in}{2.747717in}}%
\pgfpathlineto{\pgfqpoint{5.599811in}{2.735756in}}%
\pgfpathlineto{\pgfqpoint{5.601712in}{2.735215in}}%
\pgfpathlineto{\pgfqpoint{5.605512in}{2.730433in}}%
\pgfpathlineto{\pgfqpoint{5.618815in}{2.716988in}}%
\pgfpathlineto{\pgfqpoint{5.626417in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{5.634018in}{2.692100in}}%
\pgfpathlineto{\pgfqpoint{5.635919in}{2.691070in}}%
\pgfpathlineto{\pgfqpoint{5.639720in}{2.687593in}}%
\pgfpathlineto{\pgfqpoint{5.645421in}{2.686819in}}%
\pgfpathlineto{\pgfqpoint{5.647321in}{2.681480in}}%
\pgfpathlineto{\pgfqpoint{5.651122in}{2.679949in}}%
\pgfpathlineto{\pgfqpoint{5.654923in}{2.673988in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{2.672850in}}%
\pgfpathlineto{\pgfqpoint{5.662524in}{2.672373in}}%
\pgfpathlineto{\pgfqpoint{5.673927in}{2.664047in}}%
\pgfpathlineto{\pgfqpoint{5.677727in}{2.663498in}}%
\pgfpathlineto{\pgfqpoint{5.683429in}{2.657693in}}%
\pgfpathlineto{\pgfqpoint{5.691030in}{2.654655in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.649886in}}%
\pgfpathlineto{\pgfqpoint{5.700532in}{2.648521in}}%
\pgfpathlineto{\pgfqpoint{5.704333in}{2.646118in}}%
\pgfpathlineto{\pgfqpoint{5.710034in}{2.643975in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.642637in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{2.640214in}}%
\pgfpathlineto{\pgfqpoint{5.719536in}{2.636482in}}%
\pgfpathlineto{\pgfqpoint{5.723337in}{2.634896in}}%
\pgfpathlineto{\pgfqpoint{5.725237in}{2.634442in}}%
\pgfpathlineto{\pgfqpoint{5.729038in}{2.630660in}}%
\pgfpathlineto{\pgfqpoint{5.730938in}{2.630061in}}%
\pgfpathlineto{\pgfqpoint{5.734739in}{2.626554in}}%
\pgfpathlineto{\pgfqpoint{5.742341in}{2.625061in}}%
\pgfpathlineto{\pgfqpoint{5.757544in}{2.617340in}}%
\pgfpathlineto{\pgfqpoint{5.763245in}{2.612400in}}%
\pgfpathlineto{\pgfqpoint{5.765146in}{2.611867in}}%
\pgfpathlineto{\pgfqpoint{5.767046in}{2.608229in}}%
\pgfpathlineto{\pgfqpoint{5.776548in}{2.606393in}}%
\pgfpathlineto{\pgfqpoint{5.780349in}{2.602189in}}%
\pgfpathlineto{\pgfqpoint{5.782249in}{2.602116in}}%
\pgfpathlineto{\pgfqpoint{5.786050in}{2.599826in}}%
\pgfpathlineto{\pgfqpoint{5.789851in}{2.599090in}}%
\pgfpathlineto{\pgfqpoint{5.791751in}{2.596438in}}%
\pgfpathlineto{\pgfqpoint{5.793651in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{5.797452in}{2.593658in}}%
\pgfpathlineto{\pgfqpoint{5.803153in}{2.591965in}}%
\pgfpathlineto{\pgfqpoint{5.806954in}{2.588351in}}%
\pgfpathlineto{\pgfqpoint{5.825958in}{2.573958in}}%
\pgfpathlineto{\pgfqpoint{5.831659in}{2.572708in}}%
\pgfpathlineto{\pgfqpoint{5.837361in}{2.571221in}}%
\pgfpathlineto{\pgfqpoint{5.841161in}{2.568334in}}%
\pgfpathlineto{\pgfqpoint{5.852564in}{2.564679in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{2.561136in}}%
\pgfpathlineto{\pgfqpoint{5.860165in}{2.559847in}}%
\pgfpathlineto{\pgfqpoint{5.863966in}{2.556474in}}%
\pgfpathlineto{\pgfqpoint{5.869667in}{2.554131in}}%
\pgfpathlineto{\pgfqpoint{5.871568in}{2.551003in}}%
\pgfpathlineto{\pgfqpoint{5.875368in}{2.550439in}}%
\pgfpathlineto{\pgfqpoint{5.879169in}{2.548460in}}%
\pgfpathlineto{\pgfqpoint{5.884870in}{2.545304in}}%
\pgfpathlineto{\pgfqpoint{5.886771in}{2.541126in}}%
\pgfpathlineto{\pgfqpoint{5.896273in}{2.538772in}}%
\pgfpathlineto{\pgfqpoint{5.901974in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{5.911476in}{2.532558in}}%
\pgfpathlineto{\pgfqpoint{5.915277in}{2.530728in}}%
\pgfpathlineto{\pgfqpoint{5.920978in}{2.529592in}}%
\pgfpathlineto{\pgfqpoint{5.964687in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{5.968488in}{2.506856in}}%
\pgfpathlineto{\pgfqpoint{5.972289in}{2.504161in}}%
\pgfpathlineto{\pgfqpoint{5.976089in}{2.500178in}}%
\pgfpathlineto{\pgfqpoint{5.985591in}{2.495041in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.494893in}}%
\pgfpathlineto{\pgfqpoint{5.991292in}{2.492062in}}%
\pgfpathlineto{\pgfqpoint{6.023599in}{2.485734in}}%
\pgfpathlineto{\pgfqpoint{6.027400in}{2.481684in}}%
\pgfpathlineto{\pgfqpoint{6.040703in}{2.480018in}}%
\pgfpathlineto{\pgfqpoint{6.050205in}{2.477734in}}%
\pgfpathlineto{\pgfqpoint{6.059707in}{2.476225in}}%
\pgfpathlineto{\pgfqpoint{6.071109in}{2.469795in}}%
\pgfpathlineto{\pgfqpoint{6.078711in}{2.468164in}}%
\pgfpathlineto{\pgfqpoint{6.084412in}{2.466808in}}%
\pgfpathlineto{\pgfqpoint{6.093914in}{2.465214in}}%
\pgfpathlineto{\pgfqpoint{6.099615in}{2.462787in}}%
\pgfpathlineto{\pgfqpoint{6.103416in}{2.461084in}}%
\pgfpathlineto{\pgfqpoint{6.112918in}{2.457298in}}%
\pgfpathlineto{\pgfqpoint{6.133822in}{2.445014in}}%
\pgfpathlineto{\pgfqpoint{6.137623in}{2.444507in}}%
\pgfpathlineto{\pgfqpoint{6.141424in}{2.440687in}}%
\pgfpathlineto{\pgfqpoint{6.164228in}{2.435034in}}%
\pgfpathlineto{\pgfqpoint{6.168029in}{2.433471in}}%
\pgfpathlineto{\pgfqpoint{6.183232in}{2.430411in}}%
\pgfpathlineto{\pgfqpoint{6.187033in}{2.426994in}}%
\pgfpathlineto{\pgfqpoint{6.200336in}{2.424697in}}%
\pgfpathlineto{\pgfqpoint{6.215539in}{2.420738in}}%
\pgfpathlineto{\pgfqpoint{6.225041in}{2.419021in}}%
\pgfpathlineto{\pgfqpoint{6.228842in}{2.418413in}}%
\pgfpathlineto{\pgfqpoint{6.234543in}{2.414997in}}%
\pgfpathlineto{\pgfqpoint{6.236443in}{2.414625in}}%
\pgfpathlineto{\pgfqpoint{6.240244in}{2.411352in}}%
\pgfpathlineto{\pgfqpoint{6.244045in}{2.409341in}}%
\pgfpathlineto{\pgfqpoint{6.251647in}{2.403664in}}%
\pgfpathlineto{\pgfqpoint{6.266850in}{2.399529in}}%
\pgfpathlineto{\pgfqpoint{6.291555in}{2.385603in}}%
\pgfpathlineto{\pgfqpoint{6.329563in}{2.376313in}}%
\pgfpathlineto{\pgfqpoint{6.335264in}{2.375468in}}%
\pgfpathlineto{\pgfqpoint{6.340965in}{2.371572in}}%
\pgfpathlineto{\pgfqpoint{6.346666in}{2.370108in}}%
\pgfpathlineto{\pgfqpoint{6.356168in}{2.368198in}}%
\pgfpathlineto{\pgfqpoint{6.384674in}{2.354867in}}%
\pgfpathlineto{\pgfqpoint{6.386574in}{2.354703in}}%
\pgfpathlineto{\pgfqpoint{6.390375in}{2.352358in}}%
\pgfpathlineto{\pgfqpoint{6.413180in}{2.345550in}}%
\pgfpathlineto{\pgfqpoint{6.422682in}{2.342100in}}%
\pgfpathlineto{\pgfqpoint{6.430284in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{6.434084in}{2.337488in}}%
\pgfpathlineto{\pgfqpoint{6.439786in}{2.336520in}}%
\pgfpathlineto{\pgfqpoint{6.443586in}{2.334743in}}%
\pgfpathlineto{\pgfqpoint{6.451188in}{2.333174in}}%
\pgfpathlineto{\pgfqpoint{6.458789in}{2.330778in}}%
\pgfpathlineto{\pgfqpoint{6.464491in}{2.329439in}}%
\pgfpathlineto{\pgfqpoint{6.487295in}{2.321663in}}%
\pgfpathlineto{\pgfqpoint{6.492997in}{2.319771in}}%
\pgfpathlineto{\pgfqpoint{6.498698in}{2.316790in}}%
\pgfpathlineto{\pgfqpoint{6.508200in}{2.314649in}}%
\pgfpathlineto{\pgfqpoint{6.531004in}{2.307589in}}%
\pgfpathlineto{\pgfqpoint{6.538606in}{2.306210in}}%
\pgfpathlineto{\pgfqpoint{6.580415in}{2.294081in}}%
\pgfpathlineto{\pgfqpoint{6.599419in}{2.289417in}}%
\pgfpathlineto{\pgfqpoint{6.603219in}{2.287731in}}%
\pgfpathlineto{\pgfqpoint{6.614622in}{2.285771in}}%
\pgfpathlineto{\pgfqpoint{6.618423in}{2.282804in}}%
\pgfpathlineto{\pgfqpoint{6.629825in}{2.281027in}}%
\pgfpathlineto{\pgfqpoint{6.646929in}{2.276130in}}%
\pgfpathlineto{\pgfqpoint{6.656430in}{2.274762in}}%
\pgfpathlineto{\pgfqpoint{6.667833in}{2.266458in}}%
\pgfpathlineto{\pgfqpoint{6.675434in}{2.264982in}}%
\pgfpathlineto{\pgfqpoint{6.683036in}{2.262234in}}%
\pgfpathlineto{\pgfqpoint{6.690638in}{2.258772in}}%
\pgfpathlineto{\pgfqpoint{6.696339in}{2.257659in}}%
\pgfpathlineto{\pgfqpoint{6.705841in}{2.254440in}}%
\pgfpathlineto{\pgfqpoint{6.719143in}{2.251272in}}%
\pgfpathlineto{\pgfqpoint{6.724845in}{2.249848in}}%
\pgfpathlineto{\pgfqpoint{6.732446in}{2.246963in}}%
\pgfpathlineto{\pgfqpoint{6.740048in}{2.244271in}}%
\pgfpathlineto{\pgfqpoint{6.757151in}{2.241703in}}%
\pgfpathlineto{\pgfqpoint{6.778056in}{2.235187in}}%
\pgfpathlineto{\pgfqpoint{6.781857in}{2.231969in}}%
\pgfpathlineto{\pgfqpoint{6.797060in}{2.229453in}}%
\pgfpathlineto{\pgfqpoint{6.800860in}{2.225741in}}%
\pgfpathlineto{\pgfqpoint{6.823665in}{2.220494in}}%
\pgfpathlineto{\pgfqpoint{6.827466in}{2.218965in}}%
\pgfpathlineto{\pgfqpoint{6.846470in}{2.216309in}}%
\pgfpathlineto{\pgfqpoint{6.854071in}{2.215337in}}%
\pgfpathlineto{\pgfqpoint{6.865474in}{2.213824in}}%
\pgfpathlineto{\pgfqpoint{6.882577in}{2.209941in}}%
\pgfpathlineto{\pgfqpoint{6.888279in}{2.208586in}}%
\pgfpathlineto{\pgfqpoint{6.892079in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{6.905382in}{2.203585in}}%
\pgfpathlineto{\pgfqpoint{6.918685in}{2.200697in}}%
\pgfpathlineto{\pgfqpoint{6.928187in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{6.933888in}{2.196590in}}%
\pgfpathlineto{\pgfqpoint{6.937689in}{2.194031in}}%
\pgfpathlineto{\pgfqpoint{6.943390in}{2.193131in}}%
\pgfpathlineto{\pgfqpoint{6.952892in}{2.189869in}}%
\pgfpathlineto{\pgfqpoint{6.966195in}{2.187803in}}%
\pgfpathlineto{\pgfqpoint{6.973796in}{2.186542in}}%
\pgfpathlineto{\pgfqpoint{6.979498in}{2.185122in}}%
\pgfpathlineto{\pgfqpoint{6.994701in}{2.183331in}}%
\pgfpathlineto{\pgfqpoint{7.002302in}{2.181976in}}%
\pgfpathlineto{\pgfqpoint{7.013705in}{2.180588in}}%
\pgfpathlineto{\pgfqpoint{7.044111in}{2.172657in}}%
\pgfpathlineto{\pgfqpoint{7.049812in}{2.170723in}}%
\pgfpathlineto{\pgfqpoint{7.091621in}{2.162511in}}%
\pgfpathlineto{\pgfqpoint{7.093521in}{2.162365in}}%
\pgfpathlineto{\pgfqpoint{7.097322in}{2.160300in}}%
\pgfpathlineto{\pgfqpoint{7.120127in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{7.141031in}{2.152276in}}%
\pgfpathlineto{\pgfqpoint{7.150533in}{2.148858in}}%
\pgfpathlineto{\pgfqpoint{7.156234in}{2.147727in}}%
\pgfpathlineto{\pgfqpoint{7.160035in}{2.145709in}}%
\pgfpathlineto{\pgfqpoint{7.180939in}{2.141769in}}%
\pgfpathlineto{\pgfqpoint{7.190441in}{2.140332in}}%
\pgfpathlineto{\pgfqpoint{7.211346in}{2.133249in}}%
\pgfpathlineto{\pgfqpoint{7.215146in}{2.132586in}}%
\pgfpathlineto{\pgfqpoint{7.218947in}{2.131183in}}%
\pgfpathlineto{\pgfqpoint{7.222748in}{2.130698in}}%
\pgfpathlineto{\pgfqpoint{7.228449in}{2.127489in}}%
\pgfpathlineto{\pgfqpoint{7.237951in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{7.243652in}{2.122661in}}%
\pgfpathlineto{\pgfqpoint{7.249353in}{2.121164in}}%
\pgfpathlineto{\pgfqpoint{7.253154in}{2.120580in}}%
\pgfpathlineto{\pgfqpoint{7.256955in}{2.117879in}}%
\pgfpathlineto{\pgfqpoint{7.260756in}{2.116962in}}%
\pgfpathlineto{\pgfqpoint{7.264557in}{2.114587in}}%
\pgfpathlineto{\pgfqpoint{7.270258in}{2.113413in}}%
\pgfpathlineto{\pgfqpoint{7.285461in}{2.107512in}}%
\pgfpathlineto{\pgfqpoint{7.304465in}{2.105934in}}%
\pgfpathlineto{\pgfqpoint{7.319668in}{2.103311in}}%
\pgfpathlineto{\pgfqpoint{7.332971in}{2.098790in}}%
\pgfpathlineto{\pgfqpoint{7.340572in}{2.097402in}}%
\pgfpathlineto{\pgfqpoint{7.359576in}{2.093315in}}%
\pgfpathlineto{\pgfqpoint{7.365278in}{2.088076in}}%
\pgfpathlineto{\pgfqpoint{7.376680in}{2.086628in}}%
\pgfpathlineto{\pgfqpoint{7.382381in}{2.085275in}}%
\pgfpathlineto{\pgfqpoint{7.386182in}{2.082962in}}%
\pgfpathlineto{\pgfqpoint{7.393783in}{2.077408in}}%
\pgfpathlineto{\pgfqpoint{7.399485in}{2.075791in}}%
\pgfpathlineto{\pgfqpoint{7.407086in}{2.072577in}}%
\pgfpathlineto{\pgfqpoint{7.412787in}{2.067998in}}%
\pgfpathlineto{\pgfqpoint{7.414688in}{2.067485in}}%
\pgfpathlineto{\pgfqpoint{7.416588in}{2.064404in}}%
\pgfpathlineto{\pgfqpoint{7.427991in}{2.062485in}}%
\pgfpathlineto{\pgfqpoint{7.431791in}{2.061835in}}%
\pgfpathlineto{\pgfqpoint{7.437493in}{2.057460in}}%
\pgfpathlineto{\pgfqpoint{7.443194in}{2.056346in}}%
\pgfpathlineto{\pgfqpoint{7.448895in}{2.055220in}}%
\pgfpathlineto{\pgfqpoint{7.458397in}{2.052388in}}%
\pgfpathlineto{\pgfqpoint{7.465998in}{2.048796in}}%
\pgfpathlineto{\pgfqpoint{7.471700in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{7.475500in}{2.046867in}}%
\pgfpathlineto{\pgfqpoint{7.479301in}{2.045273in}}%
\pgfpathlineto{\pgfqpoint{7.485002in}{2.043702in}}%
\pgfpathlineto{\pgfqpoint{7.488803in}{2.040899in}}%
\pgfpathlineto{\pgfqpoint{7.490704in}{2.040895in}}%
\pgfpathlineto{\pgfqpoint{7.494504in}{2.038268in}}%
\pgfpathlineto{\pgfqpoint{7.500206in}{2.037131in}}%
\pgfpathlineto{\pgfqpoint{7.507807in}{2.035655in}}%
\pgfpathlineto{\pgfqpoint{7.513508in}{2.034169in}}%
\pgfpathlineto{\pgfqpoint{7.528711in}{2.028447in}}%
\pgfpathlineto{\pgfqpoint{7.532512in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{7.553417in}{2.019181in}}%
\pgfpathlineto{\pgfqpoint{7.564819in}{2.015682in}}%
\pgfpathlineto{\pgfqpoint{7.572421in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{7.591424in}{2.006749in}}%
\pgfpathlineto{\pgfqpoint{7.599026in}{2.005698in}}%
\pgfpathlineto{\pgfqpoint{7.602827in}{2.002864in}}%
\pgfpathlineto{\pgfqpoint{7.608528in}{2.001515in}}%
\pgfpathlineto{\pgfqpoint{7.650337in}{1.987927in}}%
\pgfpathlineto{\pgfqpoint{7.657938in}{1.986751in}}%
\pgfpathlineto{\pgfqpoint{7.663639in}{1.984794in}}%
\pgfpathlineto{\pgfqpoint{7.682643in}{1.980366in}}%
\pgfpathlineto{\pgfqpoint{7.690245in}{1.978028in}}%
\pgfpathlineto{\pgfqpoint{7.701647in}{1.976176in}}%
\pgfpathlineto{\pgfqpoint{7.709249in}{1.973514in}}%
\pgfpathlineto{\pgfqpoint{7.718751in}{1.971887in}}%
\pgfpathlineto{\pgfqpoint{7.728253in}{1.969384in}}%
\pgfpathlineto{\pgfqpoint{7.735854in}{1.968248in}}%
\pgfpathlineto{\pgfqpoint{7.739655in}{1.966646in}}%
\pgfpathlineto{\pgfqpoint{7.743456in}{1.965465in}}%
\pgfpathlineto{\pgfqpoint{7.747257in}{1.964116in}}%
\pgfpathlineto{\pgfqpoint{7.760560in}{1.961970in}}%
\pgfpathlineto{\pgfqpoint{7.766261in}{1.960911in}}%
\pgfpathlineto{\pgfqpoint{7.777663in}{1.959753in}}%
\pgfpathlineto{\pgfqpoint{7.798567in}{1.949798in}}%
\pgfpathlineto{\pgfqpoint{7.811870in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{7.821372in}{1.944430in}}%
\pgfpathlineto{\pgfqpoint{7.827073in}{1.941471in}}%
\pgfpathlineto{\pgfqpoint{7.836575in}{1.940130in}}%
\pgfpathlineto{\pgfqpoint{7.840376in}{1.937680in}}%
\pgfpathlineto{\pgfqpoint{7.851778in}{1.935068in}}%
\pgfpathlineto{\pgfqpoint{7.859380in}{1.931424in}}%
\pgfpathlineto{\pgfqpoint{7.880284in}{1.927712in}}%
\pgfpathlineto{\pgfqpoint{7.887886in}{1.921682in}}%
\pgfpathlineto{\pgfqpoint{7.901189in}{1.919677in}}%
\pgfpathlineto{\pgfqpoint{7.916392in}{1.917090in}}%
\pgfpathlineto{\pgfqpoint{7.922093in}{1.915611in}}%
\pgfpathlineto{\pgfqpoint{7.933495in}{1.912166in}}%
\pgfpathlineto{\pgfqpoint{7.946798in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{7.950599in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{7.960101in}{1.906576in}}%
\pgfpathlineto{\pgfqpoint{7.967703in}{1.903036in}}%
\pgfpathlineto{\pgfqpoint{7.979105in}{1.901311in}}%
\pgfpathlineto{\pgfqpoint{7.982906in}{1.900004in}}%
\pgfpathlineto{\pgfqpoint{7.992408in}{1.898597in}}%
\pgfpathlineto{\pgfqpoint{8.019013in}{1.892448in}}%
\pgfpathlineto{\pgfqpoint{8.024714in}{1.891452in}}%
\pgfpathlineto{\pgfqpoint{8.041818in}{1.886633in}}%
\pgfpathlineto{\pgfqpoint{8.045619in}{1.886411in}}%
\pgfpathlineto{\pgfqpoint{8.049419in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{8.074125in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{8.131136in}{1.866219in}}%
\pgfpathlineto{\pgfqpoint{8.146340in}{1.863636in}}%
\pgfpathlineto{\pgfqpoint{8.228057in}{1.849154in}}%
\pgfpathlineto{\pgfqpoint{8.235658in}{1.848218in}}%
\pgfpathlineto{\pgfqpoint{8.250861in}{1.845437in}}%
\pgfpathlineto{\pgfqpoint{8.258463in}{1.843398in}}%
\pgfpathlineto{\pgfqpoint{8.264164in}{1.842815in}}%
\pgfpathlineto{\pgfqpoint{8.271766in}{1.841661in}}%
\pgfpathlineto{\pgfqpoint{8.283168in}{1.839358in}}%
\pgfpathlineto{\pgfqpoint{8.298371in}{1.836955in}}%
\pgfpathlineto{\pgfqpoint{8.330678in}{1.831768in}}%
\pgfpathlineto{\pgfqpoint{8.338279in}{1.826351in}}%
\pgfpathlineto{\pgfqpoint{8.343981in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{8.347781in}{1.822421in}}%
\pgfpathlineto{\pgfqpoint{8.355383in}{1.820632in}}%
\pgfpathlineto{\pgfqpoint{8.372487in}{1.817303in}}%
\pgfpathlineto{\pgfqpoint{8.374387in}{1.817174in}}%
\pgfpathlineto{\pgfqpoint{8.380088in}{1.813626in}}%
\pgfpathlineto{\pgfqpoint{8.389590in}{1.809530in}}%
\pgfpathlineto{\pgfqpoint{8.400992in}{1.808324in}}%
\pgfpathlineto{\pgfqpoint{8.406694in}{1.805504in}}%
\pgfpathlineto{\pgfqpoint{8.410494in}{1.804031in}}%
\pgfpathlineto{\pgfqpoint{8.450403in}{1.794922in}}%
\pgfpathlineto{\pgfqpoint{8.456104in}{1.793400in}}%
\pgfpathlineto{\pgfqpoint{8.461805in}{1.792711in}}%
\pgfpathlineto{\pgfqpoint{8.465606in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{8.478909in}{1.788465in}}%
\pgfpathlineto{\pgfqpoint{8.492211in}{1.786466in}}%
\pgfpathlineto{\pgfqpoint{8.501713in}{1.784694in}}%
\pgfpathlineto{\pgfqpoint{8.505514in}{1.783059in}}%
\pgfpathlineto{\pgfqpoint{8.515016in}{1.781742in}}%
\pgfpathlineto{\pgfqpoint{8.530219in}{1.778122in}}%
\pgfpathlineto{\pgfqpoint{8.572028in}{1.771201in}}%
\pgfpathlineto{\pgfqpoint{8.592932in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{8.602434in}{1.765898in}}%
\pgfpathlineto{\pgfqpoint{8.615737in}{1.763991in}}%
\pgfpathlineto{\pgfqpoint{8.642342in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{8.684151in}{1.755120in}}%
\pgfpathlineto{\pgfqpoint{8.689852in}{1.753384in}}%
\pgfpathlineto{\pgfqpoint{8.724059in}{1.749886in}}%
\pgfpathlineto{\pgfqpoint{8.737362in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{8.773470in}{1.742942in}}%
\pgfpathlineto{\pgfqpoint{8.786772in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{8.828581in}{1.732271in}}%
\pgfpathlineto{\pgfqpoint{8.836183in}{1.730995in}}%
\pgfpathlineto{\pgfqpoint{8.839984in}{1.729758in}}%
\pgfpathlineto{\pgfqpoint{8.853286in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{8.860888in}{1.721001in}}%
\pgfpathlineto{\pgfqpoint{8.864689in}{1.668236in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.664231in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.664231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398369in}{3.866536in}}%
\pgfpathlineto{\pgfqpoint{5.400270in}{3.597516in}}%
\pgfpathlineto{\pgfqpoint{5.404071in}{3.540385in}}%
\pgfpathlineto{\pgfqpoint{5.409772in}{3.512583in}}%
\pgfpathlineto{\pgfqpoint{5.411672in}{3.510472in}}%
\pgfpathlineto{\pgfqpoint{5.413573in}{3.494259in}}%
\pgfpathlineto{\pgfqpoint{5.417373in}{3.318850in}}%
\pgfpathlineto{\pgfqpoint{5.423075in}{3.242424in}}%
\pgfpathlineto{\pgfqpoint{5.424975in}{3.239876in}}%
\pgfpathlineto{\pgfqpoint{5.428776in}{3.221954in}}%
\pgfpathlineto{\pgfqpoint{5.430676in}{3.187872in}}%
\pgfpathlineto{\pgfqpoint{5.432577in}{3.186706in}}%
\pgfpathlineto{\pgfqpoint{5.434477in}{3.179672in}}%
\pgfpathlineto{\pgfqpoint{5.436377in}{3.178598in}}%
\pgfpathlineto{\pgfqpoint{5.438278in}{3.165242in}}%
\pgfpathlineto{\pgfqpoint{5.440178in}{3.164987in}}%
\pgfpathlineto{\pgfqpoint{5.442079in}{3.152110in}}%
\pgfpathlineto{\pgfqpoint{5.443979in}{3.150575in}}%
\pgfpathlineto{\pgfqpoint{5.447780in}{3.132561in}}%
\pgfpathlineto{\pgfqpoint{5.449680in}{3.131906in}}%
\pgfpathlineto{\pgfqpoint{5.451581in}{3.126987in}}%
\pgfpathlineto{\pgfqpoint{5.453481in}{3.117489in}}%
\pgfpathlineto{\pgfqpoint{5.455381in}{3.093299in}}%
\pgfpathlineto{\pgfqpoint{5.457282in}{3.088865in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{3.088365in}}%
\pgfpathlineto{\pgfqpoint{5.464883in}{3.046694in}}%
\pgfpathlineto{\pgfqpoint{5.466784in}{3.046541in}}%
\pgfpathlineto{\pgfqpoint{5.472485in}{3.023357in}}%
\pgfpathlineto{\pgfqpoint{5.474385in}{2.996656in}}%
\pgfpathlineto{\pgfqpoint{5.478186in}{2.991546in}}%
\pgfpathlineto{\pgfqpoint{5.481987in}{2.986483in}}%
\pgfpathlineto{\pgfqpoint{5.483887in}{2.985202in}}%
\pgfpathlineto{\pgfqpoint{5.487688in}{2.977445in}}%
\pgfpathlineto{\pgfqpoint{5.499090in}{2.944908in}}%
\pgfpathlineto{\pgfqpoint{5.500991in}{2.942024in}}%
\pgfpathlineto{\pgfqpoint{5.506692in}{2.922633in}}%
\pgfpathlineto{\pgfqpoint{5.508592in}{2.906743in}}%
\pgfpathlineto{\pgfqpoint{5.519995in}{2.900120in}}%
\pgfpathlineto{\pgfqpoint{5.523795in}{2.895173in}}%
\pgfpathlineto{\pgfqpoint{5.527596in}{2.879381in}}%
\pgfpathlineto{\pgfqpoint{5.529497in}{2.874220in}}%
\pgfpathlineto{\pgfqpoint{5.531397in}{2.861486in}}%
\pgfpathlineto{\pgfqpoint{5.535198in}{2.858258in}}%
\pgfpathlineto{\pgfqpoint{5.540899in}{2.846005in}}%
\pgfpathlineto{\pgfqpoint{5.542799in}{2.840748in}}%
\pgfpathlineto{\pgfqpoint{5.546600in}{2.840014in}}%
\pgfpathlineto{\pgfqpoint{5.552301in}{2.821443in}}%
\pgfpathlineto{\pgfqpoint{5.556102in}{2.819831in}}%
\pgfpathlineto{\pgfqpoint{5.559903in}{2.808968in}}%
\pgfpathlineto{\pgfqpoint{5.569405in}{2.795790in}}%
\pgfpathlineto{\pgfqpoint{5.578907in}{2.790001in}}%
\pgfpathlineto{\pgfqpoint{5.582708in}{2.784324in}}%
\pgfpathlineto{\pgfqpoint{5.584608in}{2.776949in}}%
\pgfpathlineto{\pgfqpoint{5.588409in}{2.776658in}}%
\pgfpathlineto{\pgfqpoint{5.592210in}{2.755901in}}%
\pgfpathlineto{\pgfqpoint{5.596010in}{2.753027in}}%
\pgfpathlineto{\pgfqpoint{5.597911in}{2.752632in}}%
\pgfpathlineto{\pgfqpoint{5.603612in}{2.745856in}}%
\pgfpathlineto{\pgfqpoint{5.611214in}{2.743699in}}%
\pgfpathlineto{\pgfqpoint{5.616915in}{2.733322in}}%
\pgfpathlineto{\pgfqpoint{5.618815in}{2.732590in}}%
\pgfpathlineto{\pgfqpoint{5.624516in}{2.727187in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{2.724777in}}%
\pgfpathlineto{\pgfqpoint{5.634018in}{2.721059in}}%
\pgfpathlineto{\pgfqpoint{5.635919in}{2.721044in}}%
\pgfpathlineto{\pgfqpoint{5.637819in}{2.717801in}}%
\pgfpathlineto{\pgfqpoint{5.641620in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{5.647321in}{2.711105in}}%
\pgfpathlineto{\pgfqpoint{5.651122in}{2.706851in}}%
\pgfpathlineto{\pgfqpoint{5.654923in}{2.705234in}}%
\pgfpathlineto{\pgfqpoint{5.658723in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{5.660624in}{2.701115in}}%
\pgfpathlineto{\pgfqpoint{5.662524in}{2.694828in}}%
\pgfpathlineto{\pgfqpoint{5.664425in}{2.694471in}}%
\pgfpathlineto{\pgfqpoint{5.668225in}{2.689700in}}%
\pgfpathlineto{\pgfqpoint{5.670126in}{2.684015in}}%
\pgfpathlineto{\pgfqpoint{5.672026in}{2.683715in}}%
\pgfpathlineto{\pgfqpoint{5.673927in}{2.680617in}}%
\pgfpathlineto{\pgfqpoint{5.679628in}{2.679664in}}%
\pgfpathlineto{\pgfqpoint{5.683429in}{2.674407in}}%
\pgfpathlineto{\pgfqpoint{5.687229in}{2.671005in}}%
\pgfpathlineto{\pgfqpoint{5.691030in}{2.668311in}}%
\pgfpathlineto{\pgfqpoint{5.696731in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{5.706233in}{2.663241in}}%
\pgfpathlineto{\pgfqpoint{5.713835in}{2.658942in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{2.655703in}}%
\pgfpathlineto{\pgfqpoint{5.721437in}{2.654383in}}%
\pgfpathlineto{\pgfqpoint{5.725237in}{2.648781in}}%
\pgfpathlineto{\pgfqpoint{5.729038in}{2.646755in}}%
\pgfpathlineto{\pgfqpoint{5.732839in}{2.645907in}}%
\pgfpathlineto{\pgfqpoint{5.736640in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{5.742341in}{2.636983in}}%
\pgfpathlineto{\pgfqpoint{5.749942in}{2.631848in}}%
\pgfpathlineto{\pgfqpoint{5.751843in}{2.628165in}}%
\pgfpathlineto{\pgfqpoint{5.753743in}{2.627943in}}%
\pgfpathlineto{\pgfqpoint{5.757544in}{2.623297in}}%
\pgfpathlineto{\pgfqpoint{5.761345in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{5.768946in}{2.618398in}}%
\pgfpathlineto{\pgfqpoint{5.772747in}{2.615551in}}%
\pgfpathlineto{\pgfqpoint{5.776548in}{2.612560in}}%
\pgfpathlineto{\pgfqpoint{5.784150in}{2.610239in}}%
\pgfpathlineto{\pgfqpoint{5.787950in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{5.801253in}{2.600333in}}%
\pgfpathlineto{\pgfqpoint{5.803153in}{2.596122in}}%
\pgfpathlineto{\pgfqpoint{5.808855in}{2.595083in}}%
\pgfpathlineto{\pgfqpoint{5.816456in}{2.591403in}}%
\pgfpathlineto{\pgfqpoint{5.824058in}{2.589091in}}%
\pgfpathlineto{\pgfqpoint{5.833560in}{2.584114in}}%
\pgfpathlineto{\pgfqpoint{5.837361in}{2.578926in}}%
\pgfpathlineto{\pgfqpoint{5.846863in}{2.576843in}}%
\pgfpathlineto{\pgfqpoint{5.850663in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{5.862066in}{2.570132in}}%
\pgfpathlineto{\pgfqpoint{5.865866in}{2.565585in}}%
\pgfpathlineto{\pgfqpoint{5.884870in}{2.558715in}}%
\pgfpathlineto{\pgfqpoint{5.888671in}{2.555466in}}%
\pgfpathlineto{\pgfqpoint{5.896273in}{2.553100in}}%
\pgfpathlineto{\pgfqpoint{5.900074in}{2.551472in}}%
\pgfpathlineto{\pgfqpoint{5.936181in}{2.541171in}}%
\pgfpathlineto{\pgfqpoint{5.941882in}{2.538745in}}%
\pgfpathlineto{\pgfqpoint{5.947583in}{2.537423in}}%
\pgfpathlineto{\pgfqpoint{5.951384in}{2.534516in}}%
\pgfpathlineto{\pgfqpoint{5.955185in}{2.534093in}}%
\pgfpathlineto{\pgfqpoint{5.960886in}{2.529061in}}%
\pgfpathlineto{\pgfqpoint{5.995093in}{2.518631in}}%
\pgfpathlineto{\pgfqpoint{5.996994in}{2.518312in}}%
\pgfpathlineto{\pgfqpoint{6.000794in}{2.515137in}}%
\pgfpathlineto{\pgfqpoint{6.021699in}{2.509890in}}%
\pgfpathlineto{\pgfqpoint{6.027400in}{2.507868in}}%
\pgfpathlineto{\pgfqpoint{6.029300in}{2.503748in}}%
\pgfpathlineto{\pgfqpoint{6.040703in}{2.502128in}}%
\pgfpathlineto{\pgfqpoint{6.143324in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{2.468938in}}%
\pgfpathlineto{\pgfqpoint{6.154726in}{2.466971in}}%
\pgfpathlineto{\pgfqpoint{6.164228in}{2.464537in}}%
\pgfpathlineto{\pgfqpoint{6.166129in}{2.461734in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{2.460611in}}%
\pgfpathlineto{\pgfqpoint{6.192734in}{2.447312in}}%
\pgfpathlineto{\pgfqpoint{6.196535in}{2.443504in}}%
\pgfpathlineto{\pgfqpoint{6.204137in}{2.440192in}}%
\pgfpathlineto{\pgfqpoint{6.207937in}{2.439733in}}%
\pgfpathlineto{\pgfqpoint{6.211738in}{2.435608in}}%
\pgfpathlineto{\pgfqpoint{6.217439in}{2.434033in}}%
\pgfpathlineto{\pgfqpoint{6.240244in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{6.253547in}{2.422585in}}%
\pgfpathlineto{\pgfqpoint{6.261148in}{2.420639in}}%
\pgfpathlineto{\pgfqpoint{6.270650in}{2.418644in}}%
\pgfpathlineto{\pgfqpoint{6.274451in}{2.418061in}}%
\pgfpathlineto{\pgfqpoint{6.278252in}{2.415678in}}%
\pgfpathlineto{\pgfqpoint{6.289654in}{2.410650in}}%
\pgfpathlineto{\pgfqpoint{6.297256in}{2.407500in}}%
\pgfpathlineto{\pgfqpoint{6.306758in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{6.320061in}{2.403003in}}%
\pgfpathlineto{\pgfqpoint{6.323861in}{2.401825in}}%
\pgfpathlineto{\pgfqpoint{6.331463in}{2.398175in}}%
\pgfpathlineto{\pgfqpoint{6.342865in}{2.395383in}}%
\pgfpathlineto{\pgfqpoint{6.352367in}{2.391470in}}%
\pgfpathlineto{\pgfqpoint{6.356168in}{2.391022in}}%
\pgfpathlineto{\pgfqpoint{6.359969in}{2.389376in}}%
\pgfpathlineto{\pgfqpoint{6.369471in}{2.387384in}}%
\pgfpathlineto{\pgfqpoint{6.375172in}{2.385328in}}%
\pgfpathlineto{\pgfqpoint{6.386574in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.377542in}}%
\pgfpathlineto{\pgfqpoint{6.401778in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{6.405578in}{2.373169in}}%
\pgfpathlineto{\pgfqpoint{6.409379in}{2.368605in}}%
\pgfpathlineto{\pgfqpoint{6.416981in}{2.366993in}}%
\pgfpathlineto{\pgfqpoint{6.453088in}{2.357057in}}%
\pgfpathlineto{\pgfqpoint{6.464491in}{2.352174in}}%
\pgfpathlineto{\pgfqpoint{6.485395in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{6.492997in}{2.343425in}}%
\pgfpathlineto{\pgfqpoint{6.498698in}{2.342480in}}%
\pgfpathlineto{\pgfqpoint{6.517702in}{2.339024in}}%
\pgfpathlineto{\pgfqpoint{6.538606in}{2.333698in}}%
\pgfpathlineto{\pgfqpoint{6.540506in}{2.327224in}}%
\pgfpathlineto{\pgfqpoint{6.551909in}{2.324274in}}%
\pgfpathlineto{\pgfqpoint{6.584216in}{2.313021in}}%
\pgfpathlineto{\pgfqpoint{6.589917in}{2.311137in}}%
\pgfpathlineto{\pgfqpoint{6.610821in}{2.303753in}}%
\pgfpathlineto{\pgfqpoint{6.620323in}{2.301818in}}%
\pgfpathlineto{\pgfqpoint{6.624124in}{2.299709in}}%
\pgfpathlineto{\pgfqpoint{6.631725in}{2.297097in}}%
\pgfpathlineto{\pgfqpoint{6.635526in}{2.296322in}}%
\pgfpathlineto{\pgfqpoint{6.641227in}{2.292267in}}%
\pgfpathlineto{\pgfqpoint{6.646929in}{2.290748in}}%
\pgfpathlineto{\pgfqpoint{6.652630in}{2.288599in}}%
\pgfpathlineto{\pgfqpoint{6.656430in}{2.287666in}}%
\pgfpathlineto{\pgfqpoint{6.660231in}{2.284095in}}%
\pgfpathlineto{\pgfqpoint{6.662132in}{2.284035in}}%
\pgfpathlineto{\pgfqpoint{6.664032in}{2.280426in}}%
\pgfpathlineto{\pgfqpoint{6.690638in}{2.275959in}}%
\pgfpathlineto{\pgfqpoint{6.696339in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{6.700140in}{2.271630in}}%
\pgfpathlineto{\pgfqpoint{6.703940in}{2.268751in}}%
\pgfpathlineto{\pgfqpoint{6.709642in}{2.266506in}}%
\pgfpathlineto{\pgfqpoint{6.713442in}{2.265164in}}%
\pgfpathlineto{\pgfqpoint{6.726745in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{6.732446in}{2.262042in}}%
\pgfpathlineto{\pgfqpoint{6.743849in}{2.260210in}}%
\pgfpathlineto{\pgfqpoint{6.755251in}{2.256256in}}%
\pgfpathlineto{\pgfqpoint{6.759052in}{2.255851in}}%
\pgfpathlineto{\pgfqpoint{6.762853in}{2.253928in}}%
\pgfpathlineto{\pgfqpoint{6.770454in}{2.252680in}}%
\pgfpathlineto{\pgfqpoint{6.785657in}{2.248942in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{2.246451in}}%
\pgfpathlineto{\pgfqpoint{6.829366in}{2.237821in}}%
\pgfpathlineto{\pgfqpoint{6.833167in}{2.234859in}}%
\pgfpathlineto{\pgfqpoint{6.836968in}{2.231992in}}%
\pgfpathlineto{\pgfqpoint{6.880677in}{2.220765in}}%
\pgfpathlineto{\pgfqpoint{6.890179in}{2.220087in}}%
\pgfpathlineto{\pgfqpoint{6.895880in}{2.217125in}}%
\pgfpathlineto{\pgfqpoint{6.952892in}{2.199717in}}%
\pgfpathlineto{\pgfqpoint{6.956693in}{2.195304in}}%
\pgfpathlineto{\pgfqpoint{6.968095in}{2.192808in}}%
\pgfpathlineto{\pgfqpoint{6.977597in}{2.191846in}}%
\pgfpathlineto{\pgfqpoint{6.985199in}{2.189539in}}%
\pgfpathlineto{\pgfqpoint{6.998501in}{2.186938in}}%
\pgfpathlineto{\pgfqpoint{7.009904in}{2.179121in}}%
\pgfpathlineto{\pgfqpoint{7.023207in}{2.176629in}}%
\pgfpathlineto{\pgfqpoint{7.027007in}{2.173282in}}%
\pgfpathlineto{\pgfqpoint{7.036509in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{7.053613in}{2.163697in}}%
\pgfpathlineto{\pgfqpoint{7.065015in}{2.160930in}}%
\pgfpathlineto{\pgfqpoint{7.068816in}{2.159761in}}%
\pgfpathlineto{\pgfqpoint{7.084019in}{2.158248in}}%
\pgfpathlineto{\pgfqpoint{7.087820in}{2.151922in}}%
\pgfpathlineto{\pgfqpoint{7.146732in}{2.139851in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{2.138732in}}%
\pgfpathlineto{\pgfqpoint{7.160035in}{2.136857in}}%
\pgfpathlineto{\pgfqpoint{7.171437in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{7.190441in}{2.129289in}}%
\pgfpathlineto{\pgfqpoint{7.217047in}{2.121695in}}%
\pgfpathlineto{\pgfqpoint{7.222748in}{2.121104in}}%
\pgfpathlineto{\pgfqpoint{7.226549in}{2.119271in}}%
\pgfpathlineto{\pgfqpoint{7.236051in}{2.118206in}}%
\pgfpathlineto{\pgfqpoint{7.245553in}{2.115848in}}%
\pgfpathlineto{\pgfqpoint{7.253154in}{2.114133in}}%
\pgfpathlineto{\pgfqpoint{7.279760in}{2.109419in}}%
\pgfpathlineto{\pgfqpoint{7.289262in}{2.107455in}}%
\pgfpathlineto{\pgfqpoint{7.294963in}{2.105077in}}%
\pgfpathlineto{\pgfqpoint{7.300664in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{7.304465in}{2.101912in}}%
\pgfpathlineto{\pgfqpoint{7.312067in}{2.100044in}}%
\pgfpathlineto{\pgfqpoint{7.319668in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{7.332971in}{2.092139in}}%
\pgfpathlineto{\pgfqpoint{7.338672in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{7.344373in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{7.351975in}{2.087041in}}%
\pgfpathlineto{\pgfqpoint{7.355776in}{2.081507in}}%
\pgfpathlineto{\pgfqpoint{7.367178in}{2.078022in}}%
\pgfpathlineto{\pgfqpoint{7.380481in}{2.075561in}}%
\pgfpathlineto{\pgfqpoint{7.410887in}{2.064862in}}%
\pgfpathlineto{\pgfqpoint{7.414688in}{2.060594in}}%
\pgfpathlineto{\pgfqpoint{7.424190in}{2.058673in}}%
\pgfpathlineto{\pgfqpoint{7.429891in}{2.056865in}}%
\pgfpathlineto{\pgfqpoint{7.446995in}{2.053961in}}%
\pgfpathlineto{\pgfqpoint{7.452696in}{2.050450in}}%
\pgfpathlineto{\pgfqpoint{7.462198in}{2.048087in}}%
\pgfpathlineto{\pgfqpoint{7.465998in}{2.047444in}}%
\pgfpathlineto{\pgfqpoint{7.469799in}{2.044648in}}%
\pgfpathlineto{\pgfqpoint{7.485002in}{2.041102in}}%
\pgfpathlineto{\pgfqpoint{7.490704in}{2.036448in}}%
\pgfpathlineto{\pgfqpoint{7.498305in}{2.034304in}}%
\pgfpathlineto{\pgfqpoint{7.505907in}{2.031888in}}%
\pgfpathlineto{\pgfqpoint{7.511608in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{7.534413in}{2.024932in}}%
\pgfpathlineto{\pgfqpoint{7.540114in}{2.024305in}}%
\pgfpathlineto{\pgfqpoint{7.543915in}{2.022636in}}%
\pgfpathlineto{\pgfqpoint{7.553417in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{7.570520in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{7.574321in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{7.587624in}{2.009033in}}%
\pgfpathlineto{\pgfqpoint{7.599026in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{7.610428in}{2.004283in}}%
\pgfpathlineto{\pgfqpoint{7.619930in}{2.001367in}}%
\pgfpathlineto{\pgfqpoint{7.637034in}{1.996384in}}%
\pgfpathlineto{\pgfqpoint{7.650337in}{1.991963in}}%
\pgfpathlineto{\pgfqpoint{7.657938in}{1.989477in}}%
\pgfpathlineto{\pgfqpoint{7.661739in}{1.987216in}}%
\pgfpathlineto{\pgfqpoint{7.665540in}{1.985364in}}%
\pgfpathlineto{\pgfqpoint{7.673141in}{1.982766in}}%
\pgfpathlineto{\pgfqpoint{7.676942in}{1.980807in}}%
\pgfpathlineto{\pgfqpoint{7.684544in}{1.979481in}}%
\pgfpathlineto{\pgfqpoint{7.688345in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{7.695946in}{1.975521in}}%
\pgfpathlineto{\pgfqpoint{7.713050in}{1.970598in}}%
\pgfpathlineto{\pgfqpoint{7.716850in}{1.967839in}}%
\pgfpathlineto{\pgfqpoint{7.726352in}{1.965684in}}%
\pgfpathlineto{\pgfqpoint{7.730153in}{1.962458in}}%
\pgfpathlineto{\pgfqpoint{7.737755in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{7.747257in}{1.956441in}}%
\pgfpathlineto{\pgfqpoint{7.773862in}{1.948284in}}%
\pgfpathlineto{\pgfqpoint{7.777663in}{1.945508in}}%
\pgfpathlineto{\pgfqpoint{7.781464in}{1.943372in}}%
\pgfpathlineto{\pgfqpoint{7.804269in}{1.940425in}}%
\pgfpathlineto{\pgfqpoint{7.823273in}{1.933715in}}%
\pgfpathlineto{\pgfqpoint{7.827073in}{1.932550in}}%
\pgfpathlineto{\pgfqpoint{7.830874in}{1.930247in}}%
\pgfpathlineto{\pgfqpoint{7.834675in}{1.928930in}}%
\pgfpathlineto{\pgfqpoint{7.838476in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{7.853679in}{1.922864in}}%
\pgfpathlineto{\pgfqpoint{7.857480in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{7.868882in}{1.914740in}}%
\pgfpathlineto{\pgfqpoint{7.876484in}{1.911776in}}%
\pgfpathlineto{\pgfqpoint{7.880284in}{1.907922in}}%
\pgfpathlineto{\pgfqpoint{7.942997in}{1.889897in}}%
\pgfpathlineto{\pgfqpoint{7.946798in}{1.887516in}}%
\pgfpathlineto{\pgfqpoint{7.956300in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{7.965802in}{1.883493in}}%
\pgfpathlineto{\pgfqpoint{7.992408in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{8.001910in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{8.009511in}{1.868917in}}%
\pgfpathlineto{\pgfqpoint{8.022814in}{1.867013in}}%
\pgfpathlineto{\pgfqpoint{8.024714in}{1.866878in}}%
\pgfpathlineto{\pgfqpoint{8.028515in}{1.863843in}}%
\pgfpathlineto{\pgfqpoint{8.066523in}{1.855610in}}%
\pgfpathlineto{\pgfqpoint{8.070324in}{1.852843in}}%
\pgfpathlineto{\pgfqpoint{8.077925in}{1.851207in}}%
\pgfpathlineto{\pgfqpoint{8.081726in}{1.845241in}}%
\pgfpathlineto{\pgfqpoint{8.089328in}{1.844829in}}%
\pgfpathlineto{\pgfqpoint{8.093129in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{8.106431in}{1.840988in}}%
\pgfpathlineto{\pgfqpoint{8.110232in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{8.119734in}{1.834818in}}%
\pgfpathlineto{\pgfqpoint{8.125435in}{1.832310in}}%
\pgfpathlineto{\pgfqpoint{8.138738in}{1.829431in}}%
\pgfpathlineto{\pgfqpoint{8.153941in}{1.827950in}}%
\pgfpathlineto{\pgfqpoint{8.163443in}{1.825949in}}%
\pgfpathlineto{\pgfqpoint{8.167244in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{8.186248in}{1.819883in}}%
\pgfpathlineto{\pgfqpoint{8.199551in}{1.817091in}}%
\pgfpathlineto{\pgfqpoint{8.214754in}{1.815068in}}%
\pgfpathlineto{\pgfqpoint{8.220455in}{1.813112in}}%
\pgfpathlineto{\pgfqpoint{8.224256in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{8.239459in}{1.808575in}}%
\pgfpathlineto{\pgfqpoint{8.241359in}{1.807576in}}%
\pgfpathlineto{\pgfqpoint{8.245160in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{8.250861in}{1.803603in}}%
\pgfpathlineto{\pgfqpoint{8.254662in}{1.799549in}}%
\pgfpathlineto{\pgfqpoint{8.266064in}{1.797187in}}%
\pgfpathlineto{\pgfqpoint{8.271766in}{1.795601in}}%
\pgfpathlineto{\pgfqpoint{8.290770in}{1.790678in}}%
\pgfpathlineto{\pgfqpoint{8.330678in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{8.334479in}{1.777689in}}%
\pgfpathlineto{\pgfqpoint{8.342080in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{8.351582in}{1.773220in}}%
\pgfpathlineto{\pgfqpoint{8.416196in}{1.754163in}}%
\pgfpathlineto{\pgfqpoint{8.419996in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{8.431399in}{1.746283in}}%
\pgfpathlineto{\pgfqpoint{8.435200in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{8.439000in}{1.739008in}}%
\pgfpathlineto{\pgfqpoint{8.448502in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{8.452303in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{8.461805in}{1.730400in}}%
\pgfpathlineto{\pgfqpoint{8.482709in}{1.726132in}}%
\pgfpathlineto{\pgfqpoint{8.486510in}{1.724097in}}%
\pgfpathlineto{\pgfqpoint{8.490311in}{1.719532in}}%
\pgfpathlineto{\pgfqpoint{8.501713in}{1.715641in}}%
\pgfpathlineto{\pgfqpoint{8.505514in}{1.709932in}}%
\pgfpathlineto{\pgfqpoint{8.522618in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{8.530219in}{1.703239in}}%
\pgfpathlineto{\pgfqpoint{8.545422in}{1.693125in}}%
\pgfpathlineto{\pgfqpoint{8.549223in}{1.687566in}}%
\pgfpathlineto{\pgfqpoint{8.551124in}{1.687494in}}%
\pgfpathlineto{\pgfqpoint{8.556825in}{1.683986in}}%
\pgfpathlineto{\pgfqpoint{8.562526in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{8.568227in}{1.677665in}}%
\pgfpathlineto{\pgfqpoint{8.570128in}{1.677237in}}%
\pgfpathlineto{\pgfqpoint{8.572028in}{1.674093in}}%
\pgfpathlineto{\pgfqpoint{8.573928in}{1.674041in}}%
\pgfpathlineto{\pgfqpoint{8.577729in}{1.667110in}}%
\pgfpathlineto{\pgfqpoint{8.579629in}{1.666314in}}%
\pgfpathlineto{\pgfqpoint{8.583430in}{1.662504in}}%
\pgfpathlineto{\pgfqpoint{8.589131in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{8.596733in}{1.654176in}}%
\pgfpathlineto{\pgfqpoint{8.604335in}{1.649444in}}%
\pgfpathlineto{\pgfqpoint{8.608135in}{1.642852in}}%
\pgfpathlineto{\pgfqpoint{8.613837in}{1.642101in}}%
\pgfpathlineto{\pgfqpoint{8.617637in}{1.637147in}}%
\pgfpathlineto{\pgfqpoint{8.640442in}{1.630225in}}%
\pgfpathlineto{\pgfqpoint{8.644243in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{8.648044in}{1.622614in}}%
\pgfpathlineto{\pgfqpoint{8.659446in}{1.613739in}}%
\pgfpathlineto{\pgfqpoint{8.661346in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{8.667048in}{1.607736in}}%
\pgfpathlineto{\pgfqpoint{8.682251in}{1.601479in}}%
\pgfpathlineto{\pgfqpoint{8.684151in}{1.594203in}}%
\pgfpathlineto{\pgfqpoint{8.689852in}{1.591598in}}%
\pgfpathlineto{\pgfqpoint{8.714557in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{8.720259in}{1.575998in}}%
\pgfpathlineto{\pgfqpoint{8.722159in}{1.575634in}}%
\pgfpathlineto{\pgfqpoint{8.724059in}{1.570966in}}%
\pgfpathlineto{\pgfqpoint{8.731661in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{8.733561in}{1.568716in}}%
\pgfpathlineto{\pgfqpoint{8.739263in}{1.555758in}}%
\pgfpathlineto{\pgfqpoint{8.744964in}{1.554615in}}%
\pgfpathlineto{\pgfqpoint{8.748765in}{1.549590in}}%
\pgfpathlineto{\pgfqpoint{8.754466in}{1.545057in}}%
\pgfpathlineto{\pgfqpoint{8.762067in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{8.763968in}{1.532256in}}%
\pgfpathlineto{\pgfqpoint{8.765868in}{1.529253in}}%
\pgfpathlineto{\pgfqpoint{8.767769in}{1.522890in}}%
\pgfpathlineto{\pgfqpoint{8.773470in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{8.777270in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{8.781071in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{8.786772in}{1.499277in}}%
\pgfpathlineto{\pgfqpoint{8.790573in}{1.494311in}}%
\pgfpathlineto{\pgfqpoint{8.794374in}{1.493492in}}%
\pgfpathlineto{\pgfqpoint{8.800075in}{1.489630in}}%
\pgfpathlineto{\pgfqpoint{8.803876in}{1.483078in}}%
\pgfpathlineto{\pgfqpoint{8.807677in}{1.481815in}}%
\pgfpathlineto{\pgfqpoint{8.811478in}{1.481004in}}%
\pgfpathlineto{\pgfqpoint{8.815278in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{8.819079in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{8.824780in}{1.465477in}}%
\pgfpathlineto{\pgfqpoint{8.828581in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{8.830482in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{8.834282in}{1.433124in}}%
\pgfpathlineto{\pgfqpoint{8.836183in}{1.432957in}}%
\pgfpathlineto{\pgfqpoint{8.838083in}{1.424843in}}%
\pgfpathlineto{\pgfqpoint{8.845685in}{1.366826in}}%
\pgfpathlineto{\pgfqpoint{8.849485in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{8.851386in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{8.853286in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{8.855187in}{1.206389in}}%
\pgfpathlineto{\pgfqpoint{8.858987in}{0.920373in}}%
\pgfpathlineto{\pgfqpoint{8.860888in}{0.779317in}}%
\pgfpathlineto{\pgfqpoint{8.864689in}{0.759315in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{0.749112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.224958in}{0.593240in}}{\pgfqpoint{3.815042in}{3.429167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398369in}{3.708873in}}%
\pgfpathlineto{\pgfqpoint{5.407871in}{3.568994in}}%
\pgfpathlineto{\pgfqpoint{5.411672in}{3.538632in}}%
\pgfpathlineto{\pgfqpoint{5.417373in}{3.256010in}}%
\pgfpathlineto{\pgfqpoint{5.419274in}{3.255268in}}%
\pgfpathlineto{\pgfqpoint{5.421174in}{3.251613in}}%
\pgfpathlineto{\pgfqpoint{5.424975in}{3.216143in}}%
\pgfpathlineto{\pgfqpoint{5.426875in}{3.209662in}}%
\pgfpathlineto{\pgfqpoint{5.428776in}{3.174922in}}%
\pgfpathlineto{\pgfqpoint{5.432577in}{3.169277in}}%
\pgfpathlineto{\pgfqpoint{5.436377in}{3.131554in}}%
\pgfpathlineto{\pgfqpoint{5.438278in}{3.130913in}}%
\pgfpathlineto{\pgfqpoint{5.442079in}{3.117452in}}%
\pgfpathlineto{\pgfqpoint{5.447780in}{3.072442in}}%
\pgfpathlineto{\pgfqpoint{5.457282in}{3.038369in}}%
\pgfpathlineto{\pgfqpoint{5.459182in}{3.038243in}}%
\pgfpathlineto{\pgfqpoint{5.462983in}{3.031172in}}%
\pgfpathlineto{\pgfqpoint{5.464883in}{3.027769in}}%
\pgfpathlineto{\pgfqpoint{5.466784in}{3.012004in}}%
\pgfpathlineto{\pgfqpoint{5.470584in}{3.009055in}}%
\pgfpathlineto{\pgfqpoint{5.481987in}{2.942785in}}%
\pgfpathlineto{\pgfqpoint{5.483887in}{2.939175in}}%
\pgfpathlineto{\pgfqpoint{5.487688in}{2.919180in}}%
\pgfpathlineto{\pgfqpoint{5.489588in}{2.917505in}}%
\pgfpathlineto{\pgfqpoint{5.495290in}{2.889374in}}%
\pgfpathlineto{\pgfqpoint{5.499090in}{2.884465in}}%
\pgfpathlineto{\pgfqpoint{5.504792in}{2.879738in}}%
\pgfpathlineto{\pgfqpoint{5.506692in}{2.868283in}}%
\pgfpathlineto{\pgfqpoint{5.512393in}{2.865312in}}%
\pgfpathlineto{\pgfqpoint{5.516194in}{2.859137in}}%
\pgfpathlineto{\pgfqpoint{5.529497in}{2.855465in}}%
\pgfpathlineto{\pgfqpoint{5.533297in}{2.835369in}}%
\pgfpathlineto{\pgfqpoint{5.538999in}{2.831740in}}%
\pgfpathlineto{\pgfqpoint{5.542799in}{2.827808in}}%
\pgfpathlineto{\pgfqpoint{5.546600in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{5.550401in}{2.809219in}}%
\pgfpathlineto{\pgfqpoint{5.556102in}{2.806514in}}%
\pgfpathlineto{\pgfqpoint{5.561803in}{2.804675in}}%
\pgfpathlineto{\pgfqpoint{5.565604in}{2.800092in}}%
\pgfpathlineto{\pgfqpoint{5.569405in}{2.797306in}}%
\pgfpathlineto{\pgfqpoint{5.571305in}{2.787764in}}%
\pgfpathlineto{\pgfqpoint{5.573206in}{2.787326in}}%
\pgfpathlineto{\pgfqpoint{5.577007in}{2.783675in}}%
\pgfpathlineto{\pgfqpoint{5.578907in}{2.771010in}}%
\pgfpathlineto{\pgfqpoint{5.580807in}{2.769046in}}%
\pgfpathlineto{\pgfqpoint{5.584608in}{2.757948in}}%
\pgfpathlineto{\pgfqpoint{5.586509in}{2.756117in}}%
\pgfpathlineto{\pgfqpoint{5.588409in}{2.750337in}}%
\pgfpathlineto{\pgfqpoint{5.594110in}{2.747230in}}%
\pgfpathlineto{\pgfqpoint{5.616915in}{2.730948in}}%
\pgfpathlineto{\pgfqpoint{5.620716in}{2.722522in}}%
\pgfpathlineto{\pgfqpoint{5.624516in}{2.720793in}}%
\pgfpathlineto{\pgfqpoint{5.626417in}{2.716731in}}%
\pgfpathlineto{\pgfqpoint{5.630218in}{2.716010in}}%
\pgfpathlineto{\pgfqpoint{5.639720in}{2.710847in}}%
\pgfpathlineto{\pgfqpoint{5.643520in}{2.709438in}}%
\pgfpathlineto{\pgfqpoint{5.654923in}{2.699990in}}%
\pgfpathlineto{\pgfqpoint{5.660624in}{2.699668in}}%
\pgfpathlineto{\pgfqpoint{5.664425in}{2.695581in}}%
\pgfpathlineto{\pgfqpoint{5.668225in}{2.691674in}}%
\pgfpathlineto{\pgfqpoint{5.675827in}{2.688453in}}%
\pgfpathlineto{\pgfqpoint{5.681528in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{5.691030in}{2.677521in}}%
\pgfpathlineto{\pgfqpoint{5.694831in}{2.670520in}}%
\pgfpathlineto{\pgfqpoint{5.700532in}{2.665958in}}%
\pgfpathlineto{\pgfqpoint{5.706233in}{2.664691in}}%
\pgfpathlineto{\pgfqpoint{5.711935in}{2.663030in}}%
\pgfpathlineto{\pgfqpoint{5.715735in}{2.661749in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{2.660952in}}%
\pgfpathlineto{\pgfqpoint{5.721437in}{2.653199in}}%
\pgfpathlineto{\pgfqpoint{5.725237in}{2.651910in}}%
\pgfpathlineto{\pgfqpoint{5.729038in}{2.645163in}}%
\pgfpathlineto{\pgfqpoint{5.732839in}{2.643187in}}%
\pgfpathlineto{\pgfqpoint{5.738540in}{2.635321in}}%
\pgfpathlineto{\pgfqpoint{5.748042in}{2.624405in}}%
\pgfpathlineto{\pgfqpoint{5.755644in}{2.621721in}}%
\pgfpathlineto{\pgfqpoint{5.759444in}{2.619313in}}%
\pgfpathlineto{\pgfqpoint{5.763245in}{2.618786in}}%
\pgfpathlineto{\pgfqpoint{5.767046in}{2.614947in}}%
\pgfpathlineto{\pgfqpoint{5.776548in}{2.601746in}}%
\pgfpathlineto{\pgfqpoint{5.803153in}{2.585142in}}%
\pgfpathlineto{\pgfqpoint{5.816456in}{2.579978in}}%
\pgfpathlineto{\pgfqpoint{5.820257in}{2.577204in}}%
\pgfpathlineto{\pgfqpoint{5.825958in}{2.573955in}}%
\pgfpathlineto{\pgfqpoint{5.833560in}{2.572783in}}%
\pgfpathlineto{\pgfqpoint{5.837361in}{2.570596in}}%
\pgfpathlineto{\pgfqpoint{5.843062in}{2.568878in}}%
\pgfpathlineto{\pgfqpoint{5.856364in}{2.564672in}}%
\pgfpathlineto{\pgfqpoint{5.860165in}{2.561357in}}%
\pgfpathlineto{\pgfqpoint{5.862066in}{2.561250in}}%
\pgfpathlineto{\pgfqpoint{5.863966in}{2.557883in}}%
\pgfpathlineto{\pgfqpoint{5.865866in}{2.557815in}}%
\pgfpathlineto{\pgfqpoint{5.869667in}{2.555463in}}%
\pgfpathlineto{\pgfqpoint{5.884870in}{2.549329in}}%
\pgfpathlineto{\pgfqpoint{5.890572in}{2.546544in}}%
\pgfpathlineto{\pgfqpoint{5.896273in}{2.541231in}}%
\pgfpathlineto{\pgfqpoint{5.900074in}{2.540749in}}%
\pgfpathlineto{\pgfqpoint{5.903874in}{2.537316in}}%
\pgfpathlineto{\pgfqpoint{5.905775in}{2.537120in}}%
\pgfpathlineto{\pgfqpoint{5.909576in}{2.534480in}}%
\pgfpathlineto{\pgfqpoint{5.913376in}{2.532985in}}%
\pgfpathlineto{\pgfqpoint{5.917177in}{2.529017in}}%
\pgfpathlineto{\pgfqpoint{5.920978in}{2.528283in}}%
\pgfpathlineto{\pgfqpoint{5.924779in}{2.526537in}}%
\pgfpathlineto{\pgfqpoint{5.930480in}{2.526038in}}%
\pgfpathlineto{\pgfqpoint{5.941882in}{2.518757in}}%
\pgfpathlineto{\pgfqpoint{5.947583in}{2.516945in}}%
\pgfpathlineto{\pgfqpoint{5.983691in}{2.505561in}}%
\pgfpathlineto{\pgfqpoint{5.987492in}{2.504896in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{5.996994in}{2.501717in}}%
\pgfpathlineto{\pgfqpoint{6.000794in}{2.499929in}}%
\pgfpathlineto{\pgfqpoint{6.004595in}{2.498650in}}%
\pgfpathlineto{\pgfqpoint{6.008396in}{2.494667in}}%
\pgfpathlineto{\pgfqpoint{6.014097in}{2.492817in}}%
\pgfpathlineto{\pgfqpoint{6.023599in}{2.490108in}}%
\pgfpathlineto{\pgfqpoint{6.031201in}{2.487791in}}%
\pgfpathlineto{\pgfqpoint{6.061607in}{2.477597in}}%
\pgfpathlineto{\pgfqpoint{6.063507in}{2.474137in}}%
\pgfpathlineto{\pgfqpoint{6.078711in}{2.471080in}}%
\pgfpathlineto{\pgfqpoint{6.088213in}{2.469049in}}%
\pgfpathlineto{\pgfqpoint{6.093914in}{2.462781in}}%
\pgfpathlineto{\pgfqpoint{6.097715in}{2.460476in}}%
\pgfpathlineto{\pgfqpoint{6.107217in}{2.458165in}}%
\pgfpathlineto{\pgfqpoint{6.111017in}{2.453963in}}%
\pgfpathlineto{\pgfqpoint{6.120519in}{2.450900in}}%
\pgfpathlineto{\pgfqpoint{6.124320in}{2.448447in}}%
\pgfpathlineto{\pgfqpoint{6.154726in}{2.443291in}}%
\pgfpathlineto{\pgfqpoint{6.160428in}{2.441435in}}%
\pgfpathlineto{\pgfqpoint{6.168029in}{2.440491in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{2.438431in}}%
\pgfpathlineto{\pgfqpoint{6.183232in}{2.435646in}}%
\pgfpathlineto{\pgfqpoint{6.188933in}{2.433977in}}%
\pgfpathlineto{\pgfqpoint{6.202236in}{2.431282in}}%
\pgfpathlineto{\pgfqpoint{6.207937in}{2.429828in}}%
\pgfpathlineto{\pgfqpoint{6.219340in}{2.427857in}}%
\pgfpathlineto{\pgfqpoint{6.230742in}{2.424804in}}%
\pgfpathlineto{\pgfqpoint{6.240244in}{2.423365in}}%
\pgfpathlineto{\pgfqpoint{6.259248in}{2.419565in}}%
\pgfpathlineto{\pgfqpoint{6.263049in}{2.419038in}}%
\pgfpathlineto{\pgfqpoint{6.264949in}{2.415809in}}%
\pgfpathlineto{\pgfqpoint{6.272551in}{2.413638in}}%
\pgfpathlineto{\pgfqpoint{6.287754in}{2.409583in}}%
\pgfpathlineto{\pgfqpoint{6.297256in}{2.407414in}}%
\pgfpathlineto{\pgfqpoint{6.302957in}{2.406127in}}%
\pgfpathlineto{\pgfqpoint{6.308658in}{2.404540in}}%
\pgfpathlineto{\pgfqpoint{6.312459in}{2.403009in}}%
\pgfpathlineto{\pgfqpoint{6.325762in}{2.399433in}}%
\pgfpathlineto{\pgfqpoint{6.329563in}{2.397503in}}%
\pgfpathlineto{\pgfqpoint{6.335264in}{2.395590in}}%
\pgfpathlineto{\pgfqpoint{6.342865in}{2.393932in}}%
\pgfpathlineto{\pgfqpoint{6.352367in}{2.391702in}}%
\pgfpathlineto{\pgfqpoint{6.359969in}{2.386975in}}%
\pgfpathlineto{\pgfqpoint{6.367571in}{2.384955in}}%
\pgfpathlineto{\pgfqpoint{6.373272in}{2.383540in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.381505in}}%
\pgfpathlineto{\pgfqpoint{6.386574in}{2.379112in}}%
\pgfpathlineto{\pgfqpoint{6.426483in}{2.368117in}}%
\pgfpathlineto{\pgfqpoint{6.428383in}{2.368103in}}%
\pgfpathlineto{\pgfqpoint{6.432184in}{2.365445in}}%
\pgfpathlineto{\pgfqpoint{6.445487in}{2.360206in}}%
\pgfpathlineto{\pgfqpoint{6.456889in}{2.359306in}}%
\pgfpathlineto{\pgfqpoint{6.462590in}{2.357895in}}%
\pgfpathlineto{\pgfqpoint{6.468291in}{2.356886in}}%
\pgfpathlineto{\pgfqpoint{6.473993in}{2.354979in}}%
\pgfpathlineto{\pgfqpoint{6.483495in}{2.351633in}}%
\pgfpathlineto{\pgfqpoint{6.487295in}{2.348489in}}%
\pgfpathlineto{\pgfqpoint{6.494897in}{2.347226in}}%
\pgfpathlineto{\pgfqpoint{6.523403in}{2.336856in}}%
\pgfpathlineto{\pgfqpoint{6.527204in}{2.336372in}}%
\pgfpathlineto{\pgfqpoint{6.536706in}{2.331861in}}%
\pgfpathlineto{\pgfqpoint{6.550008in}{2.328578in}}%
\pgfpathlineto{\pgfqpoint{6.572813in}{2.321047in}}%
\pgfpathlineto{\pgfqpoint{6.576614in}{2.318705in}}%
\pgfpathlineto{\pgfqpoint{6.582315in}{2.316340in}}%
\pgfpathlineto{\pgfqpoint{6.586116in}{2.313063in}}%
\pgfpathlineto{\pgfqpoint{6.595618in}{2.311652in}}%
\pgfpathlineto{\pgfqpoint{6.605120in}{2.307778in}}%
\pgfpathlineto{\pgfqpoint{6.612721in}{2.303490in}}%
\pgfpathlineto{\pgfqpoint{6.639327in}{2.293691in}}%
\pgfpathlineto{\pgfqpoint{6.648829in}{2.286788in}}%
\pgfpathlineto{\pgfqpoint{6.656430in}{2.285248in}}%
\pgfpathlineto{\pgfqpoint{6.664032in}{2.283605in}}%
\pgfpathlineto{\pgfqpoint{6.671634in}{2.281209in}}%
\pgfpathlineto{\pgfqpoint{6.688737in}{2.277042in}}%
\pgfpathlineto{\pgfqpoint{6.694438in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{6.698239in}{2.269550in}}%
\pgfpathlineto{\pgfqpoint{6.768554in}{2.248550in}}%
\pgfpathlineto{\pgfqpoint{6.774255in}{2.243611in}}%
\pgfpathlineto{\pgfqpoint{6.789458in}{2.241464in}}%
\pgfpathlineto{\pgfqpoint{6.793259in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{6.806562in}{2.236405in}}%
\pgfpathlineto{\pgfqpoint{6.814163in}{2.234327in}}%
\pgfpathlineto{\pgfqpoint{6.821765in}{2.231782in}}%
\pgfpathlineto{\pgfqpoint{6.833167in}{2.225639in}}%
\pgfpathlineto{\pgfqpoint{6.836968in}{2.223192in}}%
\pgfpathlineto{\pgfqpoint{6.844570in}{2.221081in}}%
\pgfpathlineto{\pgfqpoint{6.854071in}{2.219286in}}%
\pgfpathlineto{\pgfqpoint{6.859773in}{2.215626in}}%
\pgfpathlineto{\pgfqpoint{6.869275in}{2.214128in}}%
\pgfpathlineto{\pgfqpoint{6.873075in}{2.212396in}}%
\pgfpathlineto{\pgfqpoint{6.918685in}{2.201553in}}%
\pgfpathlineto{\pgfqpoint{6.930087in}{2.198078in}}%
\pgfpathlineto{\pgfqpoint{6.943390in}{2.195738in}}%
\pgfpathlineto{\pgfqpoint{6.952892in}{2.194034in}}%
\pgfpathlineto{\pgfqpoint{6.958593in}{2.192575in}}%
\pgfpathlineto{\pgfqpoint{6.964294in}{2.191043in}}%
\pgfpathlineto{\pgfqpoint{6.992800in}{2.184509in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{2.182893in}}%
\pgfpathlineto{\pgfqpoint{7.011804in}{2.179890in}}%
\pgfpathlineto{\pgfqpoint{7.015605in}{2.178213in}}%
\pgfpathlineto{\pgfqpoint{7.066916in}{2.167635in}}%
\pgfpathlineto{\pgfqpoint{7.082119in}{2.165564in}}%
\pgfpathlineto{\pgfqpoint{7.103023in}{2.159236in}}%
\pgfpathlineto{\pgfqpoint{7.108724in}{2.155367in}}%
\pgfpathlineto{\pgfqpoint{7.135330in}{2.150009in}}%
\pgfpathlineto{\pgfqpoint{7.148633in}{2.145795in}}%
\pgfpathlineto{\pgfqpoint{7.152433in}{2.143351in}}%
\pgfpathlineto{\pgfqpoint{7.173338in}{2.137312in}}%
\pgfpathlineto{\pgfqpoint{7.179039in}{2.135832in}}%
\pgfpathlineto{\pgfqpoint{7.201844in}{2.131748in}}%
\pgfpathlineto{\pgfqpoint{7.211346in}{2.128554in}}%
\pgfpathlineto{\pgfqpoint{7.232250in}{2.126367in}}%
\pgfpathlineto{\pgfqpoint{7.281660in}{2.118483in}}%
\pgfpathlineto{\pgfqpoint{7.285461in}{2.117271in}}%
\pgfpathlineto{\pgfqpoint{7.296863in}{2.114159in}}%
\pgfpathlineto{\pgfqpoint{7.300664in}{2.112567in}}%
\pgfpathlineto{\pgfqpoint{7.313967in}{2.110728in}}%
\pgfpathlineto{\pgfqpoint{7.317768in}{2.108645in}}%
\pgfpathlineto{\pgfqpoint{7.351975in}{2.098754in}}%
\pgfpathlineto{\pgfqpoint{7.363377in}{2.097153in}}%
\pgfpathlineto{\pgfqpoint{7.378580in}{2.094471in}}%
\pgfpathlineto{\pgfqpoint{7.397584in}{2.088886in}}%
\pgfpathlineto{\pgfqpoint{7.405186in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{7.414688in}{2.083477in}}%
\pgfpathlineto{\pgfqpoint{7.424190in}{2.081934in}}%
\pgfpathlineto{\pgfqpoint{7.427991in}{2.079946in}}%
\pgfpathlineto{\pgfqpoint{7.443194in}{2.078277in}}%
\pgfpathlineto{\pgfqpoint{7.450795in}{2.074035in}}%
\pgfpathlineto{\pgfqpoint{7.465998in}{2.071862in}}%
\pgfpathlineto{\pgfqpoint{7.477401in}{2.069548in}}%
\pgfpathlineto{\pgfqpoint{7.500206in}{2.065769in}}%
\pgfpathlineto{\pgfqpoint{7.504006in}{2.061583in}}%
\pgfpathlineto{\pgfqpoint{7.521110in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{7.523010in}{2.055265in}}%
\pgfpathlineto{\pgfqpoint{7.526811in}{2.052459in}}%
\pgfpathlineto{\pgfqpoint{7.538213in}{2.050344in}}%
\pgfpathlineto{\pgfqpoint{7.543915in}{2.048993in}}%
\pgfpathlineto{\pgfqpoint{7.559118in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{7.583823in}{2.041508in}}%
\pgfpathlineto{\pgfqpoint{7.593325in}{2.040196in}}%
\pgfpathlineto{\pgfqpoint{7.600926in}{2.038644in}}%
\pgfpathlineto{\pgfqpoint{7.608528in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{7.650337in}{2.023018in}}%
\pgfpathlineto{\pgfqpoint{7.665540in}{2.021830in}}%
\pgfpathlineto{\pgfqpoint{7.676942in}{2.017411in}}%
\pgfpathlineto{\pgfqpoint{7.692145in}{2.014266in}}%
\pgfpathlineto{\pgfqpoint{7.697847in}{2.012079in}}%
\pgfpathlineto{\pgfqpoint{7.714950in}{2.008975in}}%
\pgfpathlineto{\pgfqpoint{7.726352in}{2.007418in}}%
\pgfpathlineto{\pgfqpoint{7.735854in}{2.003825in}}%
\pgfpathlineto{\pgfqpoint{7.749157in}{2.000884in}}%
\pgfpathlineto{\pgfqpoint{7.756759in}{1.999105in}}%
\pgfpathlineto{\pgfqpoint{7.770062in}{1.997581in}}%
\pgfpathlineto{\pgfqpoint{7.773862in}{1.994426in}}%
\pgfpathlineto{\pgfqpoint{7.783364in}{1.990914in}}%
\pgfpathlineto{\pgfqpoint{7.787165in}{1.989433in}}%
\pgfpathlineto{\pgfqpoint{7.798567in}{1.988607in}}%
\pgfpathlineto{\pgfqpoint{7.806169in}{1.985729in}}%
\pgfpathlineto{\pgfqpoint{7.844177in}{1.977141in}}%
\pgfpathlineto{\pgfqpoint{7.851778in}{1.974473in}}%
\pgfpathlineto{\pgfqpoint{7.863181in}{1.972815in}}%
\pgfpathlineto{\pgfqpoint{7.878384in}{1.970377in}}%
\pgfpathlineto{\pgfqpoint{7.906890in}{1.961102in}}%
\pgfpathlineto{\pgfqpoint{7.910691in}{1.958945in}}%
\pgfpathlineto{\pgfqpoint{7.914491in}{1.958783in}}%
\pgfpathlineto{\pgfqpoint{7.918292in}{1.955326in}}%
\pgfpathlineto{\pgfqpoint{7.923993in}{1.953567in}}%
\pgfpathlineto{\pgfqpoint{7.925894in}{1.953486in}}%
\pgfpathlineto{\pgfqpoint{7.929695in}{1.950465in}}%
\pgfpathlineto{\pgfqpoint{7.954400in}{1.940763in}}%
\pgfpathlineto{\pgfqpoint{7.963902in}{1.939444in}}%
\pgfpathlineto{\pgfqpoint{7.969603in}{1.937913in}}%
\pgfpathlineto{\pgfqpoint{7.981005in}{1.936466in}}%
\pgfpathlineto{\pgfqpoint{7.986706in}{1.933913in}}%
\pgfpathlineto{\pgfqpoint{8.000009in}{1.930274in}}%
\pgfpathlineto{\pgfqpoint{8.003810in}{1.928743in}}%
\pgfpathlineto{\pgfqpoint{8.013312in}{1.926389in}}%
\pgfpathlineto{\pgfqpoint{8.034216in}{1.922304in}}%
\pgfpathlineto{\pgfqpoint{8.057021in}{1.918967in}}%
\pgfpathlineto{\pgfqpoint{8.064623in}{1.915433in}}%
\pgfpathlineto{\pgfqpoint{8.070324in}{1.914573in}}%
\pgfpathlineto{\pgfqpoint{8.074125in}{1.911446in}}%
\pgfpathlineto{\pgfqpoint{8.077925in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{8.081726in}{1.908674in}}%
\pgfpathlineto{\pgfqpoint{8.095029in}{1.907026in}}%
\pgfpathlineto{\pgfqpoint{8.102631in}{1.905453in}}%
\pgfpathlineto{\pgfqpoint{8.108332in}{1.901380in}}%
\pgfpathlineto{\pgfqpoint{8.117834in}{1.899805in}}%
\pgfpathlineto{\pgfqpoint{8.121634in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{8.129236in}{1.895502in}}%
\pgfpathlineto{\pgfqpoint{8.138738in}{1.892920in}}%
\pgfpathlineto{\pgfqpoint{8.142539in}{1.892358in}}%
\pgfpathlineto{\pgfqpoint{8.150140in}{1.889139in}}%
\pgfpathlineto{\pgfqpoint{8.163443in}{1.885176in}}%
\pgfpathlineto{\pgfqpoint{8.167244in}{1.881586in}}%
\pgfpathlineto{\pgfqpoint{8.172945in}{1.879514in}}%
\pgfpathlineto{\pgfqpoint{8.182447in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{8.191949in}{1.874758in}}%
\pgfpathlineto{\pgfqpoint{8.199551in}{1.871110in}}%
\pgfpathlineto{\pgfqpoint{8.218555in}{1.867005in}}%
\pgfpathlineto{\pgfqpoint{8.222355in}{1.865426in}}%
\pgfpathlineto{\pgfqpoint{8.237559in}{1.863969in}}%
\pgfpathlineto{\pgfqpoint{8.273666in}{1.849196in}}%
\pgfpathlineto{\pgfqpoint{8.283168in}{1.847213in}}%
\pgfpathlineto{\pgfqpoint{8.285068in}{1.846697in}}%
\pgfpathlineto{\pgfqpoint{8.288869in}{1.843883in}}%
\pgfpathlineto{\pgfqpoint{8.292670in}{1.842353in}}%
\pgfpathlineto{\pgfqpoint{8.298371in}{1.840157in}}%
\pgfpathlineto{\pgfqpoint{8.347781in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{8.364885in}{1.821591in}}%
\pgfpathlineto{\pgfqpoint{8.374387in}{1.818346in}}%
\pgfpathlineto{\pgfqpoint{8.378188in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{8.381988in}{1.813613in}}%
\pgfpathlineto{\pgfqpoint{8.387690in}{1.810271in}}%
\pgfpathlineto{\pgfqpoint{8.395291in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{8.406694in}{1.807060in}}%
\pgfpathlineto{\pgfqpoint{8.444701in}{1.799666in}}%
\pgfpathlineto{\pgfqpoint{8.450403in}{1.796919in}}%
\pgfpathlineto{\pgfqpoint{8.475108in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{8.486510in}{1.788050in}}%
\pgfpathlineto{\pgfqpoint{8.490311in}{1.786942in}}%
\pgfpathlineto{\pgfqpoint{8.528319in}{1.780194in}}%
\pgfpathlineto{\pgfqpoint{8.534020in}{1.778247in}}%
\pgfpathlineto{\pgfqpoint{8.537821in}{1.777184in}}%
\pgfpathlineto{\pgfqpoint{8.543522in}{1.776134in}}%
\pgfpathlineto{\pgfqpoint{8.554924in}{1.774517in}}%
\pgfpathlineto{\pgfqpoint{8.564426in}{1.772118in}}%
\pgfpathlineto{\pgfqpoint{8.577729in}{1.769576in}}%
\pgfpathlineto{\pgfqpoint{8.581530in}{1.767817in}}%
\pgfpathlineto{\pgfqpoint{8.591032in}{1.765732in}}%
\pgfpathlineto{\pgfqpoint{8.598633in}{1.762557in}}%
\pgfpathlineto{\pgfqpoint{8.629040in}{1.753216in}}%
\pgfpathlineto{\pgfqpoint{8.636641in}{1.749830in}}%
\pgfpathlineto{\pgfqpoint{8.646143in}{1.748596in}}%
\pgfpathlineto{\pgfqpoint{8.651844in}{1.746423in}}%
\pgfpathlineto{\pgfqpoint{8.659446in}{1.745591in}}%
\pgfpathlineto{\pgfqpoint{8.663247in}{1.743124in}}%
\pgfpathlineto{\pgfqpoint{8.672749in}{1.740179in}}%
\pgfpathlineto{\pgfqpoint{8.676550in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{8.693653in}{1.730261in}}%
\pgfpathlineto{\pgfqpoint{8.697454in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{8.724059in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{8.725960in}{1.717671in}}%
\pgfpathlineto{\pgfqpoint{8.731661in}{1.716455in}}%
\pgfpathlineto{\pgfqpoint{8.735462in}{1.714424in}}%
\pgfpathlineto{\pgfqpoint{8.762067in}{1.705329in}}%
\pgfpathlineto{\pgfqpoint{8.765868in}{1.702837in}}%
\pgfpathlineto{\pgfqpoint{8.796274in}{1.690779in}}%
\pgfpathlineto{\pgfqpoint{8.800075in}{1.687828in}}%
\pgfpathlineto{\pgfqpoint{8.828581in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{8.830482in}{1.672538in}}%
\pgfpathlineto{\pgfqpoint{8.834282in}{1.662785in}}%
\pgfpathlineto{\pgfqpoint{8.838083in}{1.662587in}}%
\pgfpathlineto{\pgfqpoint{8.839984in}{1.659743in}}%
\pgfpathlineto{\pgfqpoint{8.841884in}{1.659703in}}%
\pgfpathlineto{\pgfqpoint{8.843784in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{8.845685in}{1.653158in}}%
\pgfpathlineto{\pgfqpoint{8.849485in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{8.853286in}{1.643473in}}%
\pgfpathlineto{\pgfqpoint{8.860888in}{1.623881in}}%
\pgfpathlineto{\pgfqpoint{8.864689in}{1.585042in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.558890in}}%
\pgfpathlineto{\pgfqpoint{8.866589in}{1.558890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{5.224958in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.040000in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{0.593240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224958in}{4.022407in}}%
\pgfpathlineto{\pgfqpoint{9.040000in}{4.022407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.658045in}{2.727038in}}%
\pgfpathlineto{\pgfqpoint{8.923333in}{2.727038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.956667in}{2.727038in}}{\pgfqpoint{8.956667in}{2.760372in}}%
\pgfpathlineto{\pgfqpoint{8.956667in}{3.905740in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.956667in}{3.939074in}}{\pgfqpoint{8.923333in}{3.939074in}}%
\pgfpathlineto{\pgfqpoint{7.658045in}{3.939074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.624711in}{3.939074in}}{\pgfqpoint{7.624711in}{3.905740in}}%
\pgfpathlineto{\pgfqpoint{7.624711in}{2.760372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.624711in}{2.727038in}}{\pgfqpoint{7.658045in}{2.727038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691378in}{3.814074in}}%
\pgfpathlineto{\pgfqpoint{8.024711in}{3.814074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.158045in,y=3.755740in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691378in}{3.581667in}}%
\pgfpathlineto{\pgfqpoint{8.024711in}{3.581667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.158045in,y=3.523333in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691378in}{3.349260in}}%
\pgfpathlineto{\pgfqpoint{8.024711in}{3.349260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.158045in,y=3.290926in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont EA-LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691378in}{3.116853in}}%
\pgfpathlineto{\pgfqpoint{8.024711in}{3.116853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.158045in,y=3.058519in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont MC-LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.691378in}{2.884445in}}%
\pgfpathlineto{\pgfqpoint{8.024711in}{2.884445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.158045in,y=2.826112in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FS-LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690000in,y=0.132407in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Flow exceedance probability}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.380672in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Sorted flows (mm/day)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

